Phase-free ZX diagrams are CSS codes (...or how to graphically grok the surface code)

In this paper, we demonstrate a direct correspondence between phase-free ZX diagrams, a graphical notation for representing and manipulating a certain class of linear maps on qubits, and Calderbank-Shor-Steane (CSS) codes, a large family of quantum error correcting codes constructed from classical codes, including for example the Steane code, surface codes, and colour codes. The stabilisers of a CSS code have an especially nice structure arising from a pair of orthogonal $\mathbb F_2$-linear subspaces, or in the case of maximal CSS codes, a single subspace and its orthocomplement. On the other hand, phase-free ZX diagrams can always be efficiently reduced to a normal form given by the basis elements of an $\mathbb F_2$-linear subspace. Here, we will show that these two ways of describing a quantum state by an $\mathbb F_2$-linear subspace $S$ are in fact the same. Namely, the maximal CSS code generated by $S$ fixes the quantum state whose ZX normal form is also given by $S$. This insight gives us an immediate translation from stabilisers of a maximal CSS code into a ZX diagram describing its associated state. We show that we can extend this translation to stabilisers and logical operators of any (possibly non-maximal) CSS code by "bending wires". To demonstrate the utility of this translation, we give a simple picture of the surface code and a fully graphical derivation of the action of physical lattice surgery operations on the space of logical qubits, completing the ZX presentation of lattice surgery initiated by de Beudrap and Horsman.

==> figures/X-encoder-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (102) at (0, 2) {};
		\node [style=none] (103) at (0.5, 2) {};
		\node [style=X dot] (104) at (-1.5, 2) {};
		\node [style=none] (105) at (-1, 2) {};
		\node [style=Z dot] (106) at (0.75, 1.25) {};
		\node [style=X dot] (107) at (0, 0.5) {};
		\node [style=none] (108) at (0.5, 0.5) {};
		\node [style=X dot] (109) at (-1.5, 0.5) {};
		\node [style=none] (110) at (-1, 0.5) {};
		\node [style=none] (111) at (2, 0.5) {};
		\node [style=Z dot] (112) at (-0.75, -0.25) {};
		\node [style=none] (113) at (2, -1) {};
		\node [style=X dot] (114) at (0, -1) {};
		\node [style=none] (115) at (0.5, -1) {};
		\node [style=X dot] (116) at (-1.5, -1) {};
		\node [style=none] (117) at (-1, -1) {};
		\node [style=X dot] (118) at (1.5, 2) {};
		\node [style=none] (119) at (2, 2) {};
		\node [style=X dot] (120) at (1.5, 2) {};
		\node [style=X dot] (121) at (1.5, 0.5) {};
		\node [style=X dot] (122) at (1.5, -1) {};
		\node [style=Z dot] (123) at (-2, -2) {};
		\node [style=Z dot] (124) at (2.25, -0.25) {};
		\node [style=Z dot] (125) at (-2.25, 1.25) {};
		\node [style=X dot] (126) at (-3, -2) {};
		\node [style=none] (127) at (-2, -2.5) {\color{blue} $u$};
		\node [style=none] (128) at (-0.75, 0.25) {\color{blue} $v$};
		\node [style=none] (129) at (2.25, 0.25) {\color{blue} $w$};
		\node [style=none] (130) at (3.75, 0) {$=$};
		\node [style=X dot] (131) at (8.25, 2) {};
		\node [style=none] (132) at (8.75, 2) {};
		\node [style=X dot] (133) at (6.75, 2) {};
		\node [style=none] (134) at (7.25, 2) {};
		\node [style=Z dot] (135) at (9, 1.25) {};
		\node [style=X dot] (136) at (8.25, 0.5) {};
		\node [style=none] (137) at (8.75, 0.5) {};
		\node [style=X dot] (138) at (6.75, 0.5) {};
		\node [style=none] (139) at (7.25, 0.5) {};
		\node [style=none] (140) at (10.25, 0.5) {};
		\node [style=Z dot] (141) at (7.5, -0.25) {};
		\node [style=none] (142) at (10.25, -1) {};
		\node [style=X dot] (143) at (8.25, -1) {};
		\node [style=none] (144) at (8.75, -1) {};
		\node [style=X dot] (145) at (6.75, -1) {};
		\node [style=none] (146) at (7.25, -1) {};
		\node [style=X dot] (147) at (9.75, 2) {};
		\node [style=none] (148) at (10.25, 2) {};
		\node [style=X dot] (149) at (9.75, 2) {};
		\node [style=X dot] (150) at (9.75, 0.5) {};
		\node [style=X dot] (151) at (9.75, -1) {};
		\node [style=Z dot] (152) at (6, -2) {};
		\node [style=Z dot] (153) at (10.5, -0.25) {};
		\node [style=Z dot] (154) at (6, 1.25) {};
		\node [style=X dot] (155) at (5, -2) {};
		\node [style=none] (156) at (6.5, -2.5) {\color{blue} $u\!+\!v$};
		\node [style=none] (157) at (7.5, 0.25) {\color{blue} $v$};
		\node [style=none] (158) at (10.5, 0.25) {\color{blue} $w$};
		\node [style=none] (159) at (12, 0) {$=$};
		\node [style=X dot] (160) at (16.75, 2) {};
		\node [style=none] (161) at (17.25, 2) {};
		\node [style=X dot] (162) at (15.25, 2) {};
		\node [style=none] (163) at (15.75, 2) {};
		\node [style=Z dot] (164) at (17.5, 1.25) {};
		\node [style=X dot] (165) at (16.75, 0.5) {};
		\node [style=none] (166) at (17.25, 0.5) {};
		\node [style=X dot] (167) at (15.25, 0.5) {};
		\node [style=none] (168) at (15.75, 0.5) {};
		\node [style=none] (169) at (18.75, 0.5) {};
		\node [style=Z dot] (170) at (16, -0.25) {};
		\node [style=none] (171) at (18.75, -1) {};
		\node [style=X dot] (172) at (16.75, -1) {};
		\node [style=none] (173) at (17.25, -1) {};
		\node [style=X dot] (174) at (15.25, -1) {};
		\node [style=none] (175) at (15.75, -1) {};
		\node [style=X dot] (176) at (18.25, 2) {};
		\node [style=none] (177) at (18.75, 2) {};
		\node [style=X dot] (178) at (18.25, 2) {};
		\node [style=X dot] (179) at (18.25, 0.5) {};
		\node [style=X dot] (180) at (18.25, -1) {};
		\node [style=Z dot] (181) at (14.5, -2) {};
		\node [style=Z dot] (182) at (19, -0.25) {};
		\node [style=Z dot] (183) at (14.5, 1.25) {};
		\node [style=X dot] (184) at (13.5, -2) {};
		\node [style=none] (185) at (15.5, -2.5) {\color{blue} $u\!+\!v\!+\!w$};
		\node [style=none] (186) at (16, 0.25) {\color{blue} $v$};
		\node [style=none] (187) at (19, 0.25) {\color{blue} $w$};
		\node [style=none] (189) at (-3.75, -2) {};
		\node [style=none] (190) at (4.25, -2) {};
		\node [style=none] (191) at (12.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (102) to (103.center);
		\draw (104) to (105.center);
		\draw (106) to (102);
		\draw (102) to (103.center);
		\draw (104) to (105.center);
		\draw (107) to (108.center);
		\draw (109) to (110.center);
		\draw (112) to (109);
		\draw (112) to (107);
		\draw (107) to (108.center);
		\draw (109) to (110.center);
		\draw (114) to (115.center);
		\draw (116) to (117.center);
		\draw (114) to (115.center);
		\draw (116) to (117.center);
		\draw (112) to (114);
		\draw (112) to (116);
		\draw (107) to (108.center);
		\draw (109) to (110.center);
		\draw (107) to (108.center);
		\draw (109) to (110.center);
		\draw (106) to (107);
		\draw (118) to (119.center);
		\draw (118) to (119.center);
		\draw (118) to (119.center);
		\draw (106) to (118);
		\draw (118) to (119.center);
		\draw (121) to (111.center);
		\draw (121) to (111.center);
		\draw (122) to (113.center);
		\draw (122) to (113.center);
		\draw (121) to (111.center);
		\draw (121) to (111.center);
		\draw (106) to (121);
		\draw (104) to (125);
		\draw (125) to (109);
		\draw (123) to (116);
		\draw (123) to (114);
		\draw (123) to (122);
		\draw (126) to (123);
		\draw (124) to (121);
		\draw (124) to (122);
		\draw (131) to (132.center);
		\draw (133) to (134.center);
		\draw (135) to (131);
		\draw (131) to (132.center);
		\draw (133) to (134.center);
		\draw (136) to (137.center);
		\draw (138) to (139.center);
		\draw (141) to (138);
		\draw (141) to (136);
		\draw (136) to (137.center);
		\draw (138) to (139.center);
		\draw (143) to (144.center);
		\draw (145) to (146.center);
		\draw (143) to (144.center);
		\draw (145) to (146.center);
		\draw (141) to (143);
		\draw (141) to (145);
		\draw (136) to (137.center);
		\draw (138) to (139.center);
		\draw (136) to (137.center);
		\draw (138) to (139.center);
		\draw (135) to (136);
		\draw (147) to (148.center);
		\draw (147) to (148.center);
		\draw (147) to (148.center);
		\draw (135) to (147);
		\draw (147) to (148.center);
		\draw (150) to (140.center);
		\draw (150) to (140.center);
		\draw (151) to (142.center);
		\draw (151) to (142.center);
		\draw (150) to (140.center);
		\draw (150) to (140.center);
		\draw (135) to (150);
		\draw (133) to (154);
		\draw (154) to (138);
		\draw (152) to (151);
		\draw (155) to (152);
		\draw (153) to (150);
		\draw (153) to (151);
		\draw (152) to (138);
		\draw [bend right] (152) to (136);
		\draw (160) to (161.center);
		\draw (162) to (163.center);
		\draw (164) to (160);
		\draw (160) to (161.center);
		\draw (162) to (163.center);
		\draw (165) to (166.center);
		\draw (167) to (168.center);
		\draw (170) to (167);
		\draw (170) to (165);
		\draw (165) to (166.center);
		\draw (167) to (168.center);
		\draw (172) to (173.center);
		\draw (174) to (175.center);
		\draw (172) to (173.center);
		\draw (174) to (175.center);
		\draw (170) to (172);
		\draw (170) to (174);
		\draw (165) to (166.center);
		\draw (167) to (168.center);
		\draw (165) to (166.center);
		\draw (167) to (168.center);
		\draw (164) to (165);
		\draw (176) to (177.center);
		\draw (176) to (177.center);
		\draw (176) to (177.center);
		\draw (164) to (176);
		\draw (176) to (177.center);
		\draw (179) to (169.center);
		\draw (179) to (169.center);
		\draw (180) to (171.center);
		\draw (180) to (171.center);
		\draw (179) to (169.center);
		\draw (179) to (169.center);
		\draw (164) to (179);
		\draw (162) to (183);
		\draw (183) to (167);
		\draw (184) to (181);
		\draw (182) to (179);
		\draw (182) to (180);
		\draw (181) to (167);
		\draw [bend right] (181) to (165);
		\draw [in=-90, out=0] (181) to (179);
		\draw (189.center) to (126);
		\draw (190.center) to (155);
		\draw (191.center) to (184);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-encoder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (102) at (0, 1.5) {};
		\node [style=none] (103) at (0.5, 1.5) {};
		\node [style=X dot] (104) at (-1.5, 1.5) {};
		\node [style=none] (105) at (-1, 1.5) {};
		\node [style=Z dot] (106) at (0.75, 0.75) {};
		\node [style=X dot] (107) at (0, 0) {};
		\node [style=none] (108) at (0.5, 0) {};
		\node [style=X dot] (109) at (-1.5, 0) {};
		\node [style=none] (110) at (-1, 0) {};
		\node [style=none] (111) at (2, 0) {};
		\node [style=Z dot] (112) at (-0.75, -0.75) {};
		\node [style=none] (113) at (2, -1.5) {};
		\node [style=X dot] (114) at (0, -1.5) {};
		\node [style=none] (115) at (0.5, -1.5) {};
		\node [style=X dot] (116) at (-1.5, -1.5) {};
		\node [style=none] (117) at (-1, -1.5) {};
		\node [style=X dot] (118) at (1.5, 1.5) {};
		\node [style=none] (119) at (2, 1.5) {};
		\node [style=X dot] (120) at (1.5, 1.5) {};
		\node [style=X dot] (121) at (1.5, 0) {};
		\node [style=X dot] (122) at (1.5, -1.5) {};
		\node [style=Z dot] (123) at (-2, -2.5) {};
		\node [style=Z dot] (124) at (2.25, -0.75) {};
		\node [style=Z dot] (125) at (-2.25, 0.75) {};
		\node [style=none] (126) at (-3.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (102) to (103.center);
		\draw (104) to (105.center);
		\draw (106) to (102);
		\draw (102) to (103.center);
		\draw (104) to (105.center);
		\draw (107) to (108.center);
		\draw (109) to (110.center);
		\draw (112) to (109);
		\draw (112) to (107);
		\draw (107) to (108.center);
		\draw (109) to (110.center);
		\draw (114) to (115.center);
		\draw (116) to (117.center);
		\draw (114) to (115.center);
		\draw (116) to (117.center);
		\draw (112) to (114);
		\draw (112) to (116);
		\draw (107) to (108.center);
		\draw (109) to (110.center);
		\draw (107) to (108.center);
		\draw (109) to (110.center);
		\draw (106) to (107);
		\draw (118) to (119.center);
		\draw (118) to (119.center);
		\draw (118) to (119.center);
		\draw (106) to (118);
		\draw (118) to (119.center);
		\draw (121) to (111.center);
		\draw (121) to (111.center);
		\draw (122) to (113.center);
		\draw (122) to (113.center);
		\draw (121) to (111.center);
		\draw (121) to (111.center);
		\draw (106) to (121);
		\draw (104) to (125);
		\draw (125) to (109);
		\draw (123) to (116);
		\draw (123) to (114);
		\draw (123) to (122);
		\draw (126.center) to (123);
		\draw (124) to (121);
		\draw (124) to (122);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-merge-Z-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (56) at (-0.75, 4.25) {};
		\node [style=none] (57) at (-0.25, 4.25) {};
		\node [style=X dot] (58) at (-2.25, 4.25) {};
		\node [style=none] (59) at (-1.75, 4.25) {};
		\node [style=Z dot] (60) at (0, 3.5) {};
		\node [style=X dot] (61) at (-0.75, 2.75) {};
		\node [style=none] (62) at (-0.25, 2.75) {};
		\node [style=X dot] (63) at (-2.25, 2.75) {};
		\node [style=none] (64) at (-1.75, 2.75) {};
		\node [style=none] (65) at (1.25, 2.75) {};
		\node [style=Z dot] (66) at (-1.5, 2) {};
		\node [style=none] (67) at (1.25, 1.25) {};
		\node [style=X dot] (68) at (-0.75, 1.25) {};
		\node [style=none] (69) at (-0.25, 1.25) {};
		\node [style=X dot] (70) at (-2.25, 1.25) {};
		\node [style=none] (71) at (-1.75, 1.25) {};
		\node [style=X dot] (72) at (0.75, 4.25) {};
		\node [style=none] (73) at (1.25, 4.25) {};
		\node [style=X dot] (74) at (0.75, 4.25) {};
		\node [style=X dot] (75) at (0.75, 2.75) {};
		\node [style=X dot] (76) at (0.75, 1.25) {};
		\node [style=Z dot] (77) at (-3, 3.5) {};
		\node [style=Z dot] (78) at (1.5, 2) {};
		\node [style=none] (79) at (-0.25, -0.25) {};
		\node [style=none] (80) at (1.25, -0.25) {};
		\node [style=Z dot] (81) at (-1.5, -1) {};
		\node [style=X dot] (82) at (-0.75, -1.75) {};
		\node [style=none] (83) at (-0.25, -1.75) {};
		\node [style=X dot] (84) at (0.75, -1.75) {};
		\node [style=none] (85) at (1.25, -1.75) {};
		\node [style=none] (86) at (-1.75, -1.75) {};
		\node [style=Z dot] (87) at (0, -2.5) {};
		\node [style=none] (88) at (-1.75, -3.25) {};
		\node [style=X dot] (89) at (-0.75, -3.25) {};
		\node [style=none] (90) at (-0.25, -3.25) {};
		\node [style=X dot] (91) at (0.75, -3.25) {};
		\node [style=none] (92) at (1.25, -3.25) {};
		\node [style=none] (93) at (-1.75, -0.25) {};
		\node [style=X dot] (94) at (-2.25, -1.75) {};
		\node [style=X dot] (95) at (-2.25, -3.25) {};
		\node [style=Z dot] (96) at (1.5, -1) {};
		\node [style=Z dot] (97) at (-3, -2.5) {};
		\node [style=Z dot] (98) at (-4, -4.25) {};
		\node [style=Z dot] (99) at (0, 0.5) {};
		\node [style=none] (100) at (-6, -4.25) {};
		\node [style=X dot] (101) at (-0.75, -0.25) {};
		\node [style=X dot] (102) at (-2.25, -0.25) {};
		\node [style=X dot] (103) at (0.75, -0.25) {};
		\node [style=Z dot] (104) at (-4, -5.5) {};
		\node [style=none] (105) at (-6, -5.5) {};
		\node [style=Z dot] (107) at (-3, 0.5) {};
		\node [style=none] (108) at (-7.75, 0) {$(**) \ =$};
		\node [style=Z phase dot] (109) at (-5, -4.25) {$k\pi$};
		\node [style=none] (110) at (2.5, 0) {$=$};
		\node [style=X dot] (111) at (8.75, 4.25) {};
		\node [style=none] (112) at (9.25, 4.25) {};
		\node [style=X dot] (113) at (7.25, 4.25) {};
		\node [style=none] (114) at (7.75, 4.25) {};
		\node [style=Z dot] (115) at (9.5, 3.5) {};
		\node [style=X dot] (116) at (8.75, 2.75) {};
		\node [style=none] (117) at (9.25, 2.75) {};
		\node [style=X dot] (118) at (7.25, 2.75) {};
		\node [style=none] (119) at (7.75, 2.75) {};
		\node [style=none] (120) at (10.75, 2.75) {};
		\node [style=Z dot] (121) at (8, 2) {};
		\node [style=none] (122) at (10.75, 1.25) {};
		\node [style=X dot] (123) at (8.75, 1.25) {};
		\node [style=none] (124) at (9.25, 1.25) {};
		\node [style=X dot] (125) at (7.25, 1.25) {};
		\node [style=none] (126) at (7.75, 1.25) {};
		\node [style=X dot] (127) at (10.25, 4.25) {};
		\node [style=none] (128) at (10.75, 4.25) {};
		\node [style=X dot] (129) at (10.25, 4.25) {};
		\node [style=X dot] (130) at (10.25, 2.75) {};
		\node [style=X dot] (131) at (10.25, 1.25) {};
		\node [style=Z dot] (132) at (6.5, 3.5) {};
		\node [style=Z dot] (133) at (11, 2) {};
		\node [style=none] (134) at (9.25, -0.25) {};
		\node [style=none] (135) at (10.75, -0.25) {};
		\node [style=Z dot] (136) at (8, -1) {};
		\node [style=X dot] (137) at (8.75, -1.75) {};
		\node [style=none] (138) at (9.25, -1.75) {};
		\node [style=X dot] (139) at (10.25, -1.75) {};
		\node [style=none] (140) at (10.75, -1.75) {};
		\node [style=none] (141) at (7.75, -1.75) {};
		\node [style=Z dot] (142) at (9.5, -2.5) {};
		\node [style=none] (143) at (7.75, -3.25) {};
		\node [style=X dot] (144) at (8.75, -3.25) {};
		\node [style=none] (145) at (9.25, -3.25) {};
		\node [style=X dot] (146) at (10.25, -3.25) {};
		\node [style=none] (147) at (10.75, -3.25) {};
		\node [style=none] (148) at (7.75, -0.25) {};
		\node [style=X dot] (149) at (7.25, -1.75) {};
		\node [style=X dot] (150) at (7.25, -3.25) {};
		\node [style=Z dot] (151) at (11, -1) {};
		\node [style=Z dot] (152) at (6.5, -2.5) {};
		\node [style=Z dot] (154) at (9.5, 0.5) {};
		\node [style=none] (155) at (3.25, -4) {};
		\node [style=X dot] (156) at (8.75, -0.25) {};
		\node [style=X dot] (157) at (7.25, -0.25) {};
		\node [style=X dot] (158) at (10.25, -0.25) {};
		\node [style=Z dot] (159) at (6.5, -4.75) {};
		\node [style=none] (160) at (3.25, -5.5) {};
		\node [style=Z dot] (161) at (6.5, 0.5) {};
		\node [style=Z phase dot] (162) at (4.25, -4) {$k\pi$};
		\node [style=X dot] (163) at (5.5, -4.75) {};
		\node [style=none] (164) at (4.5, -4) {};
		\node [style=none] (165) at (4.5, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (56) to (57.center);
		\draw (58) to (59.center);
		\draw (60) to (56);
		\draw (56) to (57.center);
		\draw (58) to (59.center);
		\draw (61) to (62.center);
		\draw (63) to (64.center);
		\draw (66) to (63);
		\draw (66) to (61);
		\draw (61) to (62.center);
		\draw (63) to (64.center);
		\draw (68) to (69.center);
		\draw (70) to (71.center);
		\draw (68) to (69.center);
		\draw (70) to (71.center);
		\draw (66) to (68);
		\draw (66) to (70);
		\draw (61) to (62.center);
		\draw (63) to (64.center);
		\draw (61) to (62.center);
		\draw (63) to (64.center);
		\draw (60) to (61);
		\draw (72) to (73.center);
		\draw (72) to (73.center);
		\draw (72) to (73.center);
		\draw (60) to (72);
		\draw (72) to (73.center);
		\draw (75) to (65.center);
		\draw (75) to (65.center);
		\draw (76) to (67.center);
		\draw (76) to (67.center);
		\draw (75) to (65.center);
		\draw (75) to (65.center);
		\draw (60) to (75);
		\draw (58) to (77);
		\draw (77) to (63);
		\draw (75) to (78);
		\draw (78) to (76);
		\draw (82) to (83.center);
		\draw (84) to (85.center);
		\draw (87) to (84);
		\draw (87) to (82);
		\draw (82) to (83.center);
		\draw (84) to (85.center);
		\draw (89) to (90.center);
		\draw (91) to (92.center);
		\draw (89) to (90.center);
		\draw (91) to (92.center);
		\draw (87) to (89);
		\draw (87) to (91);
		\draw (82) to (83.center);
		\draw (84) to (85.center);
		\draw (82) to (83.center);
		\draw (84) to (85.center);
		\draw (81) to (82);
		\draw (94) to (86.center);
		\draw (94) to (86.center);
		\draw (95) to (88.center);
		\draw (95) to (88.center);
		\draw (94) to (86.center);
		\draw (94) to (86.center);
		\draw (81) to (94);
		\draw (96) to (84);
		\draw (94) to (97);
		\draw (97) to (95);
		\draw (99) to (68);
		\draw (99) to (76);
		\draw (100.center) to (98);
		\draw (105.center) to (104);
		\draw (101) to (79.center);
		\draw (103) to (80.center);
		\draw (81) to (101);
		\draw (101) to (79.center);
		\draw (103) to (80.center);
		\draw (102) to (93.center);
		\draw (102) to (93.center);
		\draw (102) to (93.center);
		\draw (81) to (102);
		\draw (102) to (93.center);
		\draw (103) to (96);
		\draw (101) to (99);
		\draw (103) to (99);
		\draw (102) to (107);
		\draw (107) to (70);
		\draw (111) to (112.center);
		\draw (113) to (114.center);
		\draw (115) to (111);
		\draw (111) to (112.center);
		\draw (113) to (114.center);
		\draw (116) to (117.center);
		\draw (118) to (119.center);
		\draw (121) to (118);
		\draw (121) to (116);
		\draw (116) to (117.center);
		\draw (118) to (119.center);
		\draw (123) to (124.center);
		\draw (125) to (126.center);
		\draw (123) to (124.center);
		\draw (125) to (126.center);
		\draw (121) to (123);
		\draw (121) to (125);
		\draw (116) to (117.center);
		\draw (118) to (119.center);
		\draw (116) to (117.center);
		\draw (118) to (119.center);
		\draw (115) to (116);
		\draw (127) to (128.center);
		\draw (127) to (128.center);
		\draw (127) to (128.center);
		\draw (115) to (127);
		\draw (127) to (128.center);
		\draw (130) to (120.center);
		\draw (130) to (120.center);
		\draw (131) to (122.center);
		\draw (131) to (122.center);
		\draw (130) to (120.center);
		\draw (130) to (120.center);
		\draw (115) to (130);
		\draw (113) to (132);
		\draw (132) to (118);
		\draw (130) to (133);
		\draw (133) to (131);
		\draw (137) to (138.center);
		\draw (139) to (140.center);
		\draw (142) to (139);
		\draw (142) to (137);
		\draw (137) to (138.center);
		\draw (139) to (140.center);
		\draw (144) to (145.center);
		\draw (146) to (147.center);
		\draw (144) to (145.center);
		\draw (146) to (147.center);
		\draw (142) to (144);
		\draw (142) to (146);
		\draw (137) to (138.center);
		\draw (139) to (140.center);
		\draw (137) to (138.center);
		\draw (139) to (140.center);
		\draw (136) to (137);
		\draw (149) to (141.center);
		\draw (149) to (141.center);
		\draw (150) to (143.center);
		\draw (150) to (143.center);
		\draw (149) to (141.center);
		\draw (149) to (141.center);
		\draw (136) to (149);
		\draw (151) to (139);
		\draw (149) to (152);
		\draw (152) to (150);
		\draw (154) to (123);
		\draw (154) to (131);
		\draw (156) to (134.center);
		\draw (158) to (135.center);
		\draw (136) to (156);
		\draw (156) to (134.center);
		\draw (158) to (135.center);
		\draw (157) to (148.center);
		\draw (157) to (148.center);
		\draw (157) to (148.center);
		\draw (136) to (157);
		\draw (157) to (148.center);
		\draw (158) to (151);
		\draw (156) to (154);
		\draw (158) to (154);
		\draw (157) to (161);
		\draw (161) to (125);
		\draw (163) to (159);
		\draw [in=-120, out=0] (165.center) to (163);
		\draw [in=120, out=0] (164.center) to (163);
		\draw (155.center) to (164.center);
		\draw (160.center) to (165.center);
		\draw (98) to (95);
		\draw (98) to (89);
		\draw (98) to (91);
		\draw (104) to (95);
		\draw (104) to (89);
		\draw (104) to (91);
		\draw (159) to (150);
		\draw (159) to (144);
		\draw (159) to (146);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-merge-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-2.75, 4.25) {};
		\node [style=none] (1) at (-2.25, 4.25) {};
		\node [style=X dot] (2) at (-4.25, 4.25) {};
		\node [style=none] (3) at (-3.75, 4.25) {};
		\node [style=Z dot] (4) at (-2, 3.5) {};
		\node [style=X dot] (5) at (-2.75, 2.75) {};
		\node [style=none] (6) at (-2.25, 2.75) {};
		\node [style=X dot] (7) at (-4.25, 2.75) {};
		\node [style=none] (8) at (-3.75, 2.75) {};
		\node [style=none] (9) at (-0.75, 2.75) {};
		\node [style=Z dot] (10) at (-3.5, 2) {};
		\node [style=none] (11) at (-0.75, 1.25) {};
		\node [style=X dot] (12) at (-2.75, 1.25) {};
		\node [style=none] (13) at (-2.25, 1.25) {};
		\node [style=X dot] (14) at (-4.25, 1.25) {};
		\node [style=none] (15) at (-3.75, 1.25) {};
		\node [style=X dot] (16) at (-1.25, 4.25) {};
		\node [style=none] (17) at (-0.75, 4.25) {};
		\node [style=X dot] (18) at (-1.25, 4.25) {};
		\node [style=X dot] (19) at (-1.25, 2.75) {};
		\node [style=X dot] (20) at (-1.25, 1.25) {};
		\node [style=Z dot] (21) at (-5, 3.5) {};
		\node [style=Z dot] (22) at (-0.5, 2) {};
		\node [style=none] (24) at (-2.25, -1.25) {};
		\node [style=none] (26) at (-0.75, -1.25) {};
		\node [style=Z dot] (27) at (-3.5, -2) {};
		\node [style=X dot] (28) at (-2.75, -2.75) {};
		\node [style=none] (29) at (-2.25, -2.75) {};
		\node [style=X dot] (30) at (-1.25, -2.75) {};
		\node [style=none] (31) at (-0.75, -2.75) {};
		\node [style=none] (32) at (-3.75, -2.75) {};
		\node [style=Z dot] (33) at (-2, -3.5) {};
		\node [style=none] (34) at (-3.75, -4.25) {};
		\node [style=X dot] (35) at (-2.75, -4.25) {};
		\node [style=none] (36) at (-2.25, -4.25) {};
		\node [style=X dot] (37) at (-1.25, -4.25) {};
		\node [style=none] (38) at (-0.75, -4.25) {};
		\node [style=none] (40) at (-3.75, -1.25) {};
		\node [style=X dot] (42) at (-4.25, -2.75) {};
		\node [style=X dot] (43) at (-4.25, -4.25) {};
		\node [style=Z dot] (44) at (-0.5, -2) {};
		\node [style=Z dot] (45) at (-5, -3.5) {};
		\node [style=Z dot] (46) at (-6.25, 0.25) {};
		\node [style=Z phase dot] (47) at (-2, 0) {$\,j_2\pi\,$};
		\node [style=none] (48) at (-7.25, 0.25) {};
		\node [style=X dot] (49) at (-2.75, -1.25) {};
		\node [style=X dot] (50) at (-4.25, -1.25) {};
		\node [style=X dot] (51) at (-1.25, -1.25) {};
		\node [style=Z dot] (52) at (-6.25, -5.25) {};
		\node [style=none] (53) at (-7.25, -5.25) {};
		\node [style=none] (54) at (1, 0) {$\equiv$};
		\node [style=none] (55) at (1, 0.5) {e.c.};
		\node [style=X dot] (56) at (7.75, 4.25) {};
		\node [style=none] (57) at (8.25, 4.25) {};
		\node [style=X dot] (58) at (6.25, 4.25) {};
		\node [style=none] (59) at (6.75, 4.25) {};
		\node [style=Z dot] (60) at (8.5, 3.5) {};
		\node [style=X dot] (61) at (7.75, 2.75) {};
		\node [style=none] (62) at (8.25, 2.75) {};
		\node [style=X dot] (63) at (6.25, 2.75) {};
		\node [style=none] (64) at (6.75, 2.75) {};
		\node [style=none] (65) at (9.75, 2.75) {};
		\node [style=Z dot] (66) at (7, 2) {};
		\node [style=none] (67) at (9.75, 1.25) {};
		\node [style=X dot] (68) at (7.75, 1.25) {};
		\node [style=none] (69) at (8.25, 1.25) {};
		\node [style=X dot] (70) at (6.25, 1.25) {};
		\node [style=none] (71) at (6.75, 1.25) {};
		\node [style=X dot] (72) at (9.25, 4.25) {};
		\node [style=none] (73) at (9.75, 4.25) {};
		\node [style=X dot] (74) at (9.25, 4.25) {};
		\node [style=X dot] (75) at (9.25, 2.75) {};
		\node [style=X dot] (76) at (9.25, 1.25) {};
		\node [style=Z dot] (77) at (5.5, 3.5) {};
		\node [style=Z dot] (78) at (10, 2) {};
		\node [style=none] (79) at (8.25, -1.25) {};
		\node [style=none] (80) at (9.75, -1.25) {};
		\node [style=Z dot] (81) at (7, -2) {};
		\node [style=X dot] (82) at (7.75, -2.75) {};
		\node [style=none] (83) at (8.25, -2.75) {};
		\node [style=X dot] (84) at (9.25, -2.75) {};
		\node [style=none] (85) at (9.75, -2.75) {};
		\node [style=none] (86) at (6.75, -2.75) {};
		\node [style=Z dot] (87) at (8.5, -3.5) {};
		\node [style=none] (88) at (6.75, -4.25) {};
		\node [style=X dot] (89) at (7.75, -4.25) {};
		\node [style=none] (90) at (8.25, -4.25) {};
		\node [style=X dot] (91) at (9.25, -4.25) {};
		\node [style=none] (92) at (9.75, -4.25) {};
		\node [style=none] (93) at (6.75, -1.25) {};
		\node [style=X dot] (94) at (6.25, -2.75) {};
		\node [style=X dot] (95) at (6.25, -4.25) {};
		\node [style=Z dot] (96) at (10, -2) {};
		\node [style=Z dot] (97) at (5.5, -3.5) {};
		\node [style=Z dot] (98) at (4.25, 0.25) {};
		\node [style=Z dot] (99) at (8.5, 0) {};
		\node [style=none] (100) at (2.75, 0.25) {};
		\node [style=X dot] (101) at (7.75, -1.25) {};
		\node [style=X dot] (102) at (6.25, -1.25) {};
		\node [style=X dot] (103) at (9.25, -1.25) {};
		\node [style=Z dot] (104) at (4.25, -5.25) {};
		\node [style=none] (105) at (2.75, -5.25) {};
		\node [style=Z phase dot] (106) at (-4.75, 0) {$\,j_1\pi\,$};
		\node [style=Z dot] (107) at (5.5, 0) {};
		\node [style=Z phase dot] (108) at (3.5, 0.25) {$k\pi$};
		\node [style=X dot] (109) at (16.5, 4.25) {};
		\node [style=none] (110) at (17, 4.25) {};
		\node [style=X dot] (111) at (15, 4.25) {};
		\node [style=none] (112) at (15.5, 4.25) {};
		\node [style=Z dot] (113) at (17.25, 3.5) {};
		\node [style=X dot] (114) at (16.5, 2.75) {};
		\node [style=none] (115) at (17, 2.75) {};
		\node [style=X dot] (116) at (15, 2.75) {};
		\node [style=none] (117) at (15.5, 2.75) {};
		\node [style=none] (118) at (18.5, 2.75) {};
		\node [style=Z dot] (119) at (15.75, 2) {};
		\node [style=none] (120) at (18.5, 1.25) {};
		\node [style=X dot] (121) at (16.5, 1.25) {};
		\node [style=none] (122) at (17, 1.25) {};
		\node [style=X dot] (123) at (15, 1.25) {};
		\node [style=none] (124) at (15.5, 1.25) {};
		\node [style=X dot] (125) at (18, 4.25) {};
		\node [style=none] (126) at (18.5, 4.25) {};
		\node [style=X dot] (127) at (18, 4.25) {};
		\node [style=X dot] (128) at (18, 2.75) {};
		\node [style=X dot] (129) at (18, 1.25) {};
		\node [style=Z dot] (130) at (14.25, 3.5) {};
		\node [style=Z dot] (131) at (18.75, 2) {};
		\node [style=none] (132) at (17, -0.25) {};
		\node [style=none] (133) at (18.5, -0.25) {};
		\node [style=Z dot] (134) at (15.75, -1) {};
		\node [style=X dot] (135) at (16.5, -1.75) {};
		\node [style=none] (136) at (17, -1.75) {};
		\node [style=X dot] (137) at (18, -1.75) {};
		\node [style=none] (138) at (18.5, -1.75) {};
		\node [style=none] (139) at (15.5, -1.75) {};
		\node [style=Z dot] (140) at (17.25, -2.5) {};
		\node [style=none] (141) at (15.5, -3.25) {};
		\node [style=X dot] (142) at (16.5, -3.25) {};
		\node [style=none] (143) at (17, -3.25) {};
		\node [style=X dot] (144) at (18, -3.25) {};
		\node [style=none] (145) at (18.5, -3.25) {};
		\node [style=none] (146) at (15.5, -0.25) {};
		\node [style=X dot] (147) at (15, -1.75) {};
		\node [style=X dot] (148) at (15, -3.25) {};
		\node [style=Z dot] (149) at (18.75, -1) {};
		\node [style=Z dot] (150) at (14.25, -2.5) {};
		\node [style=Z dot] (151) at (13.25, -4.25) {};
		\node [style=Z dot] (152) at (17.25, 0.5) {};
		\node [style=none] (153) at (11.75, -4.25) {};
		\node [style=X dot] (154) at (16.5, -0.25) {};
		\node [style=X dot] (155) at (15, -0.25) {};
		\node [style=X dot] (156) at (18, -0.25) {};
		\node [style=Z dot] (157) at (13.25, -5.5) {};
		\node [style=none] (158) at (11.75, -5.5) {};
		\node [style=Z dot] (159) at (14.25, 0.5) {};
		\node [style=Z phase dot] (160) at (12.5, -4.25) {$k\pi$};
		\node [style=none] (161) at (19.75, 0) {$=$};
		\node [style=X dot] (162) at (25.75, 4.25) {};
		\node [style=none] (163) at (26.25, 4.25) {};
		\node [style=X dot] (164) at (24.25, 4.25) {};
		\node [style=none] (165) at (24.75, 4.25) {};
		\node [style=Z dot] (166) at (26.5, 3.5) {};
		\node [style=X dot] (167) at (25.75, 2.75) {};
		\node [style=none] (168) at (26.25, 2.75) {};
		\node [style=X dot] (169) at (24.25, 2.75) {};
		\node [style=none] (170) at (24.75, 2.75) {};
		\node [style=none] (171) at (27.75, 2.75) {};
		\node [style=Z dot] (172) at (25, 2) {};
		\node [style=none] (173) at (27.75, 1.25) {};
		\node [style=X dot] (174) at (25.75, 1.25) {};
		\node [style=none] (175) at (26.25, 1.25) {};
		\node [style=X dot] (176) at (24.25, 1.25) {};
		\node [style=none] (177) at (24.75, 1.25) {};
		\node [style=X dot] (178) at (27.25, 4.25) {};
		\node [style=none] (179) at (27.75, 4.25) {};
		\node [style=X dot] (180) at (27.25, 4.25) {};
		\node [style=X dot] (181) at (27.25, 2.75) {};
		\node [style=X dot] (182) at (27.25, 1.25) {};
		\node [style=Z dot] (183) at (23.5, 3.5) {};
		\node [style=Z dot] (184) at (28, 2) {};
		\node [style=none] (185) at (26.25, -0.25) {};
		\node [style=none] (186) at (27.75, -0.25) {};
		\node [style=Z dot] (187) at (25, -1) {};
		\node [style=X dot] (188) at (25.75, -1.75) {};
		\node [style=none] (189) at (26.25, -1.75) {};
		\node [style=X dot] (190) at (27.25, -1.75) {};
		\node [style=none] (191) at (27.75, -1.75) {};
		\node [style=none] (192) at (24.75, -1.75) {};
		\node [style=Z dot] (193) at (26.5, -2.5) {};
		\node [style=none] (194) at (24.75, -3.25) {};
		\node [style=X dot] (195) at (25.75, -3.25) {};
		\node [style=none] (196) at (26.25, -3.25) {};
		\node [style=X dot] (197) at (27.25, -3.25) {};
		\node [style=none] (198) at (27.75, -3.25) {};
		\node [style=none] (199) at (24.75, -0.25) {};
		\node [style=X dot] (200) at (24.25, -1.75) {};
		\node [style=X dot] (201) at (24.25, -3.25) {};
		\node [style=Z dot] (202) at (28, -1) {};
		\node [style=Z dot] (203) at (23.5, -2.5) {};
		\node [style=Z dot] (204) at (26.5, 0.5) {};
		\node [style=none] (205) at (20.5, -4) {};
		\node [style=X dot] (206) at (25.75, -0.25) {};
		\node [style=X dot] (207) at (24.25, -0.25) {};
		\node [style=X dot] (208) at (27.25, -0.25) {};
		\node [style=Z dot] (209) at (23.5, -4.75) {};
		\node [style=none] (210) at (20.5, -5.5) {};
		\node [style=Z dot] (211) at (23.5, 0.5) {};
		\node [style=Z phase dot] (212) at (21.5, -4) {$k\pi$};
		\node [style=X dot] (213) at (22.5, -4.75) {};
		\node [style=none] (214) at (21.5, -4) {};
		\node [style=none] (215) at (21.5, -5.5) {};
		\node [style=none] (216) at (11, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (4) to (0);
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw (5) to (6.center);
		\draw (7) to (8.center);
		\draw (10) to (7);
		\draw (10) to (5);
		\draw (5) to (6.center);
		\draw (7) to (8.center);
		\draw (12) to (13.center);
		\draw (14) to (15.center);
		\draw (12) to (13.center);
		\draw (14) to (15.center);
		\draw (10) to (12);
		\draw (10) to (14);
		\draw (5) to (6.center);
		\draw (7) to (8.center);
		\draw (5) to (6.center);
		\draw (7) to (8.center);
		\draw (4) to (5);
		\draw (16) to (17.center);
		\draw (16) to (17.center);
		\draw (16) to (17.center);
		\draw (4) to (16);
		\draw (16) to (17.center);
		\draw (19) to (9.center);
		\draw (19) to (9.center);
		\draw (20) to (11.center);
		\draw (20) to (11.center);
		\draw (19) to (9.center);
		\draw (19) to (9.center);
		\draw (4) to (19);
		\draw (2) to (21);
		\draw (21) to (7);
		\draw (19) to (22);
		\draw (22) to (20);
		\draw (28) to (29.center);
		\draw (30) to (31.center);
		\draw (33) to (30);
		\draw (33) to (28);
		\draw (28) to (29.center);
		\draw (30) to (31.center);
		\draw (35) to (36.center);
		\draw (37) to (38.center);
		\draw (35) to (36.center);
		\draw (37) to (38.center);
		\draw (33) to (35);
		\draw (33) to (37);
		\draw (28) to (29.center);
		\draw (30) to (31.center);
		\draw (28) to (29.center);
		\draw (30) to (31.center);
		\draw (27) to (28);
		\draw (42) to (32.center);
		\draw (42) to (32.center);
		\draw (43) to (34.center);
		\draw (43) to (34.center);
		\draw (42) to (32.center);
		\draw (42) to (32.center);
		\draw (27) to (42);
		\draw (44) to (30);
		\draw (42) to (45);
		\draw (45) to (43);
		\draw (46) to (14);
		\draw (46) to (12);
		\draw (46) to (20);
		\draw (47) to (12);
		\draw (47) to (20);
		\draw (48.center) to (46);
		\draw (53.center) to (52);
		\draw (49) to (24.center);
		\draw (51) to (26.center);
		\draw (27) to (49);
		\draw (49) to (24.center);
		\draw (51) to (26.center);
		\draw (50) to (40.center);
		\draw (50) to (40.center);
		\draw (50) to (40.center);
		\draw (27) to (50);
		\draw (50) to (40.center);
		\draw (51) to (44);
		\draw (49) to (47);
		\draw (51) to (47);
		\draw (56) to (57.center);
		\draw (58) to (59.center);
		\draw (60) to (56);
		\draw (56) to (57.center);
		\draw (58) to (59.center);
		\draw (61) to (62.center);
		\draw (63) to (64.center);
		\draw (66) to (63);
		\draw (66) to (61);
		\draw (61) to (62.center);
		\draw (63) to (64.center);
		\draw (68) to (69.center);
		\draw (70) to (71.center);
		\draw (68) to (69.center);
		\draw (70) to (71.center);
		\draw (66) to (68);
		\draw (66) to (70);
		\draw (61) to (62.center);
		\draw (63) to (64.center);
		\draw (61) to (62.center);
		\draw (63) to (64.center);
		\draw (60) to (61);
		\draw (72) to (73.center);
		\draw (72) to (73.center);
		\draw (72) to (73.center);
		\draw (60) to (72);
		\draw (72) to (73.center);
		\draw (75) to (65.center);
		\draw (75) to (65.center);
		\draw (76) to (67.center);
		\draw (76) to (67.center);
		\draw (75) to (65.center);
		\draw (75) to (65.center);
		\draw (60) to (75);
		\draw (58) to (77);
		\draw (77) to (63);
		\draw (75) to (78);
		\draw (78) to (76);
		\draw (82) to (83.center);
		\draw (84) to (85.center);
		\draw (87) to (84);
		\draw (87) to (82);
		\draw (82) to (83.center);
		\draw (84) to (85.center);
		\draw (89) to (90.center);
		\draw (91) to (92.center);
		\draw (89) to (90.center);
		\draw (91) to (92.center);
		\draw (87) to (89);
		\draw (87) to (91);
		\draw (82) to (83.center);
		\draw (84) to (85.center);
		\draw (82) to (83.center);
		\draw (84) to (85.center);
		\draw (81) to (82);
		\draw (94) to (86.center);
		\draw (94) to (86.center);
		\draw (95) to (88.center);
		\draw (95) to (88.center);
		\draw (94) to (86.center);
		\draw (94) to (86.center);
		\draw (81) to (94);
		\draw (96) to (84);
		\draw (94) to (97);
		\draw (97) to (95);
		\draw (98) to (70);
		\draw (98) to (68);
		\draw (98) to (76);
		\draw (99) to (68);
		\draw (99) to (76);
		\draw (100.center) to (98);
		\draw (105.center) to (104);
		\draw (101) to (79.center);
		\draw (103) to (80.center);
		\draw (81) to (101);
		\draw (101) to (79.center);
		\draw (103) to (80.center);
		\draw (102) to (93.center);
		\draw (102) to (93.center);
		\draw (102) to (93.center);
		\draw (81) to (102);
		\draw (102) to (93.center);
		\draw (103) to (96);
		\draw (101) to (99);
		\draw (103) to (99);
		\draw (50) to (106);
		\draw (106) to (14);
		\draw (102) to (107);
		\draw (107) to (70);
		\draw (52) to (43);
		\draw (52) to (35);
		\draw (52) to (37);
		\draw (104) to (95);
		\draw (104) to (89);
		\draw (104) to (91);
		\draw (109) to (110.center);
		\draw (111) to (112.center);
		\draw (113) to (109);
		\draw (109) to (110.center);
		\draw (111) to (112.center);
		\draw (114) to (115.center);
		\draw (116) to (117.center);
		\draw (119) to (116);
		\draw (119) to (114);
		\draw (114) to (115.center);
		\draw (116) to (117.center);
		\draw (121) to (122.center);
		\draw (123) to (124.center);
		\draw (121) to (122.center);
		\draw (123) to (124.center);
		\draw (119) to (121);
		\draw (119) to (123);
		\draw (114) to (115.center);
		\draw (116) to (117.center);
		\draw (114) to (115.center);
		\draw (116) to (117.center);
		\draw (113) to (114);
		\draw (125) to (126.center);
		\draw (125) to (126.center);
		\draw (125) to (126.center);
		\draw (113) to (125);
		\draw (125) to (126.center);
		\draw (128) to (118.center);
		\draw (128) to (118.center);
		\draw (129) to (120.center);
		\draw (129) to (120.center);
		\draw (128) to (118.center);
		\draw (128) to (118.center);
		\draw (113) to (128);
		\draw (111) to (130);
		\draw (130) to (116);
		\draw (128) to (131);
		\draw (131) to (129);
		\draw (135) to (136.center);
		\draw (137) to (138.center);
		\draw (140) to (137);
		\draw (140) to (135);
		\draw (135) to (136.center);
		\draw (137) to (138.center);
		\draw (142) to (143.center);
		\draw (144) to (145.center);
		\draw (142) to (143.center);
		\draw (144) to (145.center);
		\draw (140) to (142);
		\draw (140) to (144);
		\draw (135) to (136.center);
		\draw (137) to (138.center);
		\draw (135) to (136.center);
		\draw (137) to (138.center);
		\draw (134) to (135);
		\draw (147) to (139.center);
		\draw (147) to (139.center);
		\draw (148) to (141.center);
		\draw (148) to (141.center);
		\draw (147) to (139.center);
		\draw (147) to (139.center);
		\draw (134) to (147);
		\draw (149) to (137);
		\draw (147) to (150);
		\draw (150) to (148);
		\draw (152) to (121);
		\draw (152) to (129);
		\draw (153.center) to (151);
		\draw (158.center) to (157);
		\draw (154) to (132.center);
		\draw (156) to (133.center);
		\draw (134) to (154);
		\draw (154) to (132.center);
		\draw (156) to (133.center);
		\draw (155) to (146.center);
		\draw (155) to (146.center);
		\draw (155) to (146.center);
		\draw (134) to (155);
		\draw (155) to (146.center);
		\draw (156) to (149);
		\draw (154) to (152);
		\draw (156) to (152);
		\draw (155) to (159);
		\draw (159) to (123);
		\draw (162) to (163.center);
		\draw (164) to (165.center);
		\draw (166) to (162);
		\draw (162) to (163.center);
		\draw (164) to (165.center);
		\draw (167) to (168.center);
		\draw (169) to (170.center);
		\draw (172) to (169);
		\draw (172) to (167);
		\draw (167) to (168.center);
		\draw (169) to (170.center);
		\draw (174) to (175.center);
		\draw (176) to (177.center);
		\draw (174) to (175.center);
		\draw (176) to (177.center);
		\draw (172) to (174);
		\draw (172) to (176);
		\draw (167) to (168.center);
		\draw (169) to (170.center);
		\draw (167) to (168.center);
		\draw (169) to (170.center);
		\draw (166) to (167);
		\draw (178) to (179.center);
		\draw (178) to (179.center);
		\draw (178) to (179.center);
		\draw (166) to (178);
		\draw (178) to (179.center);
		\draw (181) to (171.center);
		\draw (181) to (171.center);
		\draw (182) to (173.center);
		\draw (182) to (173.center);
		\draw (181) to (171.center);
		\draw (181) to (171.center);
		\draw (166) to (181);
		\draw (164) to (183);
		\draw (183) to (169);
		\draw (181) to (184);
		\draw (184) to (182);
		\draw (188) to (189.center);
		\draw (190) to (191.center);
		\draw (193) to (190);
		\draw (193) to (188);
		\draw (188) to (189.center);
		\draw (190) to (191.center);
		\draw (195) to (196.center);
		\draw (197) to (198.center);
		\draw (195) to (196.center);
		\draw (197) to (198.center);
		\draw (193) to (195);
		\draw (193) to (197);
		\draw (188) to (189.center);
		\draw (190) to (191.center);
		\draw (188) to (189.center);
		\draw (190) to (191.center);
		\draw (187) to (188);
		\draw (200) to (192.center);
		\draw (200) to (192.center);
		\draw (201) to (194.center);
		\draw (201) to (194.center);
		\draw (200) to (192.center);
		\draw (200) to (192.center);
		\draw (187) to (200);
		\draw (202) to (190);
		\draw (200) to (203);
		\draw (203) to (201);
		\draw (204) to (174);
		\draw (204) to (182);
		\draw (206) to (185.center);
		\draw (208) to (186.center);
		\draw (187) to (206);
		\draw (206) to (185.center);
		\draw (208) to (186.center);
		\draw (207) to (199.center);
		\draw (207) to (199.center);
		\draw (207) to (199.center);
		\draw (187) to (207);
		\draw (207) to (199.center);
		\draw (208) to (202);
		\draw (206) to (204);
		\draw (208) to (204);
		\draw (207) to (211);
		\draw (211) to (176);
		\draw (213) to (209);
		\draw [in=-120, out=0] (215.center) to (213);
		\draw [in=120, out=0] (214.center) to (213);
		\draw (205.center) to (214.center);
		\draw (210.center) to (215.center);
		\draw (151) to (148);
		\draw (151) to (142);
		\draw (151) to (144);
		\draw (157) to (148);
		\draw (157) to (142);
		\draw (157) to (144);
		\draw (209) to (201);
		\draw (209) to (195);
		\draw (209) to (197);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-split-Z-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (2) at (-4.25, 2) {};
		\node [style=none] (3) at (-3.75, 2) {};
		\node [style=X dot] (5) at (-5.75, 2) {};
		\node [style=none] (6) at (-5.25, 2) {};
		\node [style=Z dot] (7) at (-3.5, 1.25) {};
		\node [style=X dot] (10) at (-4.25, 0.5) {};
		\node [style=none] (11) at (-3.75, 0.5) {};
		\node [style=X dot] (13) at (-5.75, 0.5) {};
		\node [style=none] (14) at (-5.25, 0.5) {};
		\node [style=none] (15) at (-2.25, 0.5) {};
		\node [style=Z dot] (16) at (-5, -0.25) {};
		\node [style=none] (19) at (-2.25, -1) {};
		\node [style=X dot] (21) at (-4.25, -1) {};
		\node [style=none] (22) at (-3.75, -1) {};
		\node [style=X dot] (24) at (-5.75, -1) {};
		\node [style=none] (25) at (-5.25, -1) {};
		\node [style=X dot] (26) at (-2.75, 2) {};
		\node [style=none] (27) at (-2.25, 2) {};
		\node [style=X dot] (28) at (-2.75, 2) {};
		\node [style=X dot] (31) at (-2.75, 0.5) {};
		\node [style=X dot] (32) at (-2.75, -1) {};
		\node [style=Z dot] (33) at (-1.25, -2.25) {};
		\node [style=Z dot] (34) at (-1.25, 0.25) {};
		\node [style=Z dot] (35) at (-6.5, 1.25) {};
		\node [style=none] (36) at (-6.5, -2.25) {};
		\node [style=X dot] (37) at (1.75, 2) {};
		\node [style=none] (38) at (2.25, 2) {};
		\node [style=X dot] (39) at (3.25, 2) {};
		\node [style=none] (40) at (3.75, 2) {};
		\node [style=Z dot] (41) at (1, 1.25) {};
		\node [style=X dot] (42) at (1.75, 0.5) {};
		\node [style=none] (43) at (2.25, 0.5) {};
		\node [style=X dot] (44) at (3.25, 0.5) {};
		\node [style=none] (45) at (3.75, 0.5) {};
		\node [style=none] (46) at (0.75, 0.5) {};
		\node [style=Z dot] (47) at (2.5, -0.25) {};
		\node [style=none] (48) at (0.75, -1) {};
		\node [style=X dot] (49) at (1.75, -1) {};
		\node [style=none] (50) at (2.25, -1) {};
		\node [style=X dot] (51) at (3.25, -1) {};
		\node [style=none] (52) at (3.75, -1) {};
		\node [style=X dot] (53) at (0.25, 2) {};
		\node [style=none] (54) at (0.75, 2) {};
		\node [style=X dot] (55) at (0.25, 2) {};
		\node [style=X dot] (56) at (0.25, 0.5) {};
		\node [style=X dot] (57) at (0.25, -1) {};
		\node [style=Z dot] (58) at (4, 1.25) {};
		\node [style=Z dot] (59) at (-2, -0.25) {};
		\node [style=none] (60) at (-7.75, 0) {$(*) =$};
		\node [style=none] (110) at (4.75, 0) {$=$};
		\node [style=X dot] (111) at (7.75, 2) {};
		\node [style=none] (112) at (8.25, 2) {};
		\node [style=X dot] (113) at (6.25, 2) {};
		\node [style=none] (114) at (6.75, 2) {};
		\node [style=Z dot] (115) at (8.5, 1.25) {};
		\node [style=X dot] (116) at (7.75, 0.5) {};
		\node [style=none] (117) at (8.25, 0.5) {};
		\node [style=X dot] (118) at (6.25, 0.5) {};
		\node [style=none] (119) at (6.75, 0.5) {};
		\node [style=none] (120) at (9.75, 0.5) {};
		\node [style=Z dot] (121) at (7, -0.25) {};
		\node [style=none] (122) at (9.75, -1) {};
		\node [style=X dot] (123) at (7.75, -1) {};
		\node [style=none] (124) at (8.25, -1) {};
		\node [style=X dot] (125) at (6.25, -1) {};
		\node [style=none] (126) at (6.75, -1) {};
		\node [style=X dot] (127) at (9.25, 2) {};
		\node [style=none] (128) at (9.75, 2) {};
		\node [style=X dot] (129) at (9.25, 2) {};
		\node [style=X dot] (130) at (9.25, 0.5) {};
		\node [style=X dot] (131) at (9.25, -1) {};
		\node [style=Z dot] (132) at (10.5, -2.25) {};
		\node [style=Z dot] (133) at (11, -0.25) {};
		\node [style=Z dot] (134) at (5.5, 1.25) {};
		\node [style=none] (135) at (5.5, -2.25) {};
		\node [style=X dot] (136) at (13.25, 2) {};
		\node [style=none] (137) at (13.75, 2) {};
		\node [style=X dot] (138) at (14.75, 2) {};
		\node [style=none] (139) at (15.25, 2) {};
		\node [style=Z dot] (140) at (12.5, 1.25) {};
		\node [style=X dot] (141) at (13.25, 0.5) {};
		\node [style=none] (142) at (13.75, 0.5) {};
		\node [style=X dot] (143) at (14.75, 0.5) {};
		\node [style=none] (144) at (15.25, 0.5) {};
		\node [style=none] (145) at (12.25, 0.5) {};
		\node [style=Z dot] (146) at (14, -0.25) {};
		\node [style=none] (147) at (12.25, -1) {};
		\node [style=X dot] (148) at (13.25, -1) {};
		\node [style=none] (149) at (13.75, -1) {};
		\node [style=X dot] (150) at (14.75, -1) {};
		\node [style=none] (151) at (15.25, -1) {};
		\node [style=X dot] (152) at (11.75, 2) {};
		\node [style=none] (153) at (12.25, 2) {};
		\node [style=X dot] (154) at (11.75, 2) {};
		\node [style=X dot] (155) at (11.75, 0.5) {};
		\node [style=X dot] (156) at (11.75, -1) {};
		\node [style=Z dot] (157) at (15.5, 1.25) {};
		\node [style=Z dot] (158) at (10, -0.25) {};
		\node [style=none] (159) at (16.25, 0) {$=$};
		\node [style=X dot] (160) at (19.25, 2) {};
		\node [style=none] (161) at (19.75, 2) {};
		\node [style=X dot] (162) at (17.75, 2) {};
		\node [style=none] (163) at (18.25, 2) {};
		\node [style=Z dot] (164) at (20, 1.25) {};
		\node [style=X dot] (165) at (19.25, 0.5) {};
		\node [style=none] (166) at (19.75, 0.5) {};
		\node [style=X dot] (167) at (17.75, 0.5) {};
		\node [style=none] (168) at (18.25, 0.5) {};
		\node [style=none] (169) at (21.25, 0.5) {};
		\node [style=Z dot] (170) at (18.5, -0.25) {};
		\node [style=none] (171) at (21.25, -1) {};
		\node [style=X dot] (172) at (19.25, -1) {};
		\node [style=none] (173) at (19.75, -1) {};
		\node [style=X dot] (174) at (17.75, -1) {};
		\node [style=none] (175) at (18.25, -1) {};
		\node [style=X dot] (176) at (20.75, 2) {};
		\node [style=none] (177) at (21.25, 2) {};
		\node [style=X dot] (178) at (20.75, 2) {};
		\node [style=X dot] (179) at (20.75, 0.5) {};
		\node [style=X dot] (180) at (20.75, -1) {};
		\node [style=Z dot] (181) at (19.25, -1.75) {};
		\node [style=Z dot] (182) at (22.5, -0.25) {};
		\node [style=Z dot] (183) at (17, 1.25) {};
		\node [style=X dot] (185) at (24.75, 2) {};
		\node [style=none] (186) at (25.25, 2) {};
		\node [style=X dot] (187) at (26.25, 2) {};
		\node [style=none] (188) at (26.75, 2) {};
		\node [style=Z dot] (189) at (24, 1.25) {};
		\node [style=X dot] (190) at (24.75, 0.5) {};
		\node [style=none] (191) at (25.25, 0.5) {};
		\node [style=X dot] (192) at (26.25, 0.5) {};
		\node [style=none] (193) at (26.75, 0.5) {};
		\node [style=none] (194) at (23.75, 0.5) {};
		\node [style=Z dot] (195) at (25.5, -0.25) {};
		\node [style=none] (196) at (23.75, -1) {};
		\node [style=none] (198) at (25.25, -1) {};
		\node [style=none] (200) at (26.75, -1) {};
		\node [style=X dot] (201) at (23.25, 2) {};
		\node [style=none] (202) at (23.75, 2) {};
		\node [style=X dot] (203) at (23.25, 2) {};
		\node [style=X dot] (204) at (23.25, 0.5) {};
		\node [style=Z dot] (206) at (27, 1.25) {};
		\node [style=Z dot] (207) at (21.5, -0.25) {};
		\node [style=none] (208) at (17, -2.25) {};
		\node [style=X dot] (209) at (24.75, -1) {};
		\node [style=X dot] (210) at (26.25, -1) {};
		\node [style=X dot] (211) at (23.25, -1) {};
		\node [style=Z dot] (212) at (24.75, -2.75) {};
		\node [style=Z dot] (213) at (18.25, -2.25) {};
		\node [style=none] (214) at (19.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (5) to (6.center);
		\draw (7) to (2);
		\draw (2) to (3.center);
		\draw (5) to (6.center);
		\draw (10) to (11.center);
		\draw (13) to (14.center);
		\draw (16) to (13);
		\draw (16) to (10);
		\draw (10) to (11.center);
		\draw (13) to (14.center);
		\draw (21) to (22.center);
		\draw (24) to (25.center);
		\draw (21) to (22.center);
		\draw (24) to (25.center);
		\draw (16) to (21);
		\draw (16) to (24);
		\draw (10) to (11.center);
		\draw (13) to (14.center);
		\draw (10) to (11.center);
		\draw (13) to (14.center);
		\draw (7) to (10);
		\draw (26) to (27.center);
		\draw (26) to (27.center);
		\draw (26) to (27.center);
		\draw (7) to (26);
		\draw (26) to (27.center);
		\draw (31) to (15.center);
		\draw (31) to (15.center);
		\draw (32) to (19.center);
		\draw (32) to (19.center);
		\draw (31) to (15.center);
		\draw (31) to (15.center);
		\draw (7) to (31);
		\draw (5) to (35);
		\draw (35) to (13);
		\draw [bend right=45] (34) to (31);
		\draw (33) to (24);
		\draw (33) to (21);
		\draw (33) to (32);
		\draw (36.center) to (33);
		\draw (37) to (38.center);
		\draw (39) to (40.center);
		\draw (41) to (37);
		\draw (37) to (38.center);
		\draw (39) to (40.center);
		\draw (42) to (43.center);
		\draw (44) to (45.center);
		\draw (47) to (44);
		\draw (47) to (42);
		\draw (42) to (43.center);
		\draw (44) to (45.center);
		\draw (49) to (50.center);
		\draw (51) to (52.center);
		\draw (49) to (50.center);
		\draw (51) to (52.center);
		\draw (47) to (49);
		\draw (47) to (51);
		\draw (42) to (43.center);
		\draw (44) to (45.center);
		\draw (42) to (43.center);
		\draw (44) to (45.center);
		\draw (41) to (42);
		\draw (53) to (54.center);
		\draw (53) to (54.center);
		\draw (53) to (54.center);
		\draw (41) to (53);
		\draw (53) to (54.center);
		\draw (56) to (46.center);
		\draw (56) to (46.center);
		\draw (57) to (48.center);
		\draw (57) to (48.center);
		\draw (56) to (46.center);
		\draw (56) to (46.center);
		\draw (41) to (56);
		\draw (39) to (58);
		\draw (58) to (44);
		\draw (33) to (57);
		\draw (33) to (49);
		\draw (33) to (51);
		\draw (34) to (56);
		\draw (34) to (57);
		\draw (31) to (59);
		\draw (59) to (32);
		\draw [bend right=330] (34) to (31);
		\draw (111) to (112.center);
		\draw (113) to (114.center);
		\draw (115) to (111);
		\draw (111) to (112.center);
		\draw (113) to (114.center);
		\draw (116) to (117.center);
		\draw (118) to (119.center);
		\draw (121) to (118);
		\draw (121) to (116);
		\draw (116) to (117.center);
		\draw (118) to (119.center);
		\draw (123) to (124.center);
		\draw (125) to (126.center);
		\draw (123) to (124.center);
		\draw (125) to (126.center);
		\draw (121) to (123);
		\draw (121) to (125);
		\draw (116) to (117.center);
		\draw (118) to (119.center);
		\draw (116) to (117.center);
		\draw (118) to (119.center);
		\draw (115) to (116);
		\draw (127) to (128.center);
		\draw (127) to (128.center);
		\draw (127) to (128.center);
		\draw (115) to (127);
		\draw (127) to (128.center);
		\draw (130) to (120.center);
		\draw (130) to (120.center);
		\draw (131) to (122.center);
		\draw (131) to (122.center);
		\draw (130) to (120.center);
		\draw (130) to (120.center);
		\draw (115) to (130);
		\draw (113) to (134);
		\draw (134) to (118);
		\draw (132) to (125);
		\draw (132) to (123);
		\draw (132) to (131);
		\draw (135.center) to (132);
		\draw (136) to (137.center);
		\draw (138) to (139.center);
		\draw (140) to (136);
		\draw (136) to (137.center);
		\draw (138) to (139.center);
		\draw (141) to (142.center);
		\draw (143) to (144.center);
		\draw (146) to (143);
		\draw (146) to (141);
		\draw (141) to (142.center);
		\draw (143) to (144.center);
		\draw (148) to (149.center);
		\draw (150) to (151.center);
		\draw (148) to (149.center);
		\draw (150) to (151.center);
		\draw (146) to (148);
		\draw (146) to (150);
		\draw (141) to (142.center);
		\draw (143) to (144.center);
		\draw (141) to (142.center);
		\draw (143) to (144.center);
		\draw (140) to (141);
		\draw (152) to (153.center);
		\draw (152) to (153.center);
		\draw (152) to (153.center);
		\draw (140) to (152);
		\draw (152) to (153.center);
		\draw (155) to (145.center);
		\draw (155) to (145.center);
		\draw (156) to (147.center);
		\draw (156) to (147.center);
		\draw (155) to (145.center);
		\draw (155) to (145.center);
		\draw (140) to (155);
		\draw (138) to (157);
		\draw (157) to (143);
		\draw (132) to (156);
		\draw (132) to (148);
		\draw (132) to (150);
		\draw (133) to (155);
		\draw (133) to (156);
		\draw (130) to (158);
		\draw (158) to (131);
		\draw (160) to (161.center);
		\draw (162) to (163.center);
		\draw (164) to (160);
		\draw (160) to (161.center);
		\draw (162) to (163.center);
		\draw (165) to (166.center);
		\draw (167) to (168.center);
		\draw (170) to (167);
		\draw (170) to (165);
		\draw (165) to (166.center);
		\draw (167) to (168.center);
		\draw (172) to (173.center);
		\draw (174) to (175.center);
		\draw (172) to (173.center);
		\draw (174) to (175.center);
		\draw (170) to (172);
		\draw (170) to (174);
		\draw (165) to (166.center);
		\draw (167) to (168.center);
		\draw (165) to (166.center);
		\draw (167) to (168.center);
		\draw (164) to (165);
		\draw (176) to (177.center);
		\draw (176) to (177.center);
		\draw (176) to (177.center);
		\draw (164) to (176);
		\draw (176) to (177.center);
		\draw (179) to (169.center);
		\draw (179) to (169.center);
		\draw (180) to (171.center);
		\draw (180) to (171.center);
		\draw (179) to (169.center);
		\draw (179) to (169.center);
		\draw (164) to (179);
		\draw (162) to (183);
		\draw (183) to (167);
		\draw (181) to (174);
		\draw (181) to (172);
		\draw (181) to (180);
		\draw (185) to (186.center);
		\draw (187) to (188.center);
		\draw (189) to (185);
		\draw (185) to (186.center);
		\draw (187) to (188.center);
		\draw (190) to (191.center);
		\draw (192) to (193.center);
		\draw (195) to (192);
		\draw (195) to (190);
		\draw (190) to (191.center);
		\draw (192) to (193.center);
		\draw (190) to (191.center);
		\draw (192) to (193.center);
		\draw (190) to (191.center);
		\draw (192) to (193.center);
		\draw (189) to (190);
		\draw (201) to (202.center);
		\draw (201) to (202.center);
		\draw (201) to (202.center);
		\draw (189) to (201);
		\draw (201) to (202.center);
		\draw (204) to (194.center);
		\draw (204) to (194.center);
		\draw (204) to (194.center);
		\draw (204) to (194.center);
		\draw (189) to (204);
		\draw (187) to (206);
		\draw (206) to (192);
		\draw (182) to (204);
		\draw (179) to (207);
		\draw (207) to (180);
		\draw (212) to (210);
		\draw (212) to (209);
		\draw (212) to (211);
		\draw [in=-180, out=75] (213) to (181);
		\draw (209) to (198.center);
		\draw (210) to (200.center);
		\draw (209) to (198.center);
		\draw (210) to (200.center);
		\draw (195) to (209);
		\draw (195) to (210);
		\draw (211) to (196.center);
		\draw (211) to (196.center);
		\draw (182) to (211);
		\draw (208.center) to (213);
		\draw (213)
			 to [in=-180, out=-60] (214.center)
			 to (212);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-split-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (2) at (-3.5, 2) {};
		\node [style=none] (3) at (-3.5, 2.75) {};
		\node [style=X dot] (5) at (-5.5, 2) {};
		\node [style=none] (6) at (-5.5, 2.75) {};
		\node [style=Z dot] (7) at (-2.5, 1) {};
		\node [style=X dot] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-3.5, 0.75) {};
		\node [style=X dot] (13) at (-5.5, 0) {};
		\node [style=none] (14) at (-5.5, 0.75) {};
		\node [style=none] (15) at (-1.5, 0.75) {};
		\node [style=Z dot] (16) at (-4.5, -1) {};
		\node [style=none] (19) at (-1.5, -1.25) {};
		\node [style=X dot] (21) at (-3.5, -2) {};
		\node [style=none] (22) at (-3.5, -1.25) {};
		\node [style=X dot] (24) at (-5.5, -2) {};
		\node [style=none] (25) at (-5.5, -1.25) {};
		\node [style=X dot] (26) at (-1.5, 2) {};
		\node [style=none] (27) at (-1.5, 2.75) {};
		\node [style=X dot] (28) at (-1.5, 2) {};
		\node [style=X dot] (31) at (-1.5, 0) {};
		\node [style=X dot] (32) at (-1.5, -2) {};
		\node [style=Z dot] (33) at (0, -3) {};
		\node [style=Z dot] (34) at (0, -1) {};
		\node [style=Z dot] (35) at (-6.5, 1) {};
		\node [style=none] (36) at (0, -4) {};
		\node [style=X dot] (37) at (3.5, 2) {};
		\node [style=none] (38) at (3.5, 2.75) {};
		\node [style=X dot] (39) at (5.5, 2) {};
		\node [style=none] (40) at (5.5, 2.75) {};
		\node [style=Z dot] (41) at (2.5, 1) {};
		\node [style=X dot] (42) at (3.5, 0) {};
		\node [style=none] (43) at (3.5, 0.75) {};
		\node [style=X dot] (44) at (5.5, 0) {};
		\node [style=none] (45) at (5.5, 0.75) {};
		\node [style=none] (46) at (1.5, 0.75) {};
		\node [style=Z dot] (47) at (4.5, -1) {};
		\node [style=none] (48) at (1.5, -1.25) {};
		\node [style=X dot] (49) at (3.5, -2) {};
		\node [style=none] (50) at (3.5, -1.25) {};
		\node [style=X dot] (51) at (5.5, -2) {};
		\node [style=none] (52) at (5.5, -1.25) {};
		\node [style=X dot] (53) at (1.5, 2) {};
		\node [style=none] (54) at (1.5, 2.75) {};
		\node [style=X dot] (55) at (1.5, 2) {};
		\node [style=X dot] (56) at (1.5, 0) {};
		\node [style=X dot] (57) at (1.5, -2) {};
		\node [style=Z dot] (58) at (6.5, 1) {};
		\node [style=Z dot] (59) at (-0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (5) to (6.center);
		\draw (7) to (2);
		\draw (2) to (3.center);
		\draw (5) to (6.center);
		\draw (10) to (11.center);
		\draw (13) to (14.center);
		\draw (16) to (13);
		\draw (16) to (10);
		\draw (10) to (11.center);
		\draw (13) to (14.center);
		\draw (21) to (22.center);
		\draw (24) to (25.center);
		\draw (21) to (22.center);
		\draw (24) to (25.center);
		\draw (16) to (21);
		\draw (16) to (24);
		\draw (10) to (11.center);
		\draw (13) to (14.center);
		\draw (10) to (11.center);
		\draw (13) to (14.center);
		\draw (7) to (10);
		\draw (26) to (27.center);
		\draw (26) to (27.center);
		\draw (26) to (27.center);
		\draw (7) to (26);
		\draw (26) to (27.center);
		\draw (31) to (15.center);
		\draw (31) to (15.center);
		\draw (32) to (19.center);
		\draw (32) to (19.center);
		\draw (31) to (15.center);
		\draw (31) to (15.center);
		\draw (7) to (31);
		\draw (5) to (35);
		\draw (35) to (13);
		\draw (32) to (34);
		\draw (34) to (31);
		\draw (33) to (24);
		\draw (33) to (21);
		\draw (33) to (32);
		\draw (36.center) to (33);
		\draw (37) to (38.center);
		\draw (39) to (40.center);
		\draw (41) to (37);
		\draw (37) to (38.center);
		\draw (39) to (40.center);
		\draw (42) to (43.center);
		\draw (44) to (45.center);
		\draw (47) to (44);
		\draw (47) to (42);
		\draw (42) to (43.center);
		\draw (44) to (45.center);
		\draw (49) to (50.center);
		\draw (51) to (52.center);
		\draw (49) to (50.center);
		\draw (51) to (52.center);
		\draw (47) to (49);
		\draw (47) to (51);
		\draw (42) to (43.center);
		\draw (44) to (45.center);
		\draw (42) to (43.center);
		\draw (44) to (45.center);
		\draw (41) to (42);
		\draw (53) to (54.center);
		\draw (53) to (54.center);
		\draw (53) to (54.center);
		\draw (41) to (53);
		\draw (53) to (54.center);
		\draw (56) to (46.center);
		\draw (56) to (46.center);
		\draw (57) to (48.center);
		\draw (57) to (48.center);
		\draw (56) to (46.center);
		\draw (56) to (46.center);
		\draw (41) to (56);
		\draw (39) to (58);
		\draw (58) to (44);
		\draw (33) to (57);
		\draw (33) to (49);
		\draw (33) to (51);
		\draw (34) to (56);
		\draw (34) to (57);
		\draw (31) to (59);
		\draw (59) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-split-meas-ec.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (12, 0) {$\equiv$};
		\node [style=X dot] (48) at (15.5, 2) {};
		\node [style=none] (49) at (16, 2) {};
		\node [style=X dot] (50) at (14, 2) {};
		\node [style=none] (51) at (14.5, 2) {};
		\node [style=Z dot] (52) at (16.25, 1.25) {};
		\node [style=X dot] (53) at (15.5, 0.5) {};
		\node [style=none] (54) at (16, 0.5) {};
		\node [style=X dot] (55) at (14, 0.5) {};
		\node [style=none] (56) at (14.5, 0.5) {};
		\node [style=none] (57) at (17.5, 0.5) {};
		\node [style=Z dot] (58) at (14.75, -0.25) {};
		\node [style=none] (59) at (17.5, -1) {};
		\node [style=X dot] (60) at (15.5, -1) {};
		\node [style=none] (61) at (16, -1) {};
		\node [style=X dot] (62) at (14, -1) {};
		\node [style=none] (63) at (14.5, -1) {};
		\node [style=X dot] (64) at (17, 2) {};
		\node [style=none] (65) at (17.5, 2) {};
		\node [style=X dot] (66) at (17, 2) {};
		\node [style=X dot] (67) at (17, 0.5) {};
		\node [style=X dot] (68) at (17, -1) {};
		\node [style=Z dot] (69) at (18.25, -2.25) {};
		\node [style=Z dot] (70) at (18.25, -0.25) {};
		\node [style=Z dot] (71) at (13.25, 1.25) {};
		\node [style=none] (72) at (13.25, -2.25) {};
		\node [style=X dot] (73) at (21, 2) {};
		\node [style=none] (74) at (21.5, 2) {};
		\node [style=X dot] (75) at (22.5, 2) {};
		\node [style=none] (76) at (23, 2) {};
		\node [style=Z dot] (77) at (20.25, 1.25) {};
		\node [style=X dot] (78) at (21, 0.5) {};
		\node [style=none] (79) at (21.5, 0.5) {};
		\node [style=X dot] (80) at (22.5, 0.5) {};
		\node [style=none] (81) at (23, 0.5) {};
		\node [style=none] (82) at (20, 0.5) {};
		\node [style=Z dot] (83) at (21.75, -0.25) {};
		\node [style=none] (84) at (20, -1) {};
		\node [style=X dot] (85) at (21, -1) {};
		\node [style=none] (86) at (21.5, -1) {};
		\node [style=X dot] (87) at (22.5, -1) {};
		\node [style=none] (88) at (23, -1) {};
		\node [style=X dot] (89) at (19.5, 2) {};
		\node [style=none] (90) at (20, 2) {};
		\node [style=X dot] (91) at (19.5, 2) {};
		\node [style=X dot] (92) at (19.5, 0.5) {};
		\node [style=X dot] (93) at (19.5, -1) {};
		\node [style=Z dot] (94) at (23.25, 1.25) {};
		\node [style=Z dot] (95) at (17.5, -0.25) {};
		\node [style=none] (100) at (25, 0) {$= \ (*)$};
		\node [style=none] (101) at (12, 0.75) {e.c.};
		\node [style=X dot] (102) at (-11.25, 2) {};
		\node [style=none] (103) at (-10.75, 2) {};
		\node [style=X dot] (104) at (-12.75, 2) {};
		\node [style=none] (105) at (-12.25, 2) {};
		\node [style=Z dot] (106) at (-10.5, 1.25) {};
		\node [style=X dot] (107) at (-11.25, 0.5) {};
		\node [style=none] (108) at (-10.75, 0.5) {};
		\node [style=X dot] (109) at (-12.75, 0.5) {};
		\node [style=none] (110) at (-12.25, 0.5) {};
		\node [style=none] (111) at (-9.25, 0.5) {};
		\node [style=Z dot] (112) at (-12, -0.25) {};
		\node [style=none] (113) at (-9.25, -1) {};
		\node [style=X dot] (114) at (-11.25, -1) {};
		\node [style=none] (115) at (-10.75, -1) {};
		\node [style=X dot] (116) at (-12.75, -1) {};
		\node [style=none] (117) at (-12.25, -1) {};
		\node [style=X dot] (118) at (-9.75, 2) {};
		\node [style=none] (119) at (-9.25, 2) {};
		\node [style=X dot] (120) at (-9.75, 2) {};
		\node [style=X dot] (121) at (-9.75, 0.5) {};
		\node [style=X dot] (122) at (-9.75, -1) {};
		\node [style=Z dot] (123) at (-8, -2.25) {};
		\node [style=Z dot] (124) at (-8, -0.25) {};
		\node [style=Z dot] (125) at (-13.5, 1.25) {};
		\node [style=none] (126) at (-13.25, -2.25) {};
		\node [style=X dot] (127) at (-5, 2) {};
		\node [style=none] (128) at (-4.5, 2) {};
		\node [style=X dot] (129) at (-3.5, 2) {};
		\node [style=none] (130) at (-3, 2) {};
		\node [style=Z dot] (131) at (-5.75, 1.25) {};
		\node [style=X dot] (132) at (-5, 0.5) {};
		\node [style=none] (133) at (-4.5, 0.5) {};
		\node [style=X dot] (134) at (-3.5, 0.5) {};
		\node [style=none] (135) at (-3, 0.5) {};
		\node [style=none] (136) at (-6, 0.5) {};
		\node [style=Z dot] (137) at (-4.25, -0.25) {};
		\node [style=none] (138) at (-6, -1) {};
		\node [style=X dot] (139) at (-5, -1) {};
		\node [style=none] (140) at (-4.5, -1) {};
		\node [style=X dot] (141) at (-3.5, -1) {};
		\node [style=none] (142) at (-3, -1) {};
		\node [style=X dot] (143) at (-6.5, 2) {};
		\node [style=none] (144) at (-6, 2) {};
		\node [style=X dot] (145) at (-6.5, 2) {};
		\node [style=X dot] (146) at (-6.5, 0.5) {};
		\node [style=X dot] (147) at (-6.5, -1) {};
		\node [style=Z dot] (148) at (-2.75, 1.25) {};
		\node [style=Z phase dot] (149) at (-9.25, -0.25) {$j\pi$};
		\node [style=X dot] (150) at (1, 2) {};
		\node [style=none] (151) at (1.5, 2) {};
		\node [style=X dot] (152) at (-0.5, 2) {};
		\node [style=none] (153) at (0, 2) {};
		\node [style=Z dot] (154) at (1.75, 1.25) {};
		\node [style=X dot] (155) at (1, 0.5) {};
		\node [style=none] (156) at (1.5, 0.5) {};
		\node [style=X dot] (157) at (-0.5, 0.5) {};
		\node [style=none] (158) at (0, 0.5) {};
		\node [style=none] (159) at (4.375, 0.5) {};
		\node [style=Z dot] (160) at (0.25, -0.25) {};
		\node [style=none] (161) at (3, -1) {};
		\node [style=X dot] (162) at (1, -1) {};
		\node [style=none] (163) at (1.5, -1) {};
		\node [style=X dot] (164) at (-0.5, -1) {};
		\node [style=none] (165) at (0, -1) {};
		\node [style=X dot] (166) at (2.5, 2) {};
		\node [style=none] (167) at (4.375, 2) {};
		\node [style=X dot] (168) at (2.5, 2) {};
		\node [style=X dot] (169) at (2.5, 0.5) {};
		\node [style=X dot] (170) at (2.5, -1) {};
		\node [style=Z dot] (171) at (4.25, -2.25) {};
		\node [style=Z dot] (172) at (4.25, -0.25) {};
		\node [style=Z dot] (173) at (-1.25, 1.25) {};
		\node [style=none] (174) at (-1.25, -2.25) {};
		\node [style=X dot] (175) at (8.5, 2) {};
		\node [style=none] (176) at (9, 2) {};
		\node [style=X dot] (177) at (10, 2) {};
		\node [style=none] (178) at (10.5, 2) {};
		\node [style=Z dot] (179) at (7.25, 1.25) {};
		\node [style=X dot] (180) at (8.5, 0.5) {};
		\node [style=none] (181) at (9, 0.5) {};
		\node [style=X dot] (182) at (10, 0.5) {};
		\node [style=none] (183) at (10.5, 0.5) {};
		\node [style=none] (184) at (7.75, 0.5) {};
		\node [style=Z dot] (185) at (9.25, -0.25) {};
		\node [style=none] (186) at (6.75, -1) {};
		\node [style=X dot] (187) at (8.5, -1) {};
		\node [style=none] (188) at (9, -1) {};
		\node [style=X dot] (189) at (10, -1) {};
		\node [style=none] (190) at (10.5, -1) {};
		\node [style=X dot] (191) at (6, 2) {};
		\node [style=none] (192) at (7.75, 2) {};
		\node [style=X dot] (193) at (6, 2) {};
		\node [style=X dot] (194) at (6, 0.5) {};
		\node [style=X dot] (195) at (6, -1) {};
		\node [style=Z dot] (196) at (10.75, 1.25) {};
		\node [style=Z dot] (197) at (3, -0.25) {};
		\node [style=none] (198) at (-2, 0) {$=$};
		\node [style=Z phase dot] (199) at (3.75, 0.5) {$j\pi$};
		\node [style=Z phase dot] (200) at (3.75, 2) {$j\pi$};
		\node [style=Z phase dot] (201) at (7.125, 0.5) {$j\pi$};
		\node [style=Z phase dot] (202) at (7.125, 2) {$j\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48) to (49.center);
		\draw (50) to (51.center);
		\draw (52) to (48);
		\draw (48) to (49.center);
		\draw (50) to (51.center);
		\draw (53) to (54.center);
		\draw (55) to (56.center);
		\draw (58) to (55);
		\draw (58) to (53);
		\draw (53) to (54.center);
		\draw (55) to (56.center);
		\draw (60) to (61.center);
		\draw (62) to (63.center);
		\draw (60) to (61.center);
		\draw (62) to (63.center);
		\draw (58) to (60);
		\draw (58) to (62);
		\draw (53) to (54.center);
		\draw (55) to (56.center);
		\draw (53) to (54.center);
		\draw (55) to (56.center);
		\draw (52) to (53);
		\draw (64) to (65.center);
		\draw (64) to (65.center);
		\draw (64) to (65.center);
		\draw (52) to (64);
		\draw (64) to (65.center);
		\draw (67) to (57.center);
		\draw (67) to (57.center);
		\draw (68) to (59.center);
		\draw (68) to (59.center);
		\draw (67) to (57.center);
		\draw (67) to (57.center);
		\draw (52) to (67);
		\draw (50) to (71);
		\draw (71) to (55);
		\draw (69) to (62);
		\draw (69) to (60);
		\draw (69) to (68);
		\draw (72.center) to (69);
		\draw (73) to (74.center);
		\draw (75) to (76.center);
		\draw (77) to (73);
		\draw (73) to (74.center);
		\draw (75) to (76.center);
		\draw (78) to (79.center);
		\draw (80) to (81.center);
		\draw (83) to (80);
		\draw (83) to (78);
		\draw (78) to (79.center);
		\draw (80) to (81.center);
		\draw (85) to (86.center);
		\draw (87) to (88.center);
		\draw (85) to (86.center);
		\draw (87) to (88.center);
		\draw (83) to (85);
		\draw (83) to (87);
		\draw (78) to (79.center);
		\draw (80) to (81.center);
		\draw (78) to (79.center);
		\draw (80) to (81.center);
		\draw (77) to (78);
		\draw (89) to (90.center);
		\draw (89) to (90.center);
		\draw (89) to (90.center);
		\draw (77) to (89);
		\draw (89) to (90.center);
		\draw (92) to (82.center);
		\draw (92) to (82.center);
		\draw (93) to (84.center);
		\draw (93) to (84.center);
		\draw (92) to (82.center);
		\draw (92) to (82.center);
		\draw (77) to (92);
		\draw (75) to (94);
		\draw (94) to (80);
		\draw (69) to (93);
		\draw (69) to (85);
		\draw (69) to (87);
		\draw (70) to (92);
		\draw (70) to (93);
		\draw (70) to (67);
		\draw (70) to (68);
		\draw (68) to (95);
		\draw (95) to (67);
		\draw (102) to (103.center);
		\draw (104) to (105.center);
		\draw (106) to (102);
		\draw (102) to (103.center);
		\draw (104) to (105.center);
		\draw (107) to (108.center);
		\draw (109) to (110.center);
		\draw (112) to (109);
		\draw (112) to (107);
		\draw (107) to (108.center);
		\draw (109) to (110.center);
		\draw (114) to (115.center);
		\draw (116) to (117.center);
		\draw (114) to (115.center);
		\draw (116) to (117.center);
		\draw (112) to (114);
		\draw (112) to (116);
		\draw (107) to (108.center);
		\draw (109) to (110.center);
		\draw (107) to (108.center);
		\draw (109) to (110.center);
		\draw (106) to (107);
		\draw (118) to (119.center);
		\draw (118) to (119.center);
		\draw (118) to (119.center);
		\draw (106) to (118);
		\draw (118) to (119.center);
		\draw (121) to (111.center);
		\draw (121) to (111.center);
		\draw (122) to (113.center);
		\draw (122) to (113.center);
		\draw (121) to (111.center);
		\draw (121) to (111.center);
		\draw (106) to (121);
		\draw (104) to (125);
		\draw (125) to (109);
		\draw (123) to (116);
		\draw (123) to (114);
		\draw (123) to (122);
		\draw (126.center) to (123);
		\draw (127) to (128.center);
		\draw (129) to (130.center);
		\draw (131) to (127);
		\draw (127) to (128.center);
		\draw (129) to (130.center);
		\draw (132) to (133.center);
		\draw (134) to (135.center);
		\draw (137) to (134);
		\draw (137) to (132);
		\draw (132) to (133.center);
		\draw (134) to (135.center);
		\draw (139) to (140.center);
		\draw (141) to (142.center);
		\draw (139) to (140.center);
		\draw (141) to (142.center);
		\draw (137) to (139);
		\draw (137) to (141);
		\draw (132) to (133.center);
		\draw (134) to (135.center);
		\draw (132) to (133.center);
		\draw (134) to (135.center);
		\draw (131) to (132);
		\draw (143) to (144.center);
		\draw (143) to (144.center);
		\draw (143) to (144.center);
		\draw (131) to (143);
		\draw (143) to (144.center);
		\draw (146) to (136.center);
		\draw (146) to (136.center);
		\draw (147) to (138.center);
		\draw (147) to (138.center);
		\draw (146) to (136.center);
		\draw (146) to (136.center);
		\draw (131) to (146);
		\draw (129) to (148);
		\draw (148) to (134);
		\draw (123) to (147);
		\draw (123) to (139);
		\draw (123) to (141);
		\draw (124) to (146);
		\draw (124) to (147);
		\draw (124) to (121);
		\draw (124) to (122);
		\draw (122) to (149);
		\draw (149) to (121);
		\draw (150) to (151.center);
		\draw (152) to (153.center);
		\draw (154) to (150);
		\draw (150) to (151.center);
		\draw (152) to (153.center);
		\draw (155) to (156.center);
		\draw (157) to (158.center);
		\draw (160) to (157);
		\draw (160) to (155);
		\draw (155) to (156.center);
		\draw (157) to (158.center);
		\draw (162) to (163.center);
		\draw (164) to (165.center);
		\draw (162) to (163.center);
		\draw (164) to (165.center);
		\draw (160) to (162);
		\draw (160) to (164);
		\draw (155) to (156.center);
		\draw (157) to (158.center);
		\draw (155) to (156.center);
		\draw (157) to (158.center);
		\draw (154) to (155);
		\draw (166) to (167.center);
		\draw (166) to (167.center);
		\draw (166) to (167.center);
		\draw (154) to (166);
		\draw (166) to (167.center);
		\draw (170) to (161.center);
		\draw (170) to (161.center);
		\draw (154) to (169);
		\draw (152) to (173);
		\draw (173) to (157);
		\draw (171) to (164);
		\draw (171) to (162);
		\draw (171) to (170);
		\draw (174.center) to (171);
		\draw (175) to (176.center);
		\draw (177) to (178.center);
		\draw (179) to (175);
		\draw (175) to (176.center);
		\draw (177) to (178.center);
		\draw (180) to (181.center);
		\draw (182) to (183.center);
		\draw (185) to (182);
		\draw (185) to (180);
		\draw (180) to (181.center);
		\draw (182) to (183.center);
		\draw (187) to (188.center);
		\draw (189) to (190.center);
		\draw (187) to (188.center);
		\draw (189) to (190.center);
		\draw (185) to (187);
		\draw (185) to (189);
		\draw (180) to (181.center);
		\draw (182) to (183.center);
		\draw (180) to (181.center);
		\draw (182) to (183.center);
		\draw (179) to (180);
		\draw (191) to (192.center);
		\draw (191) to (192.center);
		\draw (191) to (192.center);
		\draw (179) to (191);
		\draw (191) to (192.center);
		\draw (194) to (184.center);
		\draw (194) to (184.center);
		\draw (195) to (186.center);
		\draw (195) to (186.center);
		\draw (194) to (184.center);
		\draw (194) to (184.center);
		\draw (179) to (194);
		\draw (177) to (196);
		\draw (196) to (182);
		\draw (171) to (195);
		\draw (171) to (187);
		\draw (171) to (189);
		\draw (172) to (194);
		\draw (172) to (195);
		\draw (172) to (169);
		\draw (172) to (170);
		\draw (170) to (197);
		\draw (197) to (169);
		\draw (169) to (199);
		\draw (199) to (159.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-split-meas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (0, 0) {$\equiv$};
		\node [style=X dot] (48) at (3.5, 2) {};
		\node [style=none] (49) at (4, 2) {};
		\node [style=X dot] (50) at (2, 2) {};
		\node [style=none] (51) at (2.5, 2) {};
		\node [style=Z dot] (52) at (4.25, 1.25) {};
		\node [style=X dot] (53) at (3.5, 0.5) {};
		\node [style=none] (54) at (4, 0.5) {};
		\node [style=X dot] (55) at (2, 0.5) {};
		\node [style=none] (56) at (2.5, 0.5) {};
		\node [style=none] (57) at (5.5, 0.5) {};
		\node [style=Z dot] (58) at (2.75, -0.25) {};
		\node [style=none] (59) at (5.5, -1) {};
		\node [style=X dot] (60) at (3.5, -1) {};
		\node [style=none] (61) at (4, -1) {};
		\node [style=X dot] (62) at (2, -1) {};
		\node [style=none] (63) at (2.5, -1) {};
		\node [style=X dot] (64) at (5, 2) {};
		\node [style=none] (65) at (5.5, 2) {};
		\node [style=X dot] (66) at (5, 2) {};
		\node [style=X dot] (67) at (5, 0.5) {};
		\node [style=X dot] (68) at (5, -1) {};
		\node [style=Z dot] (69) at (6.5, -2.25) {};
		\node [style=Z dot] (70) at (6.5, -0.25) {};
		\node [style=Z dot] (71) at (1.25, 1.25) {};
		\node [style=none] (72) at (1.25, -2.25) {};
		\node [style=X dot] (73) at (9.5, 2) {};
		\node [style=none] (74) at (10, 2) {};
		\node [style=X dot] (75) at (11, 2) {};
		\node [style=none] (76) at (11.5, 2) {};
		\node [style=Z dot] (77) at (8.75, 1.25) {};
		\node [style=X dot] (78) at (9.5, 0.5) {};
		\node [style=none] (79) at (10, 0.5) {};
		\node [style=X dot] (80) at (11, 0.5) {};
		\node [style=none] (81) at (11.5, 0.5) {};
		\node [style=none] (82) at (8.5, 0.5) {};
		\node [style=Z dot] (83) at (10.25, -0.25) {};
		\node [style=none] (84) at (8.5, -1) {};
		\node [style=X dot] (85) at (9.5, -1) {};
		\node [style=none] (86) at (10, -1) {};
		\node [style=X dot] (87) at (11, -1) {};
		\node [style=none] (88) at (11.5, -1) {};
		\node [style=X dot] (89) at (8, 2) {};
		\node [style=none] (90) at (8.5, 2) {};
		\node [style=X dot] (91) at (8, 2) {};
		\node [style=X dot] (92) at (8, 0.5) {};
		\node [style=X dot] (93) at (8, -1) {};
		\node [style=Z dot] (94) at (11.75, 1.25) {};
		\node [style=Z dot] (95) at (5.5, -0.25) {};
		\node [style=none] (100) at (13.5, 0) {$= \ (*)$};
		\node [style=none] (101) at (0, 0.75) {e.c.};
		\node [style=X dot] (102) at (-9.5, 2) {};
		\node [style=none] (103) at (-9, 2) {};
		\node [style=X dot] (104) at (-11, 2) {};
		\node [style=none] (105) at (-10.5, 2) {};
		\node [style=Z dot] (106) at (-8.75, 1.25) {};
		\node [style=X dot] (107) at (-9.5, 0.5) {};
		\node [style=none] (108) at (-9, 0.5) {};
		\node [style=X dot] (109) at (-11, 0.5) {};
		\node [style=none] (110) at (-10.5, 0.5) {};
		\node [style=none] (111) at (-7.5, 0.5) {};
		\node [style=Z dot] (112) at (-10.25, -0.25) {};
		\node [style=none] (113) at (-7.5, -1) {};
		\node [style=X dot] (114) at (-9.5, -1) {};
		\node [style=none] (115) at (-9, -1) {};
		\node [style=X dot] (116) at (-11, -1) {};
		\node [style=none] (117) at (-10.5, -1) {};
		\node [style=X dot] (118) at (-8, 2) {};
		\node [style=none] (119) at (-7.5, 2) {};
		\node [style=X dot] (120) at (-8, 2) {};
		\node [style=X dot] (121) at (-8, 0.5) {};
		\node [style=X dot] (122) at (-8, -1) {};
		\node [style=Z dot] (123) at (-6.5, -2.25) {};
		\node [style=Z dot] (124) at (-6.5, -0.25) {};
		\node [style=Z dot] (125) at (-11.75, 1.25) {};
		\node [style=none] (126) at (-11.75, -2.25) {};
		\node [style=X dot] (127) at (-3.5, 2) {};
		\node [style=none] (128) at (-3, 2) {};
		\node [style=X dot] (129) at (-2, 2) {};
		\node [style=none] (130) at (-1.5, 2) {};
		\node [style=Z dot] (131) at (-4.25, 1.25) {};
		\node [style=X dot] (132) at (-3.5, 0.5) {};
		\node [style=none] (133) at (-3, 0.5) {};
		\node [style=X dot] (134) at (-2, 0.5) {};
		\node [style=none] (135) at (-1.5, 0.5) {};
		\node [style=none] (136) at (-4.5, 0.5) {};
		\node [style=Z dot] (137) at (-2.75, -0.25) {};
		\node [style=none] (138) at (-4.5, -1) {};
		\node [style=X dot] (139) at (-3.5, -1) {};
		\node [style=none] (140) at (-3, -1) {};
		\node [style=X dot] (141) at (-2, -1) {};
		\node [style=none] (142) at (-1.5, -1) {};
		\node [style=X dot] (143) at (-5, 2) {};
		\node [style=none] (144) at (-4.5, 2) {};
		\node [style=X dot] (145) at (-5, 2) {};
		\node [style=X dot] (146) at (-5, 0.5) {};
		\node [style=X dot] (147) at (-5, -1) {};
		\node [style=Z dot] (148) at (-1.25, 1.25) {};
		\node [style=Z phase dot] (149) at (-7.5, -0.25) {$j\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48) to (49.center);
		\draw (50) to (51.center);
		\draw (52) to (48);
		\draw (48) to (49.center);
		\draw (50) to (51.center);
		\draw (53) to (54.center);
		\draw (55) to (56.center);
		\draw (58) to (55);
		\draw (58) to (53);
		\draw (53) to (54.center);
		\draw (55) to (56.center);
		\draw (60) to (61.center);
		\draw (62) to (63.center);
		\draw (60) to (61.center);
		\draw (62) to (63.center);
		\draw (58) to (60);
		\draw (58) to (62);
		\draw (53) to (54.center);
		\draw (55) to (56.center);
		\draw (53) to (54.center);
		\draw (55) to (56.center);
		\draw (52) to (53);
		\draw (64) to (65.center);
		\draw (64) to (65.center);
		\draw (64) to (65.center);
		\draw (52) to (64);
		\draw (64) to (65.center);
		\draw (67) to (57.center);
		\draw (67) to (57.center);
		\draw (68) to (59.center);
		\draw (68) to (59.center);
		\draw (67) to (57.center);
		\draw (67) to (57.center);
		\draw (52) to (67);
		\draw (50) to (71);
		\draw (71) to (55);
		\draw (69) to (62);
		\draw (69) to (60);
		\draw (69) to (68);
		\draw (72.center) to (69);
		\draw (73) to (74.center);
		\draw (75) to (76.center);
		\draw (77) to (73);
		\draw (73) to (74.center);
		\draw (75) to (76.center);
		\draw (78) to (79.center);
		\draw (80) to (81.center);
		\draw (83) to (80);
		\draw (83) to (78);
		\draw (78) to (79.center);
		\draw (80) to (81.center);
		\draw (85) to (86.center);
		\draw (87) to (88.center);
		\draw (85) to (86.center);
		\draw (87) to (88.center);
		\draw (83) to (85);
		\draw (83) to (87);
		\draw (78) to (79.center);
		\draw (80) to (81.center);
		\draw (78) to (79.center);
		\draw (80) to (81.center);
		\draw (77) to (78);
		\draw (89) to (90.center);
		\draw (89) to (90.center);
		\draw (89) to (90.center);
		\draw (77) to (89);
		\draw (89) to (90.center);
		\draw (92) to (82.center);
		\draw (92) to (82.center);
		\draw (93) to (84.center);
		\draw (93) to (84.center);
		\draw (92) to (82.center);
		\draw (92) to (82.center);
		\draw (77) to (92);
		\draw (75) to (94);
		\draw (94) to (80);
		\draw (69) to (93);
		\draw (69) to (85);
		\draw (69) to (87);
		\draw (70) to (92);
		\draw (70) to (93);
		\draw (70) to (67);
		\draw (70) to (68);
		\draw (68) to (95);
		\draw (95) to (67);
		\draw (102) to (103.center);
		\draw (104) to (105.center);
		\draw (106) to (102);
		\draw (102) to (103.center);
		\draw (104) to (105.center);
		\draw (107) to (108.center);
		\draw (109) to (110.center);
		\draw (112) to (109);
		\draw (112) to (107);
		\draw (107) to (108.center);
		\draw (109) to (110.center);
		\draw (114) to (115.center);
		\draw (116) to (117.center);
		\draw (114) to (115.center);
		\draw (116) to (117.center);
		\draw (112) to (114);
		\draw (112) to (116);
		\draw (107) to (108.center);
		\draw (109) to (110.center);
		\draw (107) to (108.center);
		\draw (109) to (110.center);
		\draw (106) to (107);
		\draw (118) to (119.center);
		\draw (118) to (119.center);
		\draw (118) to (119.center);
		\draw (106) to (118);
		\draw (118) to (119.center);
		\draw (121) to (111.center);
		\draw (121) to (111.center);
		\draw (122) to (113.center);
		\draw (122) to (113.center);
		\draw (121) to (111.center);
		\draw (121) to (111.center);
		\draw (106) to (121);
		\draw (104) to (125);
		\draw (125) to (109);
		\draw (123) to (116);
		\draw (123) to (114);
		\draw (123) to (122);
		\draw (126.center) to (123);
		\draw (127) to (128.center);
		\draw (129) to (130.center);
		\draw (131) to (127);
		\draw (127) to (128.center);
		\draw (129) to (130.center);
		\draw (132) to (133.center);
		\draw (134) to (135.center);
		\draw (137) to (134);
		\draw (137) to (132);
		\draw (132) to (133.center);
		\draw (134) to (135.center);
		\draw (139) to (140.center);
		\draw (141) to (142.center);
		\draw (139) to (140.center);
		\draw (141) to (142.center);
		\draw (137) to (139);
		\draw (137) to (141);
		\draw (132) to (133.center);
		\draw (134) to (135.center);
		\draw (132) to (133.center);
		\draw (134) to (135.center);
		\draw (131) to (132);
		\draw (143) to (144.center);
		\draw (143) to (144.center);
		\draw (143) to (144.center);
		\draw (131) to (143);
		\draw (143) to (144.center);
		\draw (146) to (136.center);
		\draw (146) to (136.center);
		\draw (147) to (138.center);
		\draw (147) to (138.center);
		\draw (146) to (136.center);
		\draw (146) to (136.center);
		\draw (131) to (146);
		\draw (129) to (148);
		\draw (148) to (134);
		\draw (123) to (147);
		\draw (123) to (139);
		\draw (123) to (141);
		\draw (124) to (146);
		\draw (124) to (147);
		\draw (124) to (121);
		\draw (124) to (122);
		\draw (122) to (149);
		\draw (149) to (121);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-encoder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (102) at (0, 1.5) {};
		\node [style=none] (103) at (0.5, 1.5) {};
		\node [style=Z dot] (104) at (-1.5, 1.5) {};
		\node [style=none] (105) at (-1, 1.5) {};
		\node [style=Z dot] (107) at (0, 0) {};
		\node [style=none] (108) at (0.5, 0) {};
		\node [style=Z dot] (109) at (-1.5, 0) {};
		\node [style=none] (110) at (-1, 0) {};
		\node [style=none] (111) at (2, 0) {};
		\node [style=none] (113) at (2, -1.5) {};
		\node [style=Z dot] (114) at (0, -1.5) {};
		\node [style=none] (115) at (0.5, -1.5) {};
		\node [style=Z dot] (116) at (-1.5, -1.5) {};
		\node [style=none] (117) at (-1, -1.5) {};
		\node [style=Z dot] (118) at (1.5, 1.5) {};
		\node [style=none] (119) at (2, 1.5) {};
		\node [style=Z dot] (120) at (1.5, 1.5) {};
		\node [style=Z dot] (121) at (1.5, 0) {};
		\node [style=Z dot] (122) at (1.5, -1.5) {};
		\node [style=X dot] (123) at (-2.75, -2.25) {};
		\node [style=none] (126) at (-3.75, -2.25) {};
		\node [style=X dot] (127) at (-0.75, 0.75) {};
		\node [style=X dot] (128) at (0.75, -0.75) {};
		\node [style=X dot] (131) at (-0.75, -2.25) {};
		\node [style=X dot] (132) at (0.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (102) to (103.center);
		\draw (104) to (105.center);
		\draw (102) to (103.center);
		\draw (104) to (105.center);
		\draw (107) to (108.center);
		\draw (109) to (110.center);
		\draw (107) to (108.center);
		\draw (109) to (110.center);
		\draw (114) to (115.center);
		\draw (116) to (117.center);
		\draw (114) to (115.center);
		\draw (116) to (117.center);
		\draw (107) to (108.center);
		\draw (109) to (110.center);
		\draw (107) to (108.center);
		\draw (109) to (110.center);
		\draw (118) to (119.center);
		\draw (118) to (119.center);
		\draw (118) to (119.center);
		\draw (118) to (119.center);
		\draw (121) to (111.center);
		\draw (121) to (111.center);
		\draw (122) to (113.center);
		\draw (122) to (113.center);
		\draw (121) to (111.center);
		\draw (121) to (111.center);
		\draw (126.center) to (123);
		\draw (122) to (128);
		\draw (128) to (107);
		\draw (107) to (127);
		\draw (127) to (104);
		\draw (109) to (127);
		\draw (127) to (102);
		\draw (114) to (128);
		\draw (128) to (121);
		\draw (123) to (116);
		\draw (123) to (109);
		\draw (123) to (104);
		\draw (116) to (131);
		\draw (131) to (114);
		\draw (102) to (132);
		\draw (120) to (132);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-asym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.5, 0.75) {};
		\node [style=X dot] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (4.center);
		\draw (0) to (1);
		\draw (3.center) to (1);
		\draw (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.75) {};
		\node [style=X dot] (1) at (0, -0.75) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (4.center);
		\draw (0) to (1);
		\draw (3.center) to (1);
		\draw (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none, rotate=90] (6) at (-1.25, 0) {...};
		\node [style=X dot] (7) at (-0.25, 0) {};
		\node [style=none] (8) at (2, 0.75) {};
		\node [style=none] (9) at (2, -0.75) {};
		\node [style=none, rotate=90] (10) at (2, 0) {...};
		\node [style=Z dot] (11) at (1, 0) {};
		\node [style=none] (12) at (3.25, 0) {$=$};
		\node [style=none] (13) at (5.5, 0.75) {};
		\node [style=none] (14) at (5.5, -0.75) {};
		\node [style=none, rotate=90] (15) at (5.5, 0) {...};
		\node [style=X dot] (16) at (6.5, 0) {};
		\node [style=none] (17) at (8.75, 0.75) {};
		\node [style=none] (18) at (8.75, -0.75) {};
		\node [style=none, rotate=90] (19) at (8.75, 0) {...};
		\node [style=Z dot] (20) at (7.75, 0) {};
		\node [style=none] (21) at (4.5, 0) {$\frac 1 2$};
		\node [style=none] (22) at (3.25, 1) {(c)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (1.center) to (7);
		\draw [in=-120, out=0] (2.center) to (7);
		\draw [in=60, out=180] (8.center) to (11);
		\draw [in=-60, out=180] (9.center) to (11);
		\draw [bend right=45] (7) to (11);
		\draw [bend left=45] (7) to (11);
		\draw [in=120, out=0] (13.center) to (16);
		\draw [in=-120, out=0] (14.center) to (16);
		\draw [in=60, out=180] (17.center) to (20);
		\draw [in=-60, out=180] (18.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deformation-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-0.5, 0) {=};
		\node [style=none] (22) at (-6.75, 2.25) {};
		\node [style=none] (23) at (-6.75, -0.25) {};
		\node [style=none] (24) at (-6.75, -2.5) {};
		\node [style=none] (25) at (-2, 1.25) {};
		\node [style=none] (26) at (-2, -1) {};
		\node [style=Z phase dot] (27) at (-5.25, 2.25) {$\pi$};
		\node [style=X dot] (28) at (-3.25, -1) {};
		\node [style=Z dot] (29) at (-5, 0.5) {};
		\node [style=X phase dot] (30) at (-3.25, 1.25) {$\frac\pi2$};
		\node [style=Z phase dot] (31) at (-4, -2) {$\frac\pi4$};
		\node [style=X phase dot] (32) at (-2.5, -0.25) {-$\frac\pi2$};
		\node [style=X phase dot] (44) at (-4, -0.5) {$\pi$};
		\node [style=none] (45) at (0.75, 2.25) {};
		\node [style=none] (46) at (0.75, -0.25) {};
		\node [style=none] (47) at (0.75, -2.5) {};
		\node [style=none] (48) at (5.5, 1.25) {};
		\node [style=none] (49) at (5.5, -1) {};
		\node [style=Z phase dot] (50) at (4.75, 3) {$\pi$};
		\node [style=X dot] (51) at (4.25, -1) {};
		\node [style=Z dot] (52) at (3.25, 2.25) {};
		\node [style=X phase dot] (53) at (2, -2.5) {$\frac\pi2$};
		\node [style=Z phase dot] (54) at (4.75, -1.75) {$\frac\pi4$};
		\node [style=X phase dot] (55) at (4, 1.25) {-$\frac\pi2$};
		\node [style=X phase dot] (56) at (1.75, -0.5) {$\pi$};
		\node [style=none] (57) at (6.5, 0) {=};
		\node [style=none] (58) at (7.75, 2.25) {};
		\node [style=none] (59) at (7.75, -0.25) {};
		\node [style=none] (60) at (7.75, -2.5) {};
		\node [style=none] (61) at (13.75, 1.25) {};
		\node [style=none] (62) at (13.5, -1) {};
		\node [style=Z phase dot] (63) at (8.5, 1.5) {$\pi$};
		\node [style=X dot] (64) at (11.25, -1) {};
		\node [style=Z dot] (65) at (10.25, 2.25) {};
		\node [style=X phase dot] (66) at (9.75, -0.5) {$\frac\pi2$};
		\node [style=Z phase dot] (67) at (12, -0.25) {$\frac\pi4$};
		\node [style=X phase dot] (68) at (8.25, -1.25) {-$\frac\pi2$};
		\node [style=X phase dot] (69) at (11, 1) {$\pi$};
		\node [style=none] (70) at (12.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28) to (26.center);
		\draw (22.center) to (27);
		\draw (27) to (29);
		\draw [in=225, out=0] (23.center) to (29);
		\draw (30) to (25.center);
		\draw [in=0, out=-150, looseness=0.75] (30) to (24.center);
		\draw (30) to (29);
		\draw (31) to (28);
		\draw (29) to (44);
		\draw (44) to (28);
		\draw (51) to (49.center);
		\draw [in=105, out=0, looseness=0.75] (45.center) to (50);
		\draw [in=0, out=-120] (50) to (52);
		\draw [in=-180, out=0, looseness=0.75] (46.center) to (52);
		\draw [in=180, out=0, looseness=0.50] (53) to (48.center);
		\draw (53) to (47.center);
		\draw (53) to (52);
		\draw (54) to (51);
		\draw [in=60, out=-135] (52) to (56);
		\draw [in=180, out=-75] (56) to (51);
		\draw (64) to (62.center);
		\draw [in=15, out=0, looseness=2.75] (58.center) to (63);
		\draw [in=-120, out=-180, looseness=3.50] (63) to (65);
		\draw [in=-180, out=0, looseness=0.75] (59.center) to (65);
		\draw [in=180, out=0, looseness=0.75] (66) to (61.center);
		\draw [bend left] (66) to (60.center);
		\draw (66) to (65);
		\draw [in=90, out=-60, looseness=0.75] (65) to (69);
		\draw [in=120, out=-90, looseness=0.75] (69) to (64);
		\draw [in=180, out=165, looseness=1.75] (64) to (70.center);
		\draw [in=0, out=0, looseness=2.75] (70.center) to (67);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/embedding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0) {$E$};
		\node [style=none] (1) at (-1.75, 0.425) {};
		\node [style=none] (2) at (-0.5, 0.425) {};
		\node [style=none] (3) at (-1.75, -0.375) {};
		\node [style=none] (4) at (-0.5, -0.375) {};
		\node [style=none, rotate=90] (5) at (-1.25, 0) {...};
		\node [style=none] (6) at (1.75, 0.75) {};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=none] (8) at (1.75, -0.75) {};
		\node [style=none] (9) at (0.5, -0.75) {};
		\node [style=none, rotate=90] (10) at (1.25, 0) {...};
		\node [style=none] (11) at (-2.25, -0.5) {};
		\node [style=none] (12) at (-2.25, 0.5) {};
		\node [style=none] (14) at (-2.75, 0) {$k$};
		\node [style=none] (15) at (2.75, 0) {$n$};
		\node [style=none] (16) at (2.25, 0.875) {};
		\node [style=none] (17) at (2.25, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw [style=brace edge] (11.center) to (12.center);
		\draw [style=brace edge] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/encode-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (2) at (0, 2) {};
		\node [style=none] (3) at (0, 2.75) {};
		\node [style=X dot] (5) at (-2, 2) {};
		\node [style=none] (6) at (-2, 2.75) {};
		\node [style=Z dot] (7) at (1, 1) {};
		\node [style=X dot] (10) at (0, 0) {};
		\node [style=none] (11) at (0, 0.75) {};
		\node [style=X dot] (13) at (-2, 0) {};
		\node [style=none] (14) at (-2, 0.75) {};
		\node [style=none] (15) at (2, 0.75) {};
		\node [style=Z dot] (16) at (-1, -1) {};
		\node [style=none] (19) at (2, -1.25) {};
		\node [style=X dot] (21) at (0, -2) {};
		\node [style=none] (22) at (0, -1.25) {};
		\node [style=X dot] (24) at (-2, -2) {};
		\node [style=none] (25) at (-2, -1.25) {};
		\node [style=X dot] (26) at (2, 2) {};
		\node [style=none] (27) at (2, 2.75) {};
		\node [style=X dot] (28) at (2, 2) {};
		\node [style=X dot] (31) at (2, 0) {};
		\node [style=X dot] (32) at (2, -2) {};
		\node [style=Z dot] (33) at (2, -3) {};
		\node [style=Z dot] (34) at (3, -1) {};
		\node [style=Z dot] (35) at (-3, 1) {};
		\node [style=none] (36) at (2, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (5) to (6.center);
		\draw (7) to (2);
		\draw (2) to (3.center);
		\draw (5) to (6.center);
		\draw (10) to (11.center);
		\draw (13) to (14.center);
		\draw (16) to (13);
		\draw (16) to (10);
		\draw (10) to (11.center);
		\draw (13) to (14.center);
		\draw (21) to (22.center);
		\draw (24) to (25.center);
		\draw (21) to (22.center);
		\draw (24) to (25.center);
		\draw (16) to (21);
		\draw (16) to (24);
		\draw (10) to (11.center);
		\draw (13) to (14.center);
		\draw (10) to (11.center);
		\draw (13) to (14.center);
		\draw (7) to (10);
		\draw (26) to (27.center);
		\draw (26) to (27.center);
		\draw (26) to (27.center);
		\draw (7) to (26);
		\draw (26) to (27.center);
		\draw (31) to (15.center);
		\draw (31) to (15.center);
		\draw (32) to (19.center);
		\draw (32) to (19.center);
		\draw (31) to (15.center);
		\draw (31) to (15.center);
		\draw (7) to (31);
		\draw (5) to (35);
		\draw (35) to (13);
		\draw (32) to (34);
		\draw (34) to (31);
		\draw (33) to (24);
		\draw (33) to (21);
		\draw (33) to (32);
		\draw (36.center) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fire-v.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (63) at (-9.25, 0) {};
		\node [style=X dot] (29) at (-7, -2) {};
		\node [style=X dot] (31) at (-7, 2) {};
		\node [style=none] (32) at (-6.25, -2) {};
		\node [style=none] (33) at (-6.25, 2) {};
		\node [style=Z dot] (38) at (-9.25, -1.5) {};
		\node [style=Z dot] (39) at (-9.25, 1.5) {};
		\node [style=none] (53) at (-10, -1.5) {\color{blue} $v_p$};
		\node [style=none, rotate=90] (58) at (-6.75, -0.5) {...};
		\node [style=none, rotate=90] (60) at (-9.5, 0.75) {...};
		\node [style=none] (61) at (-10, 1.5) {\color{blue} $v_1$};
		\node [style=none] (62) at (-10, 0) {\color{blue} $v_i$};
		\node [style=none, rotate=90] (64) at (-9.5, -0.75) {...};
		\node [style=none] (65) at (0, 0) {$=$};
		\node [style=Z dot] (66) at (1.5, 0) {};
		\node [style=X phase dot] (68) at (3.75, 2) {$\,(v_i)_1\pi\,$};
		\node [style=none] (69) at (5, -2) {};
		\node [style=none] (70) at (5, 2) {};
		\node [style=Z dot] (71) at (1.5, -1.5) {};
		\node [style=Z dot] (72) at (1.5, 1.5) {};
		\node [style=none, rotate=90] (74) at (4, -0.5) {...};
		\node [style=none, rotate=90] (75) at (1.25, 0.75) {...};
		\node [style=none, rotate=90] (78) at (1.25, -0.75) {...};
		\node [style=none] (79) at (5.75, 0) {$=$};
		\node [style=Z dot] (80) at (7.25, 0) {};
		\node [style=X dot] (81) at (9.5, -2) {};
		\node [style=X dot] (82) at (9.5, 2) {};
		\node [style=none] (83) at (12.25, -2) {};
		\node [style=none] (84) at (12.25, 2) {};
		\node [style=Z dot] (85) at (7.25, -1.5) {};
		\node [style=Z dot] (86) at (7.25, 1.5) {};
		\node [style=none, rotate=90] (87) at (11, -0.5) {...};
		\node [style=none, rotate=90] (88) at (7, 0.75) {...};
		\node [style=none, rotate=90] (89) at (7, -0.75) {...};
		\node [style=X phase dot] (90) at (3.75, -2) {$\,(v_i)_n\pi\,$};
		\node [style=X phase dot] (91) at (11, 2) {$\,(v_i)_1\pi\,$};
		\node [style=X phase dot] (92) at (11, -2) {$\,(v_i)_n\pi\,$};
		\node [style=Z dot] (93) at (-4.5, 0) {};
		\node [style=X dot] (94) at (-1.75, -2) {};
		\node [style=X dot] (95) at (-1.75, 2) {};
		\node [style=none] (96) at (-1, -2) {};
		\node [style=none] (97) at (-1, 2) {};
		\node [style=Z dot] (98) at (-3.5, -2.5) {};
		\node [style=Z dot] (99) at (-3.5, 2.5) {};
		\node [style=none, rotate=90] (100) at (-1.5, -0.5) {...};
		\node [style=none, rotate=90] (101) at (-3.5, 1.75) {...};
		\node [style=none, rotate=90] (102) at (-3.5, -1.75) {...};
		\node [style=none] (103) at (-5.5, 0) {$=$};
		\node [style=X phase dot] (104) at (-3.5, 0.75) {$\pi$};
		\node [style=X phase dot] (105) at (-3.5, -0.75) {$\pi$};
		\node [style=none, rotate=90] (106) at (-3.5, 0) {...};
		\node [style=X dot] (107) at (-7, 0.75) {};
		\node [style=none] (108) at (-6.25, 0.75) {};
		\node [style=X dot] (109) at (-1.75, 0.75) {};
		\node [style=none] (110) at (-1, 0.75) {};
		\node [style=X phase dot] (111) at (3.75, 0.75) {$\,(v_i)_2\pi\,$};
		\node [style=none] (112) at (5, 0.75) {};
		\node [style=X dot] (113) at (9.5, 0.75) {};
		\node [style=none] (114) at (12.25, 0.75) {};
		\node [style=X phase dot] (115) at (11, 0.75) {$\,(v_i)_2\pi\,$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29) to (32.center);
		\draw (31) to (33.center);
		\draw (38) to (29);
		\draw (39) to (29);
		\draw (39) to (31);
		\draw (63) to (31);
		\draw (63) to (29);
		\draw (68) to (70.center);
		\draw (72) to (68);
		\draw (66) to (68);
		\draw (81) to (83.center);
		\draw (82) to (84.center);
		\draw (85) to (81);
		\draw (86) to (81);
		\draw (86) to (82);
		\draw (80) to (82);
		\draw (80) to (81);
		\draw (90) to (69.center);
		\draw (71) to (90);
		\draw (72) to (90);
		\draw (66) to (90);
		\draw (94) to (96.center);
		\draw (95) to (97.center);
		\draw (98) to (94);
		\draw (99) to (94);
		\draw (99) to (95);
		\draw (93) to (95);
		\draw (93) to (94);
		\draw (107) to (108.center);
		\draw (39) to (107);
		\draw (38) to (107);
		\draw (109) to (110.center);
		\draw (99) to (109);
		\draw (98) to (109);
		\draw (111) to (112.center);
		\draw (71) to (111);
		\draw (72) to (111);
		\draw (113) to (114.center);
		\draw (86) to (113);
		\draw (85) to (113);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fixup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (6.75, 0.75) {};
		\node [style=none] (15) at (6.75, -0.75) {};
		\node [style=none, rotate=90] (16) at (6.75, 0.25) {...};
		\node [style=none] (17) at (-1.75, 0) {$=$};
		\node [style=X dot] (24) at (6, 0) {};
		\node [style=none] (25) at (5.25, 0.75) {};
		\node [style=none] (26) at (5.25, -0.75) {};
		\node [style=none, rotate=90] (27) at (5.25, 0) {...};
		\node [style=none] (28) at (6.75, -0.25) {};
		\node [style=none] (29) at (8, 0) {$=$};
		\node [style=none] (30) at (10.75, 0.75) {};
		\node [style=none] (31) at (10.75, -0.75) {};
		\node [style=none, rotate=90] (32) at (10.75, 0.25) {...};
		\node [style=X dot] (33) at (10, 0) {};
		\node [style=none] (34) at (9.25, 0.75) {};
		\node [style=none] (35) at (9.25, -0.75) {};
		\node [style=none, rotate=90] (36) at (9.25, 0) {...};
		\node [style=none] (37) at (10.75, -0.25) {};
		\node [style=none] (38) at (12.25, 0.75) {};
		\node [style=none] (39) at (12.25, -0.25) {};
		\node [style=none] (40) at (12.25, -0.75) {};
		\node [style=Z dot] (41) at (11.25, -0.25) {};
		\node [style=Z dot] (42) at (11.25, 0.75) {};
		\node [style=X dot] (43) at (11.75, -0.25) {};
		\node [style=X dot] (44) at (11.75, 0.75) {};
		\node [style=none] (45) at (-3, 0.75) {};
		\node [style=none] (46) at (-3, -0.75) {};
		\node [style=none, rotate=90] (47) at (-3, 0) {...};
		\node [style=Z dot] (48) at (-3.75, 0) {};
		\node [style=none] (49) at (-4.5, 0.75) {};
		\node [style=none] (50) at (-4.5, -0.75) {};
		\node [style=none, rotate=90] (51) at (-4.5, 0) {...};
		\node [style=none] (52) at (1, 0.75) {};
		\node [style=none] (53) at (1, -0.75) {};
		\node [style=none, rotate=90] (54) at (1, 0) {...};
		\node [style=Z dot] (55) at (0.25, 0) {};
		\node [style=none] (56) at (-0.5, 0.75) {};
		\node [style=none] (57) at (-0.5, -0.75) {};
		\node [style=none, rotate=90] (58) at (-0.5, 0) {...};
		\node [style=none] (59) at (1.75, 0.75) {};
		\node [style=none] (60) at (1.75, -0.75) {};
		\node [style=X dot] (61) at (1.25, -0.75) {};
		\node [style=X dot] (62) at (1.25, 0.75) {};
		\node [style=none] (63) at (-1.75, 1) {(i)};
		\node [style=none] (64) at (8, 1) {(ii)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=105] (24) to (25.center);
		\draw [in=0, out=-105] (24) to (26.center);
		\draw [in=-180, out=75] (24) to (14.center);
		\draw [in=180, out=-75] (24) to (15.center);
		\draw [in=180, out=-30] (24) to (28.center);
		\draw [in=0, out=105] (33) to (34.center);
		\draw [in=0, out=-105] (33) to (35.center);
		\draw [in=-180, out=75] (33) to (30.center);
		\draw [in=180, out=-75] (33) to (31.center);
		\draw [in=180, out=-30] (33) to (37.center);
		\draw (30.center) to (38.center);
		\draw (37.center) to (39.center);
		\draw (31.center) to (40.center);
		\draw [in=0, out=105] (48) to (49.center);
		\draw [in=0, out=-105] (48) to (50.center);
		\draw [in=-180, out=75] (48) to (45.center);
		\draw [in=180, out=-75] (48) to (46.center);
		\draw [in=0, out=105] (55) to (56.center);
		\draw [in=0, out=-105] (55) to (57.center);
		\draw (59.center)
			 to (52.center)
			 to [in=75, out=-180] (55.center)
			 to [in=180, out=-75] (53.center)
			 to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ftqc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-4.75, 0) {$E$};
		\node [style=none] (1) at (-6.5, 0.375) {};
		\node [style=none] (2) at (-5.25, 0.375) {};
		\node [style=none] (3) at (-6.5, -0.375) {};
		\node [style=none] (4) at (-5.25, -0.375) {};
		\node [style=none, rotate=90] (5) at (-6, 0) {...};
		\node [style=none] (6) at (-3.25, 0.75) {};
		\node [style=none] (7) at (-4.25, 0.75) {};
		\node [style=none] (8) at (-3.25, -0.75) {};
		\node [style=none] (9) at (-4.25, -0.75) {};
		\node [style=none, rotate=90] (10) at (-3.75, 0) {...};
		\node [style=medium box] (11) at (-2.75, 0) {$F$};
		\node [style=none] (12) at (-1, 0.75) {};
		\node [style=none] (13) at (-2.25, 0.75) {};
		\node [style=none] (14) at (-1, -0.75) {};
		\node [style=none] (15) at (-2.25, -0.75) {};
		\node [style=none, rotate=90] (16) at (-1.5, 0) {...};
		\node [style=none] (17) at (-0.25, 0) {$=$};
		\node [style=medium box] (18) at (4.5, 0) {$E$};
		\node [style=none] (19) at (0.75, 0.4) {};
		\node [style=none] (20) at (2, 0.4) {};
		\node [style=none] (21) at (0.75, -0.375) {};
		\node [style=none] (22) at (2, -0.375) {};
		\node [style=none, rotate=90] (23) at (1.25, 0) {...};
		\node [style=none] (24) at (4, 0.375) {};
		\node [style=none] (25) at (3, 0.375) {};
		\node [style=none] (26) at (4, -0.375) {};
		\node [style=none] (27) at (3, -0.375) {};
		\node [style=none, rotate=90] (28) at (3.5, 0) {...};
		\node [style=box] (29) at (2.5, 0) {$f$};
		\node [style=none] (30) at (6.25, 0.75) {};
		\node [style=none] (31) at (5, 0.75) {};
		\node [style=none] (32) at (6.25, -0.75) {};
		\node [style=none] (33) at (5, -0.75) {};
		\node [style=none, rotate=90] (34) at (5.75, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ftqc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-4.75, 0) {$E$};
		\node [style=none] (1) at (-6.5, 0.375) {};
		\node [style=none] (2) at (-5.25, 0.375) {};
		\node [style=none] (3) at (-6.5, -0.375) {};
		\node [style=none] (4) at (-5.25, -0.375) {};
		\node [style=none, rotate=90] (5) at (-6, 0) {...};
		\node [style=none] (6) at (-3.25, 0.75) {};
		\node [style=none] (7) at (-4.25, 0.75) {};
		\node [style=none] (8) at (-3.25, -0.75) {};
		\node [style=none] (9) at (-4.25, -0.75) {};
		\node [style=none, rotate=90] (10) at (-3.75, 0) {...};
		\node [style=medium box] (11) at (-2.75, 0) {$F$};
		\node [style=none] (12) at (-1, 0.75) {};
		\node [style=none] (13) at (-2.25, 0.75) {};
		\node [style=none] (14) at (-1, -0.75) {};
		\node [style=none] (15) at (-2.25, -0.75) {};
		\node [style=none, rotate=90] (16) at (-1.5, 0) {...};
		\node [style=none] (17) at (-0.25, 0) {$=$};
		\node [style=medium box] (18) at (4.5, 0) {$E'$};
		\node [style=none] (19) at (0.75, 0.4) {};
		\node [style=none] (20) at (2, 0.4) {};
		\node [style=none] (21) at (0.75, -0.375) {};
		\node [style=none] (22) at (2, -0.375) {};
		\node [style=none, rotate=90] (23) at (1.25, 0) {...};
		\node [style=none] (24) at (4, 0.375) {};
		\node [style=none] (25) at (3, 0.375) {};
		\node [style=none] (26) at (4, -0.375) {};
		\node [style=none] (27) at (3, -0.375) {};
		\node [style=none, rotate=90] (28) at (3.5, 0) {...};
		\node [style=box] (29) at (2.5, 0) {$f$};
		\node [style=none] (30) at (6.25, 0.75) {};
		\node [style=none] (31) at (5, 0.75) {};
		\node [style=none] (32) at (6.25, -0.75) {};
		\node [style=none] (33) at (5, -0.75) {};
		\node [style=none, rotate=90] (34) at (5.75, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ghz-x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.25, 0) {};
		\node [style=X dot] (1) at (0, 1) {};
		\node [style=X dot] (2) at (0, 0) {};
		\node [style=X dot] (3) at (0, -1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (4.center);
		\draw (0) to (2);
		\draw (2) to (5.center);
		\draw (0) to (3);
		\draw (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ghz-z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (-1.25, 0.5) {};
		\node [style=Z dot] (1) at (0, 1) {};
		\node [style=Z dot] (2) at (0, 0) {};
		\node [style=Z dot] (3) at (0, -1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=X dot] (7) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (4.center);
		\draw (0) to (2);
		\draw (2) to (5.center);
		\draw (3) to (6.center);
		\draw (7) to (2);
		\draw (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ket-L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0.5, -1) {$L$};
		\node [style=none] (1) at (2, -0.25) {};
		\node [style=none] (2) at (1, -0.25) {};
		\node [style=none] (3) at (2, -1.75) {};
		\node [style=none] (4) at (1, -1.75) {};
		\node [style=none, rotate=90] (5) at (1.5, -1) {...};
		\node [style=none] (6) at (-1, 1.625) {};
		\node [style=none] (7) at (2, 1.625) {};
		\node [style=none] (8) at (-1, 0.375) {};
		\node [style=none] (9) at (2, 0.375) {};
		\node [style=none, rotate=90] (10) at (1.25, 1) {...};
		\node [style=none] (11) at (-1, -0.375) {};
		\node [style=none] (12) at (0, -0.375) {};
		\node [style=none] (13) at (-1, -1.625) {};
		\node [style=none] (14) at (0, -1.625) {};
		\node [style=none, rotate=90] (15) at (-0.5, -1) {...};
		\node [style=none] (16) at (2.5, 1.75) {};
		\node [style=none] (17) at (2.5, 0.25) {};
		\node [style=none] (18) at (3.25, 1) {$m$};
		\node [style=none] (19) at (2.5, 0) {};
		\node [style=none] (20) at (2.5, -2) {};
		\node [style=none] (21) at (3.25, -1) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (14.center)
			 to (13.center)
			 to [in=180, out=-180, looseness=1.25] (6.center)
			 to (7.center);
		\draw (12.center)
			 to (11.center)
			 to [in=-180, out=180, looseness=1.75] (8.center)
			 to (9.center);
		\draw [style=brace edge] (16.center) to (17.center);
		\draw [style=brace edge] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lattice-surgery-CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-11.5, -1.5) {};
		\node [style=none] (6) at (-5, -1.5) {};
		\node [style=none] (10) at (-6.875, -1) {\footnotesize $de$};
		\node [style=none] (11) at (-6.5, -1.25) {};
		\node [style=none] (12) at (-7, -1.75) {};
		\node [style=big gate] (13) at (-4.5, -0.75) {$\textsf{MERGE}_k$};
		\node [style=none] (14) at (-4, 0) {};
		\node [style=none] (15) at (-4, -1.5) {};
		\node [style=none] (16) at (-1.25, 0) {};
		\node [style=none] (17) at (-1.25, -1.5) {};
		\node [style=none] (18) at (-2.375, 0.5) {\footnotesize $de$};
		\node [style=none] (19) at (-2, 0.25) {};
		\node [style=none] (20) at (-2.5, -0.25) {};
		\node [style=none] (21) at (-2.375, -1) {\footnotesize $de$};
		\node [style=none] (22) at (-2, -1.25) {};
		\node [style=none] (23) at (-2.5, -1.75) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=gate] (38) at (-12, -1.5) {$E_{d\times e}$};
		\node [style=none] (39) at (-14, -1.5) {};
		\node [style=none] (40) at (-12.5, -1.5) {};
		\node [style=big gate] (50) at (-12, 0.75) {$E_{d \times 2e}$};
		\node [style=none] (51) at (-14, 0.75) {};
		\node [style=none] (52) at (-12.5, 0.75) {};
		\node [style=none] (53) at (-11.5, 1.5) {};
		\node [style=none] (54) at (-11.5, 0) {};
		\node [style=none] (55) at (-9, 1.5) {};
		\node [style=none] (56) at (-9, 0) {};
		\node [style=none] (57) at (-10.375, 2) {\footnotesize $de$};
		\node [style=none] (58) at (-10, 1.75) {};
		\node [style=none] (59) at (-10.5, 1.25) {};
		\node [style=none] (60) at (-10.375, 0.5) {\footnotesize $de$};
		\node [style=none] (61) at (-10, 0.25) {};
		\node [style=none] (62) at (-10.5, -0.25) {};
		\node [style=big gate] (63) at (-8.5, 0.75) {$\textsf{SPLIT}$};
		\node [style=none] (64) at (-8, 1.5) {};
		\node [style=none] (65) at (-8, 0) {};
		\node [style=none] (66) at (-1.25, 1.5) {};
		\node [style=none] (67) at (-5, 0) {};
		\node [style=none] (68) at (-2.375, 2) {\footnotesize $de$};
		\node [style=none] (69) at (-2, 1.75) {};
		\node [style=none] (70) at (-2.5, 1.25) {};
		\node [style=none] (71) at (-6.625, 0.5) {\footnotesize $de$};
		\node [style=none] (72) at (-6.25, 0.25) {};
		\node [style=none] (73) at (-6.75, -0.25) {};
		\node [style=none] (137) at (5.25, -1.5) {};
		\node [style=none] (138) at (8.5, -1.5) {};
		\node [style=none] (139) at (6.625, -1) {\footnotesize $de$};
		\node [style=none] (140) at (7, -1.25) {};
		\node [style=none] (141) at (6.5, -1.75) {};
		\node [style=big gate] (142) at (9, -0.75) {$\textsf{MERGE}_k$};
		\node [style=none] (143) at (9.5, 0) {};
		\node [style=none] (144) at (9.5, -1.5) {};
		\node [style=none] (145) at (12.25, 0) {};
		\node [style=none] (146) at (12.25, -1.5) {};
		\node [style=none] (147) at (11.125, 0.5) {\footnotesize $de$};
		\node [style=none] (148) at (11.5, 0.25) {};
		\node [style=none] (149) at (11, -0.25) {};
		\node [style=none] (150) at (11.125, -1) {\footnotesize $de$};
		\node [style=none] (151) at (11.5, -1.25) {};
		\node [style=none] (152) at (11, -1.75) {};
		\node [style=gate] (153) at (4.75, -1.5) {$E_{d\times e}$};
		\node [style=none] (154) at (1.25, -1.5) {};
		\node [style=none] (155) at (4.25, -1.5) {};
		\node [style=none] (170) at (5, 1.5) {};
		\node [style=none] (171) at (5, 0) {};
		\node [style=none] (172) at (12.25, 1.5) {};
		\node [style=none] (173) at (8.5, 0) {};
		\node [style=none] (174) at (11.125, 2) {\footnotesize $de$};
		\node [style=none] (175) at (11.5, 1.75) {};
		\node [style=none] (176) at (11, 1.25) {};
		\node [style=none] (177) at (6.875, 0.5) {\footnotesize $de$};
		\node [style=none] (178) at (7.25, 0.25) {};
		\node [style=none] (179) at (6.75, -0.25) {};
		\node [style=gate] (180) at (4.75, 1.5) {$E_{d\times e}$};
		\node [style=gate] (181) at (4.75, 0) {$E_{d\times e}$};
		\node [style=Z dot] (182) at (2.5, 0.75) {};
		\node [style=none] (183) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw (39.center) to (40.center);
		\draw (51.center) to (52.center);
		\draw (53.center) to (55.center);
		\draw (54.center) to (56.center);
		\draw (58.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw (64.center) to (66.center);
		\draw (65.center) to (67.center);
		\draw (69.center) to (70.center);
		\draw (72.center) to (73.center);
		\draw (137.center) to (138.center);
		\draw (140.center) to (141.center);
		\draw (143.center) to (145.center);
		\draw (144.center) to (146.center);
		\draw (148.center) to (149.center);
		\draw (151.center) to (152.center);
		\draw (154.center) to (155.center);
		\draw (170.center) to (172.center);
		\draw (171.center) to (173.center);
		\draw (175.center) to (176.center);
		\draw (178.center) to (179.center);
		\draw [in=180, out=60] (182) to (180);
		\draw [in=-180, out=-60] (182) to (181);
		\draw (183.center) to (182);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lattice-surgery-CNOT1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (84) at (0, 0) {$\equiv$};
		\node [style=none] (85) at (10.25, 0) {};
		\node [style=none] (86) at (10.25, -1.5) {};
		\node [style=none] (87) at (9.125, 0.5) {\footnotesize $de$};
		\node [style=none] (88) at (9.5, 0.25) {};
		\node [style=none] (89) at (9, -0.25) {};
		\node [style=none] (90) at (9.125, -1) {\footnotesize $de$};
		\node [style=none] (91) at (9.5, -1.25) {};
		\node [style=none] (92) at (9, -1.75) {};
		\node [style=none] (93) at (7.25, 0) {};
		\node [style=none] (94) at (7.25, -1.5) {};
		\node [style=big gate] (95) at (6.75, -0.75) {$E_{2d \times e}$};
		\node [style=X dot] (96) at (5, -0.75) {};
		\node [style=none] (97) at (4, 0) {};
		\node [style=none] (98) at (4, -1.5) {};
		\node [style=none] (99) at (3.25, 0) {};
		\node [style=none] (100) at (1.25, -1.5) {};
		\node [style=gate] (102) at (6.75, 1.5) {$E_{d\times e}$};
		\node [style=Z dot] (103) at (2.25, 0.75) {};
		\node [style=none] (104) at (1.25, 0.75) {};
		\node [style=none] (105) at (10.25, 1.5) {};
		\node [style=none] (106) at (9.125, 2) {\footnotesize $de$};
		\node [style=none] (107) at (9.5, 1.75) {};
		\node [style=none] (108) at (9, 1.25) {};
		\node [style=none] (109) at (3.25, 1.5) {};
		\node [style=none] (110) at (0, 0.75) {e.c.};
		\node [style=none] (111) at (-11.5, 0) {$=$};
		\node [style=none] (112) at (-1, 0) {};
		\node [style=none] (113) at (-1, -1.5) {};
		\node [style=none] (114) at (-2.125, 0.5) {\footnotesize $de$};
		\node [style=none] (115) at (-1.75, 0.25) {};
		\node [style=none] (116) at (-2.25, -0.25) {};
		\node [style=none] (117) at (-2.125, -1) {\footnotesize $de$};
		\node [style=none] (118) at (-1.75, -1.25) {};
		\node [style=none] (119) at (-2.25, -1.75) {};
		\node [style=none] (120) at (-4, 0) {};
		\node [style=none] (121) at (-4, -1.5) {};
		\node [style=big gate] (122) at (-4.5, -0.75) {$E_{2d \times e}$};
		\node [style=X dot] (123) at (-6.25, -0.75) {};
		\node [style=none] (124) at (-7.25, 0) {};
		\node [style=none] (125) at (-7.25, -1.5) {};
		\node [style=none] (126) at (-8.25, 0) {};
		\node [style=none] (127) at (-10.25, -1.5) {};
		\node [style=Z phase dot] (128) at (-7.75, 0) {$k\pi$};
		\node [style=gate] (129) at (-4.5, 1.5) {$E_{d\times e}$};
		\node [style=Z dot] (130) at (-9.25, 0.75) {};
		\node [style=none] (131) at (-10.25, 0.75) {};
		\node [style=none] (132) at (-1, 1.5) {};
		\node [style=none] (133) at (-2.125, 2) {\footnotesize $de$};
		\node [style=none] (134) at (-1.75, 1.75) {};
		\node [style=none] (135) at (-2.25, 1.25) {};
		\node [style=none] (136) at (-8.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (88.center) to (89.center);
		\draw (91.center) to (92.center);
		\draw (93.center) to (85.center);
		\draw (94.center) to (86.center);
		\draw (96) to (95);
		\draw (100.center)
			 to (98.center)
			 to [in=-120, out=0] (96);
		\draw (103)
			 to [in=-180, out=-75] (99.center)
			 to (97.center)
			 to [in=120, out=0] (96);
		\draw (104.center) to (103);
		\draw (102) to (105.center);
		\draw (107.center) to (108.center);
		\draw [in=-180, out=75] (103) to (109.center);
		\draw (109.center) to (102);
		\draw (115.center) to (116.center);
		\draw (118.center) to (119.center);
		\draw (120.center) to (112.center);
		\draw (121.center) to (113.center);
		\draw (123) to (122);
		\draw (127.center)
			 to (125.center)
			 to [in=-120, out=0] (123);
		\draw (130)
			 to [in=-180, out=-75] (126.center)
			 to (124.center)
			 to [in=120, out=0] (123);
		\draw (131.center) to (130);
		\draw (129) to (132.center);
		\draw (134.center) to (135.center);
		\draw [in=-180, out=75] (130) to (136.center);
		\draw (136.center) to (129);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lattice-surgery-merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-10.5, 0.75) {};
		\node [style=none] (2) at (-9, 0.75) {};
		\node [style=none] (3) at (-8, 0.75) {};
		\node [style=none] (4) at (-8, -0.75) {};
		\node [style=none] (5) at (-5, 0.75) {};
		\node [style=none] (6) at (-5, -0.75) {};
		\node [style=none] (7) at (-6.875, 1.25) {\footnotesize $de$};
		\node [style=none] (8) at (-6.5, 1) {};
		\node [style=none] (9) at (-7, 0.5) {};
		\node [style=none] (10) at (-6.875, -0.25) {\footnotesize $de$};
		\node [style=none] (11) at (-6.5, -0.5) {};
		\node [style=none] (12) at (-7, -1) {};
		\node [style=big gate] (13) at (-4.5, 0) {$\textsf{MERGE}_k$};
		\node [style=none] (14) at (-4, 0.75) {};
		\node [style=none] (15) at (-4, -0.75) {};
		\node [style=none] (16) at (-1.25, 0.75) {};
		\node [style=none] (17) at (-1.25, -0.75) {};
		\node [style=none] (18) at (-2.375, 1.25) {\footnotesize $de$};
		\node [style=none] (19) at (-2, 1) {};
		\node [style=none] (20) at (-2.5, 0.5) {};
		\node [style=none] (21) at (-2.375, -0.25) {\footnotesize $de$};
		\node [style=none] (22) at (-2, -0.5) {};
		\node [style=none] (23) at (-2.5, -1) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=none] (29) at (8.25, 0.75) {};
		\node [style=none] (30) at (8.25, -0.75) {};
		\node [style=none] (31) at (7.125, 1.25) {\footnotesize $de$};
		\node [style=none] (32) at (7.5, 1) {};
		\node [style=none] (33) at (7, 0.5) {};
		\node [style=none] (34) at (7.125, -0.25) {\footnotesize $de$};
		\node [style=none] (35) at (7.5, -0.5) {};
		\node [style=none] (36) at (7, -1) {};
		\node [style=gate] (37) at (-8.5, 0.75) {$E_{d\times e}$};
		\node [style=gate] (38) at (-8.5, -0.75) {$E_{d\times e}$};
		\node [style=none] (39) at (-10.5, -0.75) {};
		\node [style=none] (40) at (-9, -0.75) {};
		\node [style=none] (41) at (5.25, 0.75) {};
		\node [style=none] (42) at (5.25, -0.75) {};
		\node [style=big gate] (43) at (4.75, 0) {$E_{2d \times e}$};
		\node [style=X dot] (44) at (3, 0) {};
		\node [style=none] (45) at (2, 0.75) {};
		\node [style=none] (46) at (2, -0.75) {};
		\node [style=none] (47) at (0.75, 0.75) {};
		\node [style=none] (48) at (0.75, -0.75) {};
		\node [style=Z phase dot] (49) at (1.75, 0.75) {$k\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw (32.center) to (33.center);
		\draw (35.center) to (36.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (29.center);
		\draw (42.center) to (30.center);
		\draw (44) to (43);
		\draw (48.center)
			 to (46.center)
			 to [in=-120, out=0] (44);
		\draw (47.center)
			 to (45.center)
			 to [in=120, out=0] (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lattice-surgery-split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big gate] (0) at (-7.5, 0) {$E_{d \times 2e}$};
		\node [style=none] (1) at (-9.5, 0) {};
		\node [style=none] (2) at (-8, 0) {};
		\node [style=none] (3) at (-7, 0.75) {};
		\node [style=none] (4) at (-7, -0.75) {};
		\node [style=none] (5) at (-4.5, 0.75) {};
		\node [style=none] (6) at (-4.5, -0.75) {};
		\node [style=none] (7) at (-5.875, 1.25) {\footnotesize $de$};
		\node [style=none] (8) at (-5.5, 1) {};
		\node [style=none] (9) at (-6, 0.5) {};
		\node [style=none] (10) at (-5.875, -0.25) {\footnotesize $de$};
		\node [style=none] (11) at (-5.5, -0.5) {};
		\node [style=none] (12) at (-6, -1) {};
		\node [style=big gate] (13) at (-4, 0) {$\textsf{SPLIT}$};
		\node [style=none] (14) at (-3.5, 0.75) {};
		\node [style=none] (15) at (-3.5, -0.75) {};
		\node [style=none] (16) at (-1, 0.75) {};
		\node [style=none] (17) at (-1, -0.75) {};
		\node [style=none] (18) at (-2.125, 1.25) {\footnotesize $de$};
		\node [style=none] (19) at (-1.75, 1) {};
		\node [style=none] (20) at (-2.25, 0.5) {};
		\node [style=none] (21) at (-2.125, -0.25) {\footnotesize $de$};
		\node [style=none] (22) at (-1.75, -0.5) {};
		\node [style=none] (23) at (-2.25, -1) {};
		\node [style=none] (24) at (0, 0) {$=$};
		\node [style=gate] (25) at (4, 0.75) {$E_{d\times e}$};
		\node [style=gate] (26) at (4, -0.75) {$E_{d\times e}$};
		\node [style=Z dot] (27) at (2, 0) {};
		\node [style=none] (28) at (1, 0) {};
		\node [style=none] (29) at (7, 0.75) {};
		\node [style=none] (30) at (7, -0.75) {};
		\node [style=none] (31) at (5.875, 1.25) {\footnotesize $de$};
		\node [style=none] (32) at (6.25, 1) {};
		\node [style=none] (33) at (5.75, 0.5) {};
		\node [style=none] (34) at (5.875, -0.25) {\footnotesize $de$};
		\node [style=none] (35) at (6.25, -0.5) {};
		\node [style=none] (36) at (5.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw [in=180, out=60] (27) to (25);
		\draw [in=-180, out=-60] (27) to (26);
		\draw (28.center) to (27);
		\draw (25) to (29.center);
		\draw (26) to (30.center);
		\draw (32.center) to (33.center);
		\draw (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/logical-ops.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-12.25, 0) {$E$};
		\node [style=none] (1) at (-14, 0.375) {};
		\node [style=none] (2) at (-12.75, 0.375) {};
		\node [style=none] (3) at (-14, -0.375) {};
		\node [style=none] (4) at (-12.75, -0.375) {};
		\node [style=none, rotate=90] (5) at (-13.5, 0) {...};
		\node [style=none] (6) at (-10.75, 0.75) {};
		\node [style=none] (7) at (-11.75, 0.75) {};
		\node [style=none] (8) at (-10.75, -0.75) {};
		\node [style=none] (9) at (-11.75, -0.75) {};
		\node [style=none, rotate=90] (10) at (-11.25, 0) {...};
		\node [style=medium box] (11) at (-10.25, 0) {$\overline{\mathcal X_i}$};
		\node [style=none] (12) at (-8.5, 0.75) {};
		\node [style=none] (13) at (-9.75, 0.75) {};
		\node [style=none] (14) at (-8.5, -0.75) {};
		\node [style=none] (15) at (-9.75, -0.75) {};
		\node [style=none, rotate=90] (16) at (-9, 0) {...};
		\node [style=none] (17) at (-7.75, 0) {$=$};
		\node [style=medium box] (18) at (-3.25, 0) {$E$};
		\node [style=none, rotate=90] (23) at (-6.25, 0.3) {...};
		\node [style=none] (24) at (-3.75, 0.625) {};
		\node [style=none] (25) at (-6.75, 0.625) {};
		\node [style=none] (26) at (-3.75, -0.625) {};
		\node [style=none] (27) at (-6.75, -0.625) {};
		\node [style=none, rotate=90] (28) at (-4.25, 0.3) {...};
		\node [style=none] (30) at (-1.5, 0.75) {};
		\node [style=none] (31) at (-2.75, 0.75) {};
		\node [style=none] (32) at (-1.5, -0.75) {};
		\node [style=none] (33) at (-2.75, -0.75) {};
		\node [style=none, rotate=90] (34) at (-2, 0) {...};
		\node [style=X phase dot] (35) at (-5.25, 0) {$\pi$};
		\node [style=none] (36) at (-3.75, 0) {};
		\node [style=none] (37) at (-6.75, 0) {};
		\node [style=none, rotate=90] (38) at (-4.25, -0.325) {...};
		\node [style=none, rotate=90] (39) at (-6.25, -0.325) {...};
		\node [style=medium box] (40) at (2.25, 0) {$E$};
		\node [style=none] (41) at (0.5, 0.375) {};
		\node [style=none] (42) at (1.75, 0.375) {};
		\node [style=none] (43) at (0.5, -0.375) {};
		\node [style=none] (44) at (1.75, -0.375) {};
		\node [style=none, rotate=90] (45) at (1, 0) {...};
		\node [style=none] (46) at (3.75, 0.75) {};
		\node [style=none] (47) at (2.75, 0.75) {};
		\node [style=none] (48) at (3.75, -0.75) {};
		\node [style=none] (49) at (2.75, -0.75) {};
		\node [style=none, rotate=90] (50) at (3.25, 0) {...};
		\node [style=medium box] (51) at (4.25, 0) {$\overline{\mathcal Z_i}$};
		\node [style=none] (52) at (6, 0.75) {};
		\node [style=none] (53) at (4.75, 0.75) {};
		\node [style=none] (54) at (6, -0.75) {};
		\node [style=none] (55) at (4.75, -0.75) {};
		\node [style=none, rotate=90] (56) at (5.5, 0) {...};
		\node [style=none] (57) at (6.75, 0) {$=$};
		\node [style=medium box] (58) at (11.25, 0) {$E$};
		\node [style=none, rotate=90] (59) at (8.25, 0.3) {...};
		\node [style=none] (60) at (10.75, 0.625) {};
		\node [style=none] (61) at (7.75, 0.625) {};
		\node [style=none] (62) at (10.75, -0.625) {};
		\node [style=none] (63) at (7.75, -0.625) {};
		\node [style=none, rotate=90] (64) at (10.25, 0.3) {...};
		\node [style=none] (65) at (13, 0.75) {};
		\node [style=none] (66) at (11.75, 0.75) {};
		\node [style=none] (67) at (13, -0.75) {};
		\node [style=none] (68) at (11.75, -0.75) {};
		\node [style=none, rotate=90] (69) at (12.5, 0) {...};
		\node [style=Z phase dot] (70) at (9.25, 0) {$\pi$};
		\node [style=none] (71) at (10.75, 0) {};
		\node [style=none] (72) at (7.75, 0) {};
		\node [style=none, rotate=90] (73) at (10.25, -0.325) {...};
		\node [style=none, rotate=90] (74) at (8.25, -0.325) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (36.center) to (35);
		\draw (35) to (37.center);
		\draw (41.center) to (42.center);
		\draw (43.center) to (44.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (60.center) to (61.center);
		\draw (62.center) to (63.center);
		\draw (65.center) to (66.center);
		\draw (67.center) to (68.center);
		\draw (71.center) to (70);
		\draw (70) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/logical-stabs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (-12.25, -1) {$E$};
		\node [style=none] (6) at (-10.75, -0.25) {};
		\node [style=none] (7) at (-11.75, -0.25) {};
		\node [style=none] (8) at (-10.75, -1.75) {};
		\node [style=none] (9) at (-11.75, -1.75) {};
		\node [style=none, rotate=90] (10) at (-11.25, -1) {...};
		\node [style=medium box] (11) at (-10.25, -1) {$\overline{\mathcal X_i}$};
		\node [style=none] (12) at (-8.75, -0.25) {};
		\node [style=none] (13) at (-9.75, -0.25) {};
		\node [style=none] (14) at (-8.75, -1.75) {};
		\node [style=none] (15) at (-9.75, -1.75) {};
		\node [style=none, rotate=90] (16) at (-9.25, -1) {...};
		\node [style=none] (17) at (-8, 0) {$=$};
		\node [style=none, rotate=90] (75) at (-11.25, 1.3) {...};
		\node [style=none] (76) at (-8.75, 1.625) {};
		\node [style=none] (77) at (-14, 1.625) {};
		\node [style=none] (78) at (-8.75, 0.375) {};
		\node [style=none] (79) at (-14, 0.375) {};
		\node [style=none, rotate=90] (80) at (-9.25, 1.3) {...};
		\node [style=X phase dot] (81) at (-10.25, 1) {$\pi$};
		\node [style=none] (82) at (-8.75, 1) {};
		\node [style=none] (83) at (-14, 1) {};
		\node [style=none, rotate=90] (84) at (-9.25, 0.675) {...};
		\node [style=none, rotate=90] (85) at (-11.25, 0.675) {...};
		\node [style=medium box] (86) at (-4.5, -1) {$E$};
		\node [style=none] (92) at (-3, -0.25) {};
		\node [style=none] (93) at (-4, -0.25) {};
		\node [style=none] (94) at (-3, -1.75) {};
		\node [style=none] (95) at (-4, -1.75) {};
		\node [style=none, rotate=90] (96) at (-3.5, -1) {...};
		\node [style=none] (98) at (-12.75, -0.375) {};
		\node [style=none] (99) at (-14, -0.375) {};
		\node [style=none] (100) at (-12.75, -1.625) {};
		\node [style=none] (101) at (-14, -1.625) {};
		\node [style=none, rotate=90] (102) at (-13.5, -0.7) {...};
		\node [style=none] (104) at (-12.75, -1) {};
		\node [style=none] (105) at (-14, -1) {};
		\node [style=none, rotate=90] (106) at (-13.5, -1.325) {...};
		\node [style=none] (107) at (-6, 1.625) {};
		\node [style=none] (108) at (-3, 1.625) {};
		\node [style=none] (109) at (-6, 0.375) {};
		\node [style=none] (110) at (-3, 0.375) {};
		\node [style=none, rotate=90] (111) at (-3.75, 1) {...};
		\node [style=none] (112) at (-6, -0.375) {};
		\node [style=none] (113) at (-5, -0.375) {};
		\node [style=none] (114) at (-6, -1.625) {};
		\node [style=none] (115) at (-5, -1.625) {};
		\node [style=none, rotate=90] (116) at (-5.5, -1) {...};
		\node [style=medium box] (117) at (2.5, -1) {$E$};
		\node [style=none] (118) at (4, -0.25) {};
		\node [style=none] (119) at (3, -0.25) {};
		\node [style=none] (120) at (4, -1.75) {};
		\node [style=none] (121) at (3, -1.75) {};
		\node [style=none, rotate=90] (122) at (3.5, -1) {...};
		\node [style=medium box] (123) at (4.5, -1) {$\overline{\mathcal Z_i}$};
		\node [style=none] (124) at (6, -0.25) {};
		\node [style=none] (125) at (5, -0.25) {};
		\node [style=none] (126) at (6, -1.75) {};
		\node [style=none] (127) at (5, -1.75) {};
		\node [style=none, rotate=90] (128) at (5.5, -1) {...};
		\node [style=none] (129) at (6.75, 0) {$=$};
		\node [style=none, rotate=90] (130) at (3.5, 1.3) {...};
		\node [style=none] (131) at (6, 1.625) {};
		\node [style=none] (132) at (0.75, 1.625) {};
		\node [style=none] (133) at (6, 0.375) {};
		\node [style=none] (134) at (0.75, 0.375) {};
		\node [style=none, rotate=90] (135) at (5.5, 1.3) {...};
		\node [style=Z phase dot] (136) at (4.5, 1) {$\pi$};
		\node [style=none] (137) at (6, 1) {};
		\node [style=none] (138) at (0.75, 1) {};
		\node [style=none, rotate=90] (139) at (5.5, 0.675) {...};
		\node [style=none, rotate=90] (140) at (3.5, 0.675) {...};
		\node [style=medium box] (141) at (10.25, -1) {$E$};
		\node [style=none] (142) at (11.75, -0.25) {};
		\node [style=none] (143) at (10.75, -0.25) {};
		\node [style=none] (144) at (11.75, -1.75) {};
		\node [style=none] (145) at (10.75, -1.75) {};
		\node [style=none, rotate=90] (146) at (11.25, -1) {...};
		\node [style=none] (147) at (2, -0.375) {};
		\node [style=none] (148) at (0.75, -0.375) {};
		\node [style=none] (149) at (2, -1.625) {};
		\node [style=none] (150) at (0.75, -1.625) {};
		\node [style=none, rotate=90] (151) at (1.25, -0.7) {...};
		\node [style=none] (152) at (2, -1) {};
		\node [style=none] (153) at (0.75, -1) {};
		\node [style=none, rotate=90] (154) at (1.25, -1.325) {...};
		\node [style=none] (155) at (8.75, 1.625) {};
		\node [style=none] (156) at (11.75, 1.625) {};
		\node [style=none] (157) at (8.75, 0.375) {};
		\node [style=none] (158) at (11.75, 0.375) {};
		\node [style=none, rotate=90] (159) at (11, 1) {...};
		\node [style=none] (160) at (8.75, -0.375) {};
		\node [style=none] (161) at (9.75, -0.375) {};
		\node [style=none] (162) at (8.75, -1.625) {};
		\node [style=none] (163) at (9.75, -1.625) {};
		\node [style=none, rotate=90] (164) at (9.25, -1) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (100.center)
			 to (101.center)
			 to [in=180, out=-180, looseness=1.50] (77.center)
			 to (76.center);
		\draw (98.center)
			 to (99.center)
			 to [in=180, out=-180, looseness=2.00] (79.center)
			 to (78.center);
		\draw (82.center) to (81);
		\draw (81)
			 to (83.center)
			 to [in=180, out=-180, looseness=1.75] (105.center)
			 to (104.center);
		\draw (92.center) to (93.center);
		\draw (94.center) to (95.center);
		\draw (115.center)
			 to (114.center)
			 to [in=180, out=-180, looseness=1.25] (107.center)
			 to (108.center);
		\draw (113.center)
			 to (112.center)
			 to [in=-180, out=180, looseness=1.75] (109.center)
			 to (110.center);
		\draw (118.center) to (119.center);
		\draw (120.center) to (121.center);
		\draw (124.center) to (125.center);
		\draw (126.center) to (127.center);
		\draw (149.center)
			 to (150.center)
			 to [in=180, out=-180, looseness=1.50] (132.center)
			 to (131.center);
		\draw (147.center)
			 to (148.center)
			 to [in=180, out=-180, looseness=2.00] (134.center)
			 to (133.center);
		\draw (137.center) to (136);
		\draw (136)
			 to (138.center)
			 to [in=180, out=-180, looseness=1.75] (153.center)
			 to (152.center);
		\draw (142.center) to (143.center);
		\draw (144.center) to (145.center);
		\draw (163.center)
			 to (162.center)
			 to [in=180, out=-180, looseness=1.25] (155.center)
			 to (156.center);
		\draw (161.center)
			 to (160.center)
			 to [in=-180, out=180, looseness=1.75] (157.center)
			 to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/map-L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0) {$L$};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none, rotate=90] (5) at (1, 0) {...};
		\node [style=none] (11) at (-1.5, 0.625) {};
		\node [style=none] (12) at (-0.5, 0.625) {};
		\node [style=none] (13) at (-1.5, -0.625) {};
		\node [style=none] (14) at (-0.5, -0.625) {};
		\node [style=none, rotate=90] (15) at (-1, 0) {...};
		\node [style=none] (16) at (-2, -0.75) {};
		\node [style=none] (17) at (-2, 0.75) {};
		\node [style=none] (18) at (-2.75, 0) {$m$};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (2, -1) {};
		\node [style=none] (21) at (2.75, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (14.center) to (13.center);
		\draw (12.center) to (11.center);
		\draw [style=brace edge] (16.center) to (17.center);
		\draw [style=brace edge] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/merge-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z tiny dot] (72) at (3, 2.625) {};
		\node [style=X tiny dot] (73) at (3, 2.875) {};
		\node [style=none] (74) at (3, 3.5) {};
		\node [style=Z tiny dot] (75) at (5, 2.625) {};
		\node [style=X tiny dot] (76) at (5, 2.875) {};
		\node [style=none] (77) at (5, 3.5) {};
		\node [style=Z dot] (84) at (2, 1.875) {};
		\node [style=X dot] (103) at (4, 1.625) {};
		\node [style=Z tiny dot] (105) at (3, 0.625) {};
		\node [style=X tiny dot] (106) at (3, 0.875) {};
		\node [style=none] (107) at (3, 1.5) {};
		\node [style=Z tiny dot] (108) at (5, 0.625) {};
		\node [style=X tiny dot] (109) at (5, 0.875) {};
		\node [style=none] (110) at (5, 1.75) {};
		\node [style=Z tiny dot] (117) at (1, 0.625) {};
		\node [style=X tiny dot] (118) at (1, 0.875) {};
		\node [style=none] (119) at (1, 1.5) {};
		\node [style=Z dot] (120) at (4, -0.125) {};
		\node [style=X dot] (123) at (2, -0.375) {};
		\node [style=Z tiny dot] (124) at (1, -1.375) {};
		\node [style=X tiny dot] (125) at (1, -1.125) {};
		\node [style=none] (126) at (1, -0.5) {};
		\node [style=Z tiny dot] (127) at (3, -1.375) {};
		\node [style=X tiny dot] (128) at (3, -1.125) {};
		\node [style=none] (129) at (3, -0.5) {};
		\node [style=Z tiny dot] (130) at (5, -1.375) {};
		\node [style=X tiny dot] (131) at (5, -1.125) {};
		\node [style=none] (132) at (5, -0.25) {};
		\node [style=Z tiny dot] (144) at (1, 2.625) {};
		\node [style=X tiny dot] (145) at (1, 2.875) {};
		\node [style=none] (146) at (1, 3.5) {};
		\node [style=X dot] (183) at (1.75, -2.625) {};
		\node [style=none] (185) at (1.75, -3.75) {};
		\node [style=X tiny dot] (187) at (1, 2.875) {};
		\node [style=Z tiny dot] (188) at (-3, 2.625) {};
		\node [style=X tiny dot] (189) at (-3, 2.875) {};
		\node [style=none] (190) at (-3, 3.5) {};
		\node [style=Z tiny dot] (191) at (-5, 2.625) {};
		\node [style=X tiny dot] (192) at (-5, 2.875) {};
		\node [style=none] (193) at (-5, 3.5) {};
		\node [style=Z dot] (194) at (-2, 1.875) {};
		\node [style=X dot] (195) at (-4, 1.625) {};
		\node [style=Z tiny dot] (196) at (-3, 0.625) {};
		\node [style=X tiny dot] (197) at (-3, 0.875) {};
		\node [style=none] (198) at (-3, 1.5) {};
		\node [style=Z tiny dot] (199) at (-5, 0.625) {};
		\node [style=X tiny dot] (200) at (-5, 0.875) {};
		\node [style=none] (201) at (-5, 1.75) {};
		\node [style=Z tiny dot] (202) at (-1, 0.625) {};
		\node [style=X tiny dot] (203) at (-1, 0.875) {};
		\node [style=none] (204) at (-1, 1.5) {};
		\node [style=Z dot] (205) at (-4, -0.125) {};
		\node [style=X dot] (206) at (-2, -0.375) {};
		\node [style=Z tiny dot] (207) at (-1, -1.375) {};
		\node [style=X tiny dot] (208) at (-1, -1.125) {};
		\node [style=none] (209) at (-1, -0.5) {};
		\node [style=Z tiny dot] (210) at (-3, -1.375) {};
		\node [style=X tiny dot] (211) at (-3, -1.125) {};
		\node [style=none] (212) at (-3, -0.5) {};
		\node [style=Z tiny dot] (213) at (-5, -1.375) {};
		\node [style=X tiny dot] (214) at (-5, -1.125) {};
		\node [style=none] (215) at (-5, -0.25) {};
		\node [style=Z tiny dot] (216) at (-1, 2.625) {};
		\node [style=X tiny dot] (217) at (-1, 2.875) {};
		\node [style=none] (218) at (-1, 3.5) {};
		\node [style=X dot] (219) at (-1.75, -2.375) {};
		\node [style=none] (221) at (-1.75, -3.5) {};
		\node [style=X tiny dot] (222) at (-1, 2.875) {};
		\node [style=Z tiny dot] (223) at (1, 1.125) {};
		\node [style=Z tiny dot] (224) at (-1, 1.125) {};
		\node [style=Z tiny dot] (225) at (-1, 3.125) {};
		\node [style=Z tiny dot] (226) at (1, 3.125) {};
		\node [style=X phase dot] (227) at (0, 2.125) {$j\pi$};
		\node [style=X phase dot] (228) at (0, -1.75) {$k\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72) to (73);
		\draw (73) to (74.center);
		\draw (75) to (76);
		\draw (76) to (77.center);
		\draw (84) to (73);
		\draw (72) to (73);
		\draw (73) to (74.center);
		\draw (75) to (76);
		\draw (76) to (77.center);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (108) to (109);
		\draw (109) to (110.center);
		\draw (117) to (118);
		\draw (118) to (119.center);
		\draw (120) to (109);
		\draw (120) to (106);
		\draw (123) to (117);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (108) to (109);
		\draw (109) to (110.center);
		\draw (103) to (105);
		\draw (103) to (108);
		\draw (117) to (118);
		\draw (118) to (119.center);
		\draw (123) to (105);
		\draw (124) to (125);
		\draw (125) to (126.center);
		\draw (127) to (128);
		\draw (128) to (129.center);
		\draw (130) to (131);
		\draw (131) to (132.center);
		\draw (127) to (128);
		\draw (128) to (129.center);
		\draw (130) to (131);
		\draw (131) to (132.center);
		\draw (124) to (125);
		\draw (125) to (126.center);
		\draw (120) to (128);
		\draw (120) to (131);
		\draw (124) to (123);
		\draw (123) to (127);
		\draw (103) to (75);
		\draw (103) to (72);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (108) to (109);
		\draw (109) to (110.center);
		\draw (117) to (118);
		\draw (118) to (119.center);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (108) to (109);
		\draw (109) to (110.center);
		\draw (84) to (106);
		\draw (103) to (105);
		\draw (103) to (108);
		\draw (117) to (118);
		\draw (118) to (119.center);
		\draw (84) to (118);
		\draw (144) to (145);
		\draw (145) to (146.center);
		\draw (144) to (145);
		\draw (145) to (146.center);
		\draw (144) to (145);
		\draw (145) to (146.center);
		\draw (84) to (145);
		\draw (144) to (145);
		\draw (145) to (146.center);
		\draw (183) to (124);
		\draw (183) to (117);
		\draw (183) to (144);
		\draw [bend left=45] (125) to (118);
		\draw [bend right=45] (127) to (130);
		\draw [bend left=45] (144) to (72);
		\draw [bend left=45] (76) to (109);
		\draw (188) to (189);
		\draw (189) to (190.center);
		\draw (191) to (192);
		\draw (192) to (193.center);
		\draw (194) to (189);
		\draw (188) to (189);
		\draw (189) to (190.center);
		\draw (191) to (192);
		\draw (192) to (193.center);
		\draw (196) to (197);
		\draw (197) to (198.center);
		\draw (199) to (200);
		\draw (200) to (201.center);
		\draw (202) to (203);
		\draw (203) to (204.center);
		\draw (205) to (200);
		\draw (205) to (197);
		\draw (206) to (202);
		\draw (196) to (197);
		\draw (197) to (198.center);
		\draw (199) to (200);
		\draw (200) to (201.center);
		\draw (195) to (196);
		\draw (195) to (199);
		\draw (202) to (203);
		\draw (203) to (204.center);
		\draw (206) to (196);
		\draw (207) to (208);
		\draw (208) to (209.center);
		\draw (210) to (211);
		\draw (211) to (212.center);
		\draw (213) to (214);
		\draw (214) to (215.center);
		\draw (210) to (211);
		\draw (211) to (212.center);
		\draw (213) to (214);
		\draw (214) to (215.center);
		\draw (207) to (208);
		\draw (208) to (209.center);
		\draw (205) to (211);
		\draw (205) to (214);
		\draw (207) to (206);
		\draw (206) to (210);
		\draw (195) to (191);
		\draw (195) to (188);
		\draw (196) to (197);
		\draw (197) to (198.center);
		\draw (199) to (200);
		\draw (200) to (201.center);
		\draw (202) to (203);
		\draw (203) to (204.center);
		\draw (196) to (197);
		\draw (197) to (198.center);
		\draw (199) to (200);
		\draw (200) to (201.center);
		\draw (194) to (197);
		\draw (195) to (196);
		\draw (195) to (199);
		\draw (202) to (203);
		\draw (203) to (204.center);
		\draw (194) to (203);
		\draw (216) to (217);
		\draw (217) to (218.center);
		\draw (216) to (217);
		\draw (217) to (218.center);
		\draw (216) to (217);
		\draw (217) to (218.center);
		\draw (194) to (217);
		\draw (216) to (217);
		\draw (217) to (218.center);
		\draw (219) to (207);
		\draw (219) to (202);
		\draw (219) to (216);
		\draw [bend right=45] (208) to (203);
		\draw [bend left=45] (210) to (213);
		\draw [bend right=45] (216) to (188);
		\draw [bend right=45] (192) to (200);
		\draw (223) to (227);
		\draw (227) to (226);
		\draw (227) to (225);
		\draw (224) to (227);
		\draw (185.center) to (183);
		\draw (221.center) to (219);
		\draw (228) to (207);
		\draw (228) to (124);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/merge-split-cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (-1.75, -1.5) {};
		\node [style=none] (5) at (-4.25, -1.5) {};
		\node [style=none] (6) at (0.25, -0.75) {};
		\node [style=Z phase dot] (7) at (-2, 0) {$k\pi$};
		\node [style=none] (8) at (-2.25, 1.5) {};
		\node [style=none] (9) at (0.25, 1.5) {};
		\node [style=Z dot] (10) at (-3.25, 0.75) {};
		\node [style=none] (11) at (-2.25, 0) {};
		\node [style=none] (12) at (-1.75, 0) {};
		\node [style=none] (13) at (-4.25, 0.75) {};
		\node [style=none] (14) at (1.25, 0) {$=$};
		\node [style=X dot] (15) at (5.75, -0.75) {};
		\node [style=none] (16) at (4.75, -1.5) {};
		\node [style=none] (17) at (2.25, -1.5) {};
		\node [style=none] (18) at (6.75, -0.75) {};
		\node [style=none] (20) at (4.25, 1.5) {};
		\node [style=none] (21) at (6.75, 1.5) {};
		\node [style=Z phase dot] (22) at (3.25, 0.75) {$k\pi$};
		\node [style=none] (23) at (4.25, 0) {};
		\node [style=none] (24) at (4.75, 0) {};
		\node [style=none] (25) at (2.25, 0.75) {};
		\node [style=none] (26) at (7.75, 0) {$=$};
		\node [style=X dot] (27) at (12.25, -0.75) {};
		\node [style=none] (28) at (11.25, -1.5) {};
		\node [style=none] (29) at (8.75, -1.5) {};
		\node [style=none] (30) at (13.25, -0.75) {};
		\node [style=Z phase dot] (31) at (12.5, 1.5) {$k\pi$};
		\node [style=none] (32) at (10.75, 1.5) {};
		\node [style=none] (33) at (13.25, 1.5) {};
		\node [style=Z dot] (34) at (9.75, 0.75) {};
		\node [style=none] (35) at (10.75, 0) {};
		\node [style=none] (36) at (11.25, 0) {};
		\node [style=none] (37) at (8.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3)
			 to [in=0, out=-105] (4.center)
			 to (5.center);
		\draw (6.center) to (3);
		\draw (10)
			 to [in=-180, out=75] (8.center)
			 to (9.center);
		\draw (10)
			 to [in=180, out=-75] (11.center)
			 to (12.center);
		\draw (13.center) to (10);
		\draw [in=0, out=105] (3) to (12.center);
		\draw (15)
			 to [in=0, out=-105] (16.center)
			 to (17.center);
		\draw (18.center) to (15);
		\draw [in=-180, out=75] (22) to (20.center);
		\draw (20.center) to (21.center);
		\draw [in=180, out=-75] (22) to (23.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (22);
		\draw [in=0, out=105] (15) to (24.center);
		\draw [in=0, out=-105] (27) to (28.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (27);
		\draw [in=-180, out=75] (34) to (32.center);
		\draw (32.center) to (33.center);
		\draw [in=180, out=-75] (34) to (35.center);
		\draw (35.center) to (36.center);
		\draw (37.center) to (34);
		\draw [in=0, out=105] (27) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli-nf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (29) at (0.75, -1.5) {$\,a_n\pi\,$};
		\node [style=Z phase dot] (31) at (0.75, 1.5) {$\,a_1\pi\,$};
		\node [style=none] (32) at (1.75, -1.5) {};
		\node [style=none] (33) at (1.75, 1.5) {};
		\node [style=X phase dot] (38) at (-1.5, -0.75) {$\,b_j\pi\,$};
		\node [style=X phase dot] (39) at (-1.5, 0.75) {$\,b_1\pi\,$};
		\node [style=none] (53) at (-2.75, -0.75) {\color{blue} $w_j$};
		\node [style=none, rotate=90] (58) at (1, 0) {...};
		\node [style=none, rotate=90] (60) at (-1.75, 0) {...};
		\node [style=none] (61) at (-2.75, 0.75) {\color{blue} $w_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29) to (32.center);
		\draw (31) to (33.center);
		\draw (38) to (29);
		\draw (39) to (29);
		\draw (38) to (31);
		\draw (39) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli-nf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (29) at (0.75, -1.5) {$\,y_n\pi\,$};
		\node [style=X phase dot] (31) at (0.75, 1.5) {$\,y_1\pi\,$};
		\node [style=none] (32) at (1.75, -1.5) {};
		\node [style=none] (33) at (1.75, 1.5) {};
		\node [style=Z phase dot] (38) at (-1.5, -0.75) {$\,x_k\pi\,$};
		\node [style=Z phase dot] (39) at (-1.5, 0.75) {$\,x_1\pi\,$};
		\node [style=none] (53) at (-2.75, -0.75) {\color{blue} $v_k$};
		\node [style=none, rotate=90] (58) at (1, 0) {...};
		\node [style=none, rotate=90] (60) at (-1.75, 0) {...};
		\node [style=none] (61) at (-2.75, 0.75) {\color{blue} $v_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29) to (32.center);
		\draw (31) to (33.center);
		\draw (38) to (29);
		\draw (39) to (29);
		\draw (38) to (31);
		\draw (39) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli-xz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0.5, 0) {$\pi$};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=Z phase dot] (2) at (-0.5, 0) {$\pi$};
		\node [style=none] (3) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-free-perp-sm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (29) at (0.75, -1.5) {};
		\node [style=Z dot] (31) at (0.75, 1.5) {};
		\node [style=none] (32) at (1.5, -1.5) {};
		\node [style=none] (33) at (1.5, 1.5) {};
		\node [style=X dot] (38) at (-1.5, -0.75) {};
		\node [style=X dot] (39) at (-1.5, 0.75) {};
		\node [style=none] (53) at (-2.25, -0.75) {\color{blue} $w_q$};
		\node [style=none, rotate=90] (58) at (1, 0) {...};
		\node [style=none, rotate=90] (60) at (-1.75, 0) {...};
		\node [style=none] (61) at (-2.25, 0.75) {\color{blue} $w_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29) to (32.center);
		\draw (31) to (33.center);
		\draw (38) to (29);
		\draw (39) to (29);
		\draw (38) to (31);
		\draw (39) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-free-state-sm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (29) at (0.75, -1.5) {};
		\node [style=X dot] (31) at (0.75, 1.5) {};
		\node [style=none] (32) at (1.5, -1.5) {};
		\node [style=none] (33) at (1.5, 1.5) {};
		\node [style=Z dot] (38) at (-1.5, -0.75) {};
		\node [style=Z dot] (39) at (-1.5, 0.75) {};
		\node [style=none] (53) at (-2.25, -0.75) {\color{blue} $v_p$};
		\node [style=none, rotate=90] (58) at (1, 0) {...};
		\node [style=none, rotate=90] (60) at (-1.75, 0) {...};
		\node [style=none] (61) at (-2.25, 0.75) {\color{blue} $v_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29) to (32.center);
		\draw (31) to (33.center);
		\draw (38) to (29);
		\draw (39) to (29);
		\draw (38) to (31);
		\draw (39) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-8.5, 0) {};
		\node [style=none] (1) at (-7.5, 1) {};
		\node [style=none] (2) at (-7.5, -1) {};
		\node [style=none, rotate=90] (3) at (-7.75, 0) {...};
		\node [style=X phase dot] (4) at (-9.5, 0) {$\pi$};
		\node [style=none] (5) at (-10.5, 0) {};
		\node [style=Z dot] (8) at (-4.5, 0) {};
		\node [style=X phase dot] (9) at (-3.25, 1) {$\pi$};
		\node [style=X phase dot] (11) at (-3.25, -1) {$\pi$};
		\node [style=none] (12) at (-2.5, 1) {};
		\node [style=none] (13) at (-2.5, -1) {};
		\node [style=none, rotate=90] (14) at (-3.25, 0) {...};
		\node [style=none] (15) at (-5.5, 0) {};
		\node [style=none] (18) at (-6.5, 0) {$=$};
		\node [style=X dot] (19) at (3.5, 0) {};
		\node [style=none] (20) at (2.5, 1) {};
		\node [style=none] (21) at (2.5, -1) {};
		\node [style=none, rotate=90] (22) at (2.75, 0) {...};
		\node [style=Z phase dot] (23) at (4.5, 0) {$\pi$};
		\node [style=none] (24) at (5.5, 0) {};
		\node [style=X dot] (25) at (9.5, 0) {};
		\node [style=Z phase dot] (26) at (8.25, 1) {$\pi$};
		\node [style=Z phase dot] (27) at (8.25, -1) {$\pi$};
		\node [style=none] (28) at (7.5, 1) {};
		\node [style=none] (29) at (7.5, -1) {};
		\node [style=none, rotate=90] (30) at (8.25, 0) {...};
		\node [style=none] (31) at (10.5, 0) {};
		\node [style=none] (32) at (6.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75] (0) to (1.center);
		\draw [in=180, out=-75] (0) to (2.center);
		\draw (4) to (0);
		\draw [in=75, out=-180] (9) to (8);
		\draw [in=180, out=-75] (8) to (11);
		\draw (9) to (12.center);
		\draw (11) to (13.center);
		\draw (15.center) to (8);
		\draw (5.center) to (4);
		\draw [in=0, out=105] (19) to (20.center);
		\draw [in=0, out=-105] (19) to (21.center);
		\draw (23) to (19);
		\draw [in=105, out=0] (26) to (25);
		\draw [in=0, out=-105] (25) to (27);
		\draw (26) to (28.center);
		\draw (27) to (29.center);
		\draw (31.center) to (25);
		\draw (24.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proj-X0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0, 1) {};
		\node [style=X dot] (1) at (0, -1.25) {};
		\node [style=Z dot] (2) at (0.75, 1.75) {};
		\node [style=X dot] (3) at (0, 0.25) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (1.75, 1) {};
		\node [style=none] (6) at (-1.25, 0.25) {};
		\node [style=none] (7) at (1.75, 0.25) {};
		\node [style=none] (8) at (-1.25, -1.25) {};
		\node [style=none] (9) at (1.75, -1.25) {};
		\node [style=none, rotate=90] (10) at (1, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (2) to (1);
		\draw (4.center) to (0);
		\draw (0) to (5.center);
		\draw (6.center) to (3);
		\draw (3) to (7.center);
		\draw (8.center) to (1);
		\draw (1) to (9.center);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proj-X1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0, 1) {};
		\node [style=X dot] (1) at (0, -1.25) {};
		\node [style=Z phase dot] (2) at (0.75, 1.75) {$\pi$};
		\node [style=X dot] (3) at (0, 0.25) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (1.75, 1) {};
		\node [style=none] (6) at (-1.25, 0.25) {};
		\node [style=none] (7) at (1.75, 0.25) {};
		\node [style=none] (8) at (-1.25, -1.25) {};
		\node [style=none] (9) at (1.75, -1.25) {};
		\node [style=none, rotate=90] (10) at (1, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (2) to (1);
		\draw (4.center) to (0);
		\draw (0) to (5.center);
		\draw (6.center) to (3);
		\draw (3) to (7.center);
		\draw (8.center) to (1);
		\draw (1) to (9.center);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proj-Xk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0, 1) {};
		\node [style=X dot] (1) at (0, -1.25) {};
		\node [style=Z phase dot] (2) at (0.75, 1.75) {$k\pi$};
		\node [style=X dot] (3) at (0, 0.25) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (1.75, 1) {};
		\node [style=none] (6) at (-1.25, 0.25) {};
		\node [style=none] (7) at (1.75, 0.25) {};
		\node [style=none] (8) at (-1.25, -1.25) {};
		\node [style=none] (9) at (1.75, -1.25) {};
		\node [style=none, rotate=90] (10) at (1, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (2) to (1);
		\draw (4.center) to (0);
		\draw (0) to (5.center);
		\draw (6.center) to (3);
		\draw (3) to (7.center);
		\draw (8.center) to (1);
		\draw (1) to (9.center);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proj-Z0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 1) {};
		\node [style=Z dot] (1) at (0, -1.25) {};
		\node [style=X dot] (2) at (0.75, 1.75) {};
		\node [style=Z dot] (3) at (0, 0.25) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (1.75, 1) {};
		\node [style=none] (6) at (-1.25, 0.25) {};
		\node [style=none] (7) at (1.75, 0.25) {};
		\node [style=none] (8) at (-1.25, -1.25) {};
		\node [style=none] (9) at (1.75, -1.25) {};
		\node [style=none, rotate=90] (10) at (1, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (2) to (1);
		\draw (4.center) to (0);
		\draw (0) to (5.center);
		\draw (6.center) to (3);
		\draw (3) to (7.center);
		\draw (8.center) to (1);
		\draw (1) to (9.center);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proj-Z1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 1) {};
		\node [style=Z dot] (1) at (0, -1.25) {};
		\node [style=X phase dot] (2) at (0.75, 1.75) {$\pi$};
		\node [style=Z dot] (3) at (0, 0.25) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (1.75, 1) {};
		\node [style=none] (6) at (-1.25, 0.25) {};
		\node [style=none] (7) at (1.75, 0.25) {};
		\node [style=none] (8) at (-1.25, -1.25) {};
		\node [style=none] (9) at (1.75, -1.25) {};
		\node [style=none, rotate=90] (10) at (1, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (2) to (1);
		\draw (4.center) to (0);
		\draw (0) to (5.center);
		\draw (6.center) to (3);
		\draw (3) to (7.center);
		\draw (8.center) to (1);
		\draw (1) to (9.center);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proj-Zk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 1) {};
		\node [style=Z dot] (1) at (0, -1.25) {};
		\node [style=X phase dot] (2) at (0.75, 1.75) {$k\pi$};
		\node [style=Z dot] (3) at (0, 0.25) {};
		\node [style=none] (4) at (-1.25, 1) {};
		\node [style=none] (5) at (1.75, 1) {};
		\node [style=none] (6) at (-1.25, 0.25) {};
		\node [style=none] (7) at (1.75, 0.25) {};
		\node [style=none] (8) at (-1.25, -1.25) {};
		\node [style=none] (9) at (1.75, -1.25) {};
		\node [style=none, rotate=90] (10) at (1, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (2) to (1);
		\draw (4.center) to (0);
		\draw (0) to (5.center);
		\draw (6.center) to (3);
		\draw (3) to (7.center);
		\draw (8.center) to (1);
		\draw (1) to (9.center);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/row-op.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-21.5, 0.75) {};
		\node [style=Z dot] (1) at (-21.5, -0.75) {};
		\node [style=X dot] (2) at (-18.75, 2.5) {};
		\node [style=X dot] (3) at (-18.75, 1.5) {};
		\node [style=none] (8) at (-18, 2.5) {};
		\node [style=none] (9) at (-18, 1.5) {};
		\node [style=none, rotate=90] (10) at (-18.25, 2) {...};
		\node [style=X dot] (11) at (-18.75, 0.5) {};
		\node [style=X dot] (12) at (-18.75, -0.5) {};
		\node [style=none] (13) at (-18, 0.5) {};
		\node [style=none] (14) at (-18, -0.5) {};
		\node [style=none, rotate=90] (15) at (-19.125, 0) {...};
		\node [style=X dot] (16) at (-18.75, -1.5) {};
		\node [style=X dot] (17) at (-18.75, -2.5) {};
		\node [style=none] (18) at (-18, -1.5) {};
		\node [style=none] (19) at (-18, -2.5) {};
		\node [style=none, rotate=90] (20) at (-18.25, -2) {...};
		\node [style=none] (21) at (-16.5, 0) {$=$};
		\node [style=Z bold dot] (22) at (-14.75, 0.75) {};
		\node [style=Z dot] (23) at (-14.75, -0.75) {};
		\node [style=X dot] (24) at (-12, 2.5) {};
		\node [style=X dot] (25) at (-12, 1.5) {};
		\node [style=none] (26) at (-11.25, 2.5) {};
		\node [style=none] (27) at (-11.25, 1.5) {};
		\node [style=none, rotate=90] (28) at (-11.5, 2) {...};
		\node [style=X dot] (29) at (-12, 0.5) {};
		\node [style=X dot] (30) at (-12, -0.5) {};
		\node [style=none] (31) at (-11.25, 0.5) {};
		\node [style=none] (32) at (-11.25, -0.5) {};
		\node [style=none, rotate=90] (33) at (-11.5, 0) {...};
		\node [style=X dot] (34) at (-12, -1.5) {};
		\node [style=X dot] (35) at (-12, -2.5) {};
		\node [style=none] (36) at (-11.25, -1.5) {};
		\node [style=none] (37) at (-11.25, -2.5) {};
		\node [style=none, rotate=90] (38) at (-11.5, -2) {...};
		\node [style=X bold dot] (39) at (-14, 0) {};
		\node [style=Z dot] (40) at (-13.25, 0) {};
		\node [style=none] (44) at (-9.75, 0) {$=$};
		\node [style=Z dot] (45) at (-8.25, -0.75) {};
		\node [style=X dot] (47) at (-5.5, -2.5) {};
		\node [style=X dot] (48) at (-5.5, -1.5) {};
		\node [style=none] (49) at (-4.75, -2.5) {};
		\node [style=none] (50) at (-4.75, -1.5) {};
		\node [style=none, rotate=90] (51) at (-5, -2) {...};
		\node [style=X dot] (52) at (-5.5, -0.5) {};
		\node [style=X dot] (53) at (-5.5, 0.5) {};
		\node [style=none] (54) at (-4.75, -0.5) {};
		\node [style=none] (55) at (-4.75, 0.5) {};
		\node [style=none, rotate=90] (56) at (-5, 0) {...};
		\node [style=X dot] (57) at (-5.5, 1.5) {};
		\node [style=X dot] (58) at (-5.5, 2.5) {};
		\node [style=none] (59) at (-4.75, 1.5) {};
		\node [style=none] (60) at (-4.75, 2.5) {};
		\node [style=none, rotate=90] (61) at (-5, 2) {...};
		\node [style=Z dot] (63) at (-6.75, 0) {};
		\node [style=none] (65) at (-3.75, 0) {$=$};
		\node [style=Z dot] (66) at (-1.25, -0.75) {};
		\node [style=X dot] (67) at (1.5, -2.5) {};
		\node [style=X dot] (68) at (1.5, -1.5) {};
		\node [style=none] (69) at (2.25, -2.5) {};
		\node [style=none] (70) at (2.25, -1.5) {};
		\node [style=none, rotate=90] (71) at (2, -2) {...};
		\node [style=X dot] (72) at (1.5, -0.5) {};
		\node [style=X dot] (73) at (1.5, 0.5) {};
		\node [style=none] (74) at (2.25, -0.5) {};
		\node [style=none] (75) at (2.25, 0.5) {};
		\node [style=none, rotate=90] (76) at (2, 0) {...};
		\node [style=X dot] (77) at (1.5, 1.5) {};
		\node [style=X dot] (78) at (1.5, 2.5) {};
		\node [style=none] (79) at (2.25, 1.5) {};
		\node [style=none] (80) at (2.25, 2.5) {};
		\node [style=none, rotate=90] (81) at (2, 2) {...};
		\node [style=Z dot] (82) at (-1.25, 0.75) {};
		\node [style=none, anchor=east] (83) at (-1.625, 0.75) {\footnotesize $v$};
		\node [style=none, anchor=east] (84) at (-1.625, -0.75) {\footnotesize $v\!+\!w$};
		\node [style=Z dot] (91) at (-27.375, 0.75) {};
		\node [style=Z dot] (92) at (-27.375, -0.75) {};
		\node [style=X dot] (93) at (-24.625, 2.5) {};
		\node [style=X dot] (94) at (-24.625, 1.5) {};
		\node [style=none] (95) at (-23.875, 2.5) {};
		\node [style=none] (96) at (-23.875, 1.5) {};
		\node [style=none, rotate=90] (97) at (-24.125, 2) {...};
		\node [style=X dot] (98) at (-24.625, 0.5) {};
		\node [style=X dot] (99) at (-24.625, -0.5) {};
		\node [style=none] (100) at (-23.875, 0.5) {};
		\node [style=none] (101) at (-23.875, -0.5) {};
		\node [style=none, rotate=90] (102) at (-24.125, 0) {...};
		\node [style=X dot] (103) at (-24.625, -1.5) {};
		\node [style=X dot] (104) at (-24.625, -2.5) {};
		\node [style=none] (105) at (-23.875, -1.5) {};
		\node [style=none] (106) at (-23.875, -2.5) {};
		\node [style=none, rotate=90] (107) at (-24.125, -2) {...};
		\node [style=none, anchor=east] (108) at (-27.75, 0.75) {\footnotesize $v$};
		\node [style=none, anchor=east] (109) at (-27.75, -0.75) {\footnotesize $w$};
		\node [style=none] (110) at (-22.75, 0) {$=$};
		\node [style=Z bold dot] (111) at (-20.75, 0.5) {};
		\node [style=Z bold dot] (112) at (-20.75, -0.5) {};
		\node [style=X bold dot] (113) at (-19.5, 0.5) {};
		\node [style=X bold dot] (114) at (-19.5, -0.5) {};
		\node [style=none, rotate=90] (115) at (-18.25, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (8.center);
		\draw (3) to (9.center);
		\draw (11) to (13.center);
		\draw (12) to (14.center);
		\draw (16) to (18.center);
		\draw (17) to (19.center);
		\draw (0) to (2);
		\draw (0) to (3);
		\draw (1) to (16);
		\draw (1) to (17);
		\draw (24) to (26.center);
		\draw (25) to (27.center);
		\draw (29) to (31.center);
		\draw (30) to (32.center);
		\draw (34) to (36.center);
		\draw (35) to (37.center);
		\draw [style=boldedge] (22) to (24);
		\draw [style=boldedge] (22) to (25);
		\draw (23) to (34);
		\draw (23) to (35);
		\draw [style=boldedge] (23) to (39);
		\draw [style=boldedge] (39) to (22);
		\draw [style=boldedge] (39) to (40);
		\draw (40) to (29);
		\draw (40) to (30);
		\draw (47) to (49.center);
		\draw (48) to (50.center);
		\draw (52) to (54.center);
		\draw (53) to (55.center);
		\draw (57) to (59.center);
		\draw (58) to (60.center);
		\draw (45) to (47);
		\draw (45) to (48);
		\draw (63) to (52);
		\draw (63) to (53);
		\draw (57) to (63);
		\draw (57) to (45);
		\draw (58) to (63);
		\draw (58) to (45);
		\draw (67) to (69.center);
		\draw (68) to (70.center);
		\draw (72) to (74.center);
		\draw (73) to (75.center);
		\draw (77) to (79.center);
		\draw (78) to (80.center);
		\draw (66) to (67);
		\draw (66) to (68);
		\draw (82) to (72);
		\draw (82) to (73);
		\draw (77) to (82);
		\draw (77) to (66);
		\draw (78) to (82);
		\draw (78) to (66);
		\draw (93) to (95.center);
		\draw (94) to (96.center);
		\draw (98) to (100.center);
		\draw (99) to (101.center);
		\draw (103) to (105.center);
		\draw (104) to (106.center);
		\draw (91) to (93);
		\draw (91) to (94);
		\draw (91) to (98);
		\draw (91) to (99);
		\draw (92) to (98);
		\draw (92) to (99);
		\draw (92) to (103);
		\draw (92) to (104);
		\draw [style=boldedge] (112) to (1);
		\draw [style=boldedge] (111) to (0);
		\draw [style=boldedge] (114) to (112);
		\draw [style=boldedge] (114) to (111);
		\draw [style=boldedge] (113) to (112);
		\draw [style=boldedge] (113) to (111);
		\draw [style=boldedge] (113) to (11);
		\draw [style=boldedge] (114) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/row-op1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-21.5, 0.75) {};
		\node [style=Z dot] (1) at (-21.5, -0.75) {};
		\node [style=X dot] (2) at (-18.75, 2.5) {};
		\node [style=X dot] (3) at (-18.75, 1.5) {};
		\node [style=none] (8) at (-18, 2.5) {};
		\node [style=none] (9) at (-18, 1.5) {};
		\node [style=none, rotate=90] (10) at (-18.25, 2) {...};
		\node [style=X dot] (11) at (-18.75, 0.5) {};
		\node [style=X dot] (12) at (-18.75, -0.5) {};
		\node [style=none] (13) at (-18, 0.5) {};
		\node [style=none] (14) at (-18, -0.5) {};
		\node [style=none, rotate=90] (15) at (-19.125, 0) {...};
		\node [style=X dot] (16) at (-18.75, -1.5) {};
		\node [style=X dot] (17) at (-18.75, -2.5) {};
		\node [style=none] (18) at (-18, -1.5) {};
		\node [style=none] (19) at (-18, -2.5) {};
		\node [style=none, rotate=90] (20) at (-18.25, -2) {...};
		\node [style=none] (21) at (-16.5, 0) {$=$};
		\node [style=Z dot] (22) at (-14.75, 0.75) {};
		\node [style=Z dot] (23) at (-14.75, -0.75) {};
		\node [style=X dot] (24) at (-12, 2.5) {};
		\node [style=X dot] (25) at (-12, 1.5) {};
		\node [style=none] (26) at (-11.25, 2.5) {};
		\node [style=none] (27) at (-11.25, 1.5) {};
		\node [style=none, rotate=90] (28) at (-11.5, 2) {...};
		\node [style=X dot] (29) at (-12, 0.5) {};
		\node [style=X dot] (30) at (-12, -0.5) {};
		\node [style=none] (31) at (-11.25, 0.5) {};
		\node [style=none] (32) at (-11.25, -0.5) {};
		\node [style=none, rotate=90] (33) at (-11.5, 0) {...};
		\node [style=X dot] (34) at (-12, -1.5) {};
		\node [style=X dot] (35) at (-12, -2.5) {};
		\node [style=none] (36) at (-11.25, -1.5) {};
		\node [style=none] (37) at (-11.25, -2.5) {};
		\node [style=none, rotate=90] (38) at (-11.5, -2) {...};
		\node [style=X bold dot] (39) at (-14, 0) {};
		\node [style=Z bold dot] (40) at (-13.25, 0) {};
		\node [style=Z dot] (91) at (-27.375, 0.75) {};
		\node [style=Z dot] (92) at (-27.375, -0.75) {};
		\node [style=X dot] (93) at (-24.625, 2.5) {};
		\node [style=X dot] (94) at (-24.625, 1.5) {};
		\node [style=none] (95) at (-23.875, 2.5) {};
		\node [style=none] (96) at (-23.875, 1.5) {};
		\node [style=none, rotate=90] (97) at (-24.125, 2) {...};
		\node [style=X dot] (98) at (-24.625, 0.5) {};
		\node [style=X dot] (99) at (-24.625, -0.5) {};
		\node [style=none] (100) at (-23.875, 0.5) {};
		\node [style=none] (101) at (-23.875, -0.5) {};
		\node [style=none, rotate=90] (102) at (-24.125, 0) {...};
		\node [style=X dot] (103) at (-24.625, -1.5) {};
		\node [style=X dot] (104) at (-24.625, -2.5) {};
		\node [style=none] (105) at (-23.875, -1.5) {};
		\node [style=none] (106) at (-23.875, -2.5) {};
		\node [style=none, rotate=90] (107) at (-24.125, -2) {...};
		\node [style=none, anchor=east] (108) at (-27.75, 0.75) {\footnotesize $v$};
		\node [style=none, anchor=east] (109) at (-27.75, -0.75) {\footnotesize $w$};
		\node [style=none] (110) at (-22.75, 0) {$=$};
		\node [style=Z bold dot] (111) at (-20.75, 0.5) {};
		\node [style=Z bold dot] (112) at (-20.75, -0.5) {};
		\node [style=X bold dot] (113) at (-19.5, 0.5) {};
		\node [style=X bold dot] (114) at (-19.5, -0.5) {};
		\node [style=none, rotate=90] (115) at (-18.25, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (8.center);
		\draw (3) to (9.center);
		\draw (11) to (13.center);
		\draw (12) to (14.center);
		\draw (16) to (18.center);
		\draw (17) to (19.center);
		\draw (0) to (2);
		\draw (0) to (3);
		\draw (1) to (16);
		\draw (1) to (17);
		\draw (24) to (26.center);
		\draw (25) to (27.center);
		\draw (29) to (31.center);
		\draw (30) to (32.center);
		\draw (34) to (36.center);
		\draw (35) to (37.center);
		\draw (22) to (24);
		\draw (22) to (25);
		\draw (23) to (34);
		\draw (23) to (35);
		\draw [style=boldedge] (23) to (39);
		\draw [style=boldedge] (39) to (22);
		\draw [style=boldedge] (39) to (40);
		\draw [style=boldedge] (40) to (29);
		\draw [style=boldedge] (40) to (30);
		\draw (93) to (95.center);
		\draw (94) to (96.center);
		\draw (98) to (100.center);
		\draw (99) to (101.center);
		\draw (103) to (105.center);
		\draw (104) to (106.center);
		\draw (91) to (93);
		\draw (91) to (94);
		\draw (91) to (98);
		\draw (91) to (99);
		\draw (92) to (98);
		\draw (92) to (99);
		\draw (92) to (103);
		\draw (92) to (104);
		\draw [style=boldedge] (112) to (1);
		\draw [style=boldedge] (111) to (0);
		\draw [style=boldedge] (114) to (112);
		\draw [style=boldedge] (114) to (111);
		\draw [style=boldedge] (113) to (112);
		\draw [style=boldedge] (113) to (111);
		\draw [style=boldedge] (113) to (11);
		\draw [style=boldedge] (114) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/row-op2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z bold dot] (22) at (-14.75, 0.75) {};
		\node [style=Z dot] (23) at (-14.75, -0.75) {};
		\node [style=X dot] (24) at (-12, 2.5) {};
		\node [style=X dot] (25) at (-12, 1.5) {};
		\node [style=none] (26) at (-11.25, 2.5) {};
		\node [style=none] (27) at (-11.25, 1.5) {};
		\node [style=none, rotate=90] (28) at (-11.5, 2) {...};
		\node [style=X dot] (29) at (-12, 0.5) {};
		\node [style=X dot] (30) at (-12, -0.5) {};
		\node [style=none] (31) at (-11.25, 0.5) {};
		\node [style=none] (32) at (-11.25, -0.5) {};
		\node [style=none, rotate=90] (33) at (-11.5, 0) {...};
		\node [style=X dot] (34) at (-12, -1.5) {};
		\node [style=X dot] (35) at (-12, -2.5) {};
		\node [style=none] (36) at (-11.25, -1.5) {};
		\node [style=none] (37) at (-11.25, -2.5) {};
		\node [style=none, rotate=90] (38) at (-11.5, -2) {...};
		\node [style=X bold dot] (39) at (-14, 0) {};
		\node [style=Z dot] (40) at (-13.25, 0) {};
		\node [style=none] (44) at (-9.75, 0) {$=$};
		\node [style=Z dot] (45) at (-8.25, -0.75) {};
		\node [style=X dot] (47) at (-5.5, -2.5) {};
		\node [style=X dot] (48) at (-5.5, -1.5) {};
		\node [style=none] (49) at (-4.75, -2.5) {};
		\node [style=none] (50) at (-4.75, -1.5) {};
		\node [style=none, rotate=90] (51) at (-5, -2) {...};
		\node [style=X dot] (52) at (-5.5, -0.5) {};
		\node [style=X dot] (53) at (-5.5, 0.5) {};
		\node [style=none] (54) at (-4.75, -0.5) {};
		\node [style=none] (55) at (-4.75, 0.5) {};
		\node [style=none, rotate=90] (56) at (-5, 0) {...};
		\node [style=X dot] (57) at (-5.5, 1.5) {};
		\node [style=X dot] (58) at (-5.5, 2.5) {};
		\node [style=none] (59) at (-4.75, 1.5) {};
		\node [style=none] (60) at (-4.75, 2.5) {};
		\node [style=none, rotate=90] (61) at (-5, 2) {...};
		\node [style=Z dot] (63) at (-6.75, 0) {};
		\node [style=none] (65) at (3.25, 0) {$=$};
		\node [style=Z dot] (66) at (5.75, -0.75) {};
		\node [style=X dot] (67) at (8.5, -2.5) {};
		\node [style=X dot] (68) at (8.5, -1.5) {};
		\node [style=none] (69) at (9.25, -2.5) {};
		\node [style=none] (70) at (9.25, -1.5) {};
		\node [style=none, rotate=90] (71) at (9, -2) {...};
		\node [style=X dot] (72) at (8.5, -0.5) {};
		\node [style=X dot] (73) at (8.5, 0.5) {};
		\node [style=none] (74) at (9.25, -0.5) {};
		\node [style=none] (75) at (9.25, 0.5) {};
		\node [style=none, rotate=90] (76) at (9, 0) {...};
		\node [style=X dot] (77) at (8.5, 1.5) {};
		\node [style=X dot] (78) at (8.5, 2.5) {};
		\node [style=none] (79) at (9.25, 1.5) {};
		\node [style=none] (80) at (9.25, 2.5) {};
		\node [style=none, rotate=90] (81) at (9, 2) {...};
		\node [style=Z dot] (82) at (5.75, 0.75) {};
		\node [style=none, anchor=east] (83) at (5.375, 0.75) {\footnotesize $v$};
		\node [style=none, anchor=east] (84) at (5.375, -0.75) {\footnotesize $v\!+\!w$};
		\node [style=none] (85) at (-3.25, 0) {$=$};
		\node [style=Z dot] (86) at (-1.75, -0.75) {};
		\node [style=X dot] (87) at (1, -2.5) {};
		\node [style=X dot] (88) at (1, -1.5) {};
		\node [style=none] (89) at (1.75, -2.5) {};
		\node [style=none] (90) at (1.75, -1.5) {};
		\node [style=none, rotate=90] (91) at (1.5, -2) {...};
		\node [style=X dot] (92) at (1, -0.5) {};
		\node [style=X dot] (93) at (1, 0.5) {};
		\node [style=none] (94) at (1.75, -0.5) {};
		\node [style=none] (95) at (1.75, 0.5) {};
		\node [style=none, rotate=90] (96) at (1.5, 0) {...};
		\node [style=X dot] (97) at (1, 1.5) {};
		\node [style=X dot] (98) at (1, 2.5) {};
		\node [style=none] (99) at (1.75, 1.5) {};
		\node [style=none] (100) at (1.75, 2.5) {};
		\node [style=none, rotate=90] (101) at (1.5, 2) {...};
		\node [style=Z dot] (102) at (-0.25, 0) {};
		\node [style=X bold dot] (103) at (-6.5, 1.5) {};
		\node [style=X bold dot] (104) at (-7.5, 2) {};
		\node [style=Z bold dot] (105) at (-6.75, 0.75) {};
		\node [style=Z bold dot] (106) at (-8.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (26.center);
		\draw (25) to (27.center);
		\draw (29) to (31.center);
		\draw (30) to (32.center);
		\draw (34) to (36.center);
		\draw (35) to (37.center);
		\draw [style=boldedge] (22) to (24);
		\draw [style=boldedge] (22) to (25);
		\draw (23) to (34);
		\draw (23) to (35);
		\draw [style=boldedge] (23) to (39);
		\draw [style=boldedge] (39) to (22);
		\draw [style=boldedge] (39) to (40);
		\draw (40) to (29);
		\draw (40) to (30);
		\draw (47) to (49.center);
		\draw (48) to (50.center);
		\draw (52) to (54.center);
		\draw (53) to (55.center);
		\draw (57) to (59.center);
		\draw (58) to (60.center);
		\draw (45) to (47);
		\draw (45) to (48);
		\draw (63) to (52);
		\draw (63) to (53);
		\draw (67) to (69.center);
		\draw (68) to (70.center);
		\draw (72) to (74.center);
		\draw (73) to (75.center);
		\draw (77) to (79.center);
		\draw (78) to (80.center);
		\draw (66) to (67);
		\draw (66) to (68);
		\draw (82) to (72);
		\draw (82) to (73);
		\draw (77) to (82);
		\draw (77) to (66);
		\draw (78) to (82);
		\draw (78) to (66);
		\draw (87) to (89.center);
		\draw (88) to (90.center);
		\draw (92) to (94.center);
		\draw (93) to (95.center);
		\draw (97) to (99.center);
		\draw (98) to (100.center);
		\draw (86) to (87);
		\draw (86) to (88);
		\draw (102) to (92);
		\draw (102) to (93);
		\draw (97) to (102);
		\draw (97) to (86);
		\draw (98) to (102);
		\draw (98) to (86);
		\draw [style=boldedge] (63) to (105);
		\draw [style=boldedge] (105) to (103);
		\draw [style=boldedge] (103) to (57);
		\draw [style=boldedge] (104) to (58);
		\draw [style=boldedge] (106) to (104);
		\draw [style=boldedge] (105) to (104);
		\draw [style=boldedge] (106) to (103);
		\draw [style=boldedge] (45) to (106);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z tiny dot] (72) at (-3.75, 1.875) {};
		\node [style=X tiny dot] (73) at (-3.75, 2.125) {};
		\node [style=none] (74) at (-3.75, 2.75) {};
		\node [style=Z tiny dot] (75) at (-1.75, 1.875) {};
		\node [style=X tiny dot] (76) at (-1.75, 2.125) {};
		\node [style=none] (77) at (-1.75, 2.75) {};
		\node [style=Z dot] (84) at (-4.75, 1.125) {};
		\node [style=X dot] (103) at (-2.75, 0.875) {};
		\node [style=Z tiny dot] (105) at (-3.75, -0.125) {};
		\node [style=X tiny dot] (106) at (-3.75, 0.125) {};
		\node [style=none] (107) at (-3.75, 0.75) {};
		\node [style=Z tiny dot] (108) at (-1.75, -0.125) {};
		\node [style=X tiny dot] (109) at (-1.75, 0.125) {};
		\node [style=none] (110) at (-1.75, 1) {};
		\node [style=none] (119) at (-5.75, 0.75) {};
		\node [style=Z dot] (120) at (-2.75, -0.875) {};
		\node [style=X dot] (123) at (-4.75, -1.125) {};
		\node [style=Z tiny dot] (124) at (-5.75, -2.125) {};
		\node [style=none] (126) at (-5.75, -1.25) {};
		\node [style=Z tiny dot] (127) at (-3.75, -2.125) {};
		\node [style=X tiny dot] (128) at (-3.75, -1.875) {};
		\node [style=none] (129) at (-3.75, -1.25) {};
		\node [style=Z tiny dot] (130) at (-1.75, -2.125) {};
		\node [style=X tiny dot] (131) at (-1.75, -1.875) {};
		\node [style=none] (132) at (-1.75, -1) {};
		\node [style=X tiny dot] (145) at (-5.75, 2.125) {};
		\node [style=none] (146) at (-5.75, 2.75) {};
		\node [style=X tiny dot] (187) at (-5.75, 2.125) {};
		\node [style=Z tiny dot] (188) at (-10.75, 1.875) {};
		\node [style=X tiny dot] (189) at (-10.75, 2.125) {};
		\node [style=none] (190) at (-10.75, 2.75) {};
		\node [style=Z tiny dot] (191) at (-12.75, 1.875) {};
		\node [style=X tiny dot] (192) at (-12.75, 2.125) {};
		\node [style=none] (193) at (-12.75, 2.75) {};
		\node [style=Z dot] (194) at (-9.75, 1.125) {};
		\node [style=X dot] (195) at (-11.75, 0.875) {};
		\node [style=Z tiny dot] (196) at (-10.75, -0.125) {};
		\node [style=X tiny dot] (197) at (-10.75, 0.125) {};
		\node [style=none] (198) at (-10.75, 0.75) {};
		\node [style=Z tiny dot] (199) at (-12.75, -0.125) {};
		\node [style=X tiny dot] (200) at (-12.75, 0.125) {};
		\node [style=none] (201) at (-12.75, 1) {};
		\node [style=none] (204) at (-8.75, 0.75) {};
		\node [style=Z dot] (205) at (-11.75, -0.875) {};
		\node [style=X dot] (206) at (-9.75, -1.125) {};
		\node [style=Z tiny dot] (207) at (-8.75, -2.125) {};
		\node [style=none] (209) at (-8.75, -1.25) {};
		\node [style=Z tiny dot] (210) at (-10.75, -2.125) {};
		\node [style=X tiny dot] (211) at (-10.75, -1.875) {};
		\node [style=none] (212) at (-10.75, -1.25) {};
		\node [style=Z tiny dot] (213) at (-12.75, -2.125) {};
		\node [style=X tiny dot] (214) at (-12.75, -1.875) {};
		\node [style=none] (215) at (-12.75, -1) {};
		\node [style=X tiny dot] (217) at (-8.75, 2.125) {};
		\node [style=none] (218) at (-8.75, 2.75) {};
		\node [style=X dot] (219) at (-7.75, -3.375) {};
		\node [style=none] (221) at (-7.75, -4.5) {};
		\node [style=X tiny dot] (222) at (-8.75, 2.125) {};
		\node [style=Z tiny dot] (223) at (-5.75, -0.125) {};
		\node [style=Z tiny dot] (224) at (-8.75, -0.125) {};
		\node [style=Z tiny dot] (225) at (-8.75, 1.875) {};
		\node [style=Z tiny dot] (226) at (-5.75, 1.875) {};
		\node [style=X dot] (227) at (-7.25, 0.875) {};
		\node [style=X tiny dot] (228) at (-8.75, 0.125) {};
		\node [style=Z dot] (229) at (-7.25, -0.875) {};
		\node [style=X tiny dot] (230) at (-8.75, -1.875) {};
		\node [style=X tiny dot] (231) at (-5.75, -1.875) {};
		\node [style=X tiny dot] (232) at (-5.75, 0.125) {};
		\node [style=none] (233) at (0, 0) {$=$};
		\node [style=Z tiny dot] (234) at (10.75, 1.875) {};
		\node [style=X tiny dot] (235) at (10.75, 2.125) {};
		\node [style=none] (236) at (10.75, 2.75) {};
		\node [style=Z tiny dot] (237) at (12.75, 1.875) {};
		\node [style=X tiny dot] (238) at (12.75, 2.125) {};
		\node [style=none] (239) at (12.75, 2.75) {};
		\node [style=Z dot] (240) at (9.75, 1.125) {};
		\node [style=X dot] (241) at (11.75, 0.875) {};
		\node [style=Z tiny dot] (242) at (10.75, -0.125) {};
		\node [style=X tiny dot] (243) at (10.75, 0.125) {};
		\node [style=none] (244) at (10.75, 0.75) {};
		\node [style=Z tiny dot] (245) at (12.75, -0.125) {};
		\node [style=X tiny dot] (246) at (12.75, 0.125) {};
		\node [style=none] (247) at (12.75, 1) {};
		\node [style=none] (248) at (8.75, 0.75) {};
		\node [style=Z dot] (249) at (11.75, -0.875) {};
		\node [style=X dot] (250) at (9.75, -1.125) {};
		\node [style=Z tiny dot] (251) at (8.75, -2.125) {};
		\node [style=none] (252) at (8.75, -1.25) {};
		\node [style=Z tiny dot] (253) at (10.75, -2.125) {};
		\node [style=X tiny dot] (254) at (10.75, -1.875) {};
		\node [style=none] (255) at (10.75, -1.25) {};
		\node [style=Z tiny dot] (256) at (12.75, -2.125) {};
		\node [style=X tiny dot] (257) at (12.75, -1.875) {};
		\node [style=none] (258) at (12.75, -1) {};
		\node [style=X tiny dot] (259) at (8.75, 2.125) {};
		\node [style=none] (260) at (8.75, 2.75) {};
		\node [style=X tiny dot] (261) at (8.75, 2.125) {};
		\node [style=Z tiny dot] (262) at (3.75, 1.875) {};
		\node [style=X tiny dot] (263) at (3.75, 2.125) {};
		\node [style=none] (264) at (3.75, 2.75) {};
		\node [style=Z tiny dot] (265) at (1.75, 1.875) {};
		\node [style=X tiny dot] (266) at (1.75, 2.125) {};
		\node [style=none] (267) at (1.75, 2.75) {};
		\node [style=Z dot] (268) at (4.75, 1.125) {};
		\node [style=X dot] (269) at (2.75, 0.875) {};
		\node [style=Z tiny dot] (270) at (3.75, -0.125) {};
		\node [style=X tiny dot] (271) at (3.75, 0.125) {};
		\node [style=none] (272) at (3.75, 0.75) {};
		\node [style=Z tiny dot] (273) at (1.75, -0.125) {};
		\node [style=X tiny dot] (274) at (1.75, 0.125) {};
		\node [style=none] (275) at (1.75, 1) {};
		\node [style=none] (276) at (5.75, 0.75) {};
		\node [style=Z dot] (277) at (2.75, -0.875) {};
		\node [style=X dot] (278) at (4.75, -1.125) {};
		\node [style=Z tiny dot] (279) at (5.75, -2.125) {};
		\node [style=none] (280) at (5.75, -1.25) {};
		\node [style=Z tiny dot] (281) at (3.75, -2.125) {};
		\node [style=X tiny dot] (282) at (3.75, -1.875) {};
		\node [style=none] (283) at (3.75, -1.25) {};
		\node [style=Z tiny dot] (284) at (1.75, -2.125) {};
		\node [style=X tiny dot] (285) at (1.75, -1.875) {};
		\node [style=none] (286) at (1.75, -1) {};
		\node [style=X tiny dot] (287) at (5.75, 2.125) {};
		\node [style=none] (288) at (5.75, 2.75) {};
		\node [style=X dot] (289) at (6.75, -3.125) {};
		\node [style=X tiny dot] (291) at (5.75, 2.125) {};
		\node [style=Z tiny dot] (292) at (8.75, -0.125) {};
		\node [style=Z tiny dot] (293) at (5.75, -0.125) {};
		\node [style=Z tiny dot] (294) at (5.75, 1.875) {};
		\node [style=Z tiny dot] (295) at (8.75, 1.875) {};
		\node [style=X dot] (296) at (7.25, 0.875) {};
		\node [style=X tiny dot] (297) at (5.75, 0.125) {};
		\node [style=Z dot] (298) at (7.25, -0.875) {};
		\node [style=X tiny dot] (299) at (5.75, -1.875) {};
		\node [style=X tiny dot] (300) at (8.75, -1.875) {};
		\node [style=X tiny dot] (301) at (8.75, 0.125) {};
		\node [style=Z dot] (302) at (6.75, -3.75) {};
		\node [style=none] (303) at (6.75, -4.75) {};
		\node [style=none] (304) at (-14.25, -8.5) {$=$};
		\node [style=Z tiny dot] (305) at (-3.75, -6.625) {};
		\node [style=X tiny dot] (306) at (-3.75, -6.375) {};
		\node [style=none] (307) at (-3.75, -5.75) {};
		\node [style=Z tiny dot] (308) at (-1.75, -6.625) {};
		\node [style=X tiny dot] (309) at (-1.75, -6.375) {};
		\node [style=none] (310) at (-1.75, -5.75) {};
		\node [style=Z dot] (311) at (-4.75, -7.375) {};
		\node [style=X dot] (312) at (-2.75, -7.625) {};
		\node [style=Z tiny dot] (313) at (-3.75, -8.625) {};
		\node [style=X tiny dot] (314) at (-3.75, -8.375) {};
		\node [style=none] (315) at (-3.75, -7.75) {};
		\node [style=Z tiny dot] (316) at (-1.75, -8.625) {};
		\node [style=X tiny dot] (317) at (-1.75, -8.375) {};
		\node [style=none] (318) at (-1.75, -7.5) {};
		\node [style=none] (319) at (-5.75, -7.75) {};
		\node [style=Z dot] (320) at (-2.75, -9.375) {};
		\node [style=X dot] (321) at (-4.75, -9.625) {};
		\node [style=Z tiny dot] (322) at (-5.75, -10.625) {};
		\node [style=none] (323) at (-5.75, -9.75) {};
		\node [style=Z tiny dot] (324) at (-3.75, -10.625) {};
		\node [style=X tiny dot] (325) at (-3.75, -10.375) {};
		\node [style=none] (326) at (-3.75, -9.75) {};
		\node [style=Z tiny dot] (327) at (-1.75, -10.625) {};
		\node [style=X tiny dot] (328) at (-1.75, -10.375) {};
		\node [style=none] (329) at (-1.75, -9.5) {};
		\node [style=X tiny dot] (330) at (-5.75, -6.375) {};
		\node [style=none] (331) at (-5.75, -5.75) {};
		\node [style=X tiny dot] (332) at (-5.75, -6.375) {};
		\node [style=Z tiny dot] (333) at (-10.75, -6.625) {};
		\node [style=X tiny dot] (334) at (-10.75, -6.375) {};
		\node [style=none] (335) at (-10.75, -5.75) {};
		\node [style=Z tiny dot] (336) at (-12.75, -6.625) {};
		\node [style=X tiny dot] (337) at (-12.75, -6.375) {};
		\node [style=none] (338) at (-12.75, -5.75) {};
		\node [style=Z dot] (339) at (-9.75, -7.375) {};
		\node [style=X dot] (340) at (-11.75, -7.625) {};
		\node [style=Z tiny dot] (341) at (-10.75, -8.625) {};
		\node [style=X tiny dot] (342) at (-10.75, -8.375) {};
		\node [style=none] (343) at (-10.75, -7.75) {};
		\node [style=Z tiny dot] (344) at (-12.75, -8.625) {};
		\node [style=X tiny dot] (345) at (-12.75, -8.375) {};
		\node [style=none] (346) at (-12.75, -7.5) {};
		\node [style=none] (347) at (-8.75, -7.75) {};
		\node [style=Z dot] (348) at (-11.75, -9.375) {};
		\node [style=X dot] (349) at (-9.75, -9.625) {};
		\node [style=Z tiny dot] (350) at (-8.75, -10.625) {};
		\node [style=none] (351) at (-8.75, -9.75) {};
		\node [style=Z tiny dot] (352) at (-10.75, -10.625) {};
		\node [style=X tiny dot] (353) at (-10.75, -10.375) {};
		\node [style=none] (354) at (-10.75, -9.75) {};
		\node [style=Z tiny dot] (355) at (-12.75, -10.625) {};
		\node [style=X tiny dot] (356) at (-12.75, -10.375) {};
		\node [style=none] (357) at (-12.75, -9.5) {};
		\node [style=X tiny dot] (358) at (-8.75, -6.375) {};
		\node [style=none] (359) at (-8.75, -5.75) {};
		\node [style=X dot] (360) at (-7.75, -11.625) {};
		\node [style=X tiny dot] (361) at (-8.75, -6.375) {};
		\node [style=Z tiny dot] (362) at (-5.75, -8.625) {};
		\node [style=Z tiny dot] (363) at (-8.75, -8.625) {};
		\node [style=Z tiny dot] (364) at (-8.75, -6.625) {};
		\node [style=Z tiny dot] (365) at (-5.75, -6.625) {};
		\node [style=X dot] (366) at (-7.25, -7.625) {};
		\node [style=X tiny dot] (367) at (-8.75, -8.375) {};
		\node [style=Z dot] (368) at (-7.25, -9.375) {};
		\node [style=X tiny dot] (369) at (-8.75, -10.375) {};
		\node [style=X tiny dot] (370) at (-5.75, -10.375) {};
		\node [style=X tiny dot] (371) at (-5.75, -8.375) {};
		\node [style=Z dot] (372) at (-7.75, -12.25) {};
		\node [style=none] (373) at (-7.75, -13.25) {};
		\node [style=none] (374) at (0, -8.75) {$=$};
		\node [style=Z tiny dot] (375) at (10.75, -6.625) {};
		\node [style=X tiny dot] (376) at (10.75, -6.375) {};
		\node [style=none] (377) at (10.75, -5.75) {};
		\node [style=Z tiny dot] (378) at (12.75, -6.625) {};
		\node [style=X tiny dot] (379) at (12.75, -6.375) {};
		\node [style=none] (380) at (12.75, -5.75) {};
		\node [style=Z dot] (381) at (9.75, -7.375) {};
		\node [style=X dot] (382) at (11.75, -7.625) {};
		\node [style=Z tiny dot] (383) at (10.75, -8.625) {};
		\node [style=X tiny dot] (384) at (10.75, -8.375) {};
		\node [style=none] (385) at (10.75, -7.75) {};
		\node [style=Z tiny dot] (386) at (12.75, -8.625) {};
		\node [style=X tiny dot] (387) at (12.75, -8.375) {};
		\node [style=none] (388) at (12.75, -7.5) {};
		\node [style=none] (389) at (8.75, -7.75) {};
		\node [style=Z dot] (390) at (11.75, -9.375) {};
		\node [style=X dot] (391) at (9.75, -9.625) {};
		\node [style=Z tiny dot] (392) at (8.75, -10.625) {};
		\node [style=none] (393) at (8.75, -9.75) {};
		\node [style=Z tiny dot] (394) at (10.75, -10.625) {};
		\node [style=X tiny dot] (395) at (10.75, -10.375) {};
		\node [style=none] (396) at (10.75, -9.75) {};
		\node [style=Z tiny dot] (397) at (12.75, -10.625) {};
		\node [style=X tiny dot] (398) at (12.75, -10.375) {};
		\node [style=none] (399) at (12.75, -9.5) {};
		\node [style=X tiny dot] (400) at (8.75, -6.375) {};
		\node [style=none] (401) at (8.75, -5.75) {};
		\node [style=X tiny dot] (402) at (8.75, -6.375) {};
		\node [style=Z tiny dot] (403) at (3.75, -6.625) {};
		\node [style=X tiny dot] (404) at (3.75, -6.375) {};
		\node [style=none] (405) at (3.75, -5.75) {};
		\node [style=Z tiny dot] (406) at (1.75, -6.625) {};
		\node [style=X tiny dot] (407) at (1.75, -6.375) {};
		\node [style=none] (408) at (1.75, -5.75) {};
		\node [style=Z dot] (409) at (4.75, -7.375) {};
		\node [style=X dot] (410) at (2.75, -7.625) {};
		\node [style=Z tiny dot] (411) at (3.75, -8.625) {};
		\node [style=X tiny dot] (412) at (3.75, -8.375) {};
		\node [style=none] (413) at (3.75, -7.75) {};
		\node [style=Z tiny dot] (414) at (1.75, -8.625) {};
		\node [style=X tiny dot] (415) at (1.75, -8.375) {};
		\node [style=none] (416) at (1.75, -7.5) {};
		\node [style=none] (417) at (5.75, -7.75) {};
		\node [style=Z dot] (418) at (2.75, -9.375) {};
		\node [style=X dot] (419) at (4.75, -9.625) {};
		\node [style=Z tiny dot] (420) at (5.75, -10.625) {};
		\node [style=none] (421) at (5.75, -9.75) {};
		\node [style=Z tiny dot] (422) at (3.75, -10.625) {};
		\node [style=X tiny dot] (423) at (3.75, -10.375) {};
		\node [style=none] (424) at (3.75, -9.75) {};
		\node [style=Z tiny dot] (425) at (1.75, -10.625) {};
		\node [style=X tiny dot] (426) at (1.75, -10.375) {};
		\node [style=none] (427) at (1.75, -9.5) {};
		\node [style=X tiny dot] (428) at (5.75, -6.375) {};
		\node [style=none] (429) at (5.75, -5.75) {};
		\node [style=X dot] (430) at (6.75, -11.625) {};
		\node [style=X tiny dot] (431) at (5.75, -6.375) {};
		\node [style=Z tiny dot] (432) at (8.75, -8.625) {};
		\node [style=Z tiny dot] (433) at (5.75, -8.625) {};
		\node [style=Z tiny dot] (434) at (5.75, -6.625) {};
		\node [style=Z tiny dot] (435) at (8.75, -6.625) {};
		\node [style=X dot] (436) at (7.75, -11.625) {};
		\node [style=X tiny dot] (437) at (5.75, -8.375) {};
		\node [style=Z dot] (438) at (7.25, -9.375) {};
		\node [style=X tiny dot] (439) at (5.75, -10.375) {};
		\node [style=X tiny dot] (440) at (8.75, -10.375) {};
		\node [style=X tiny dot] (441) at (8.75, -8.375) {};
		\node [style=Z dot] (442) at (7.25, -12.75) {};
		\node [style=none] (443) at (7.25, -13.5) {};
		\node [style=none] (444) at (-14.5, -17.25) {$=$};
		\node [style=Z tiny dot] (445) at (-3.75, -15.125) {};
		\node [style=X tiny dot] (446) at (-3.75, -14.875) {};
		\node [style=none] (447) at (-3.75, -14.25) {};
		\node [style=Z tiny dot] (448) at (-1.75, -15.125) {};
		\node [style=X tiny dot] (449) at (-1.75, -14.875) {};
		\node [style=none] (450) at (-1.75, -14.25) {};
		\node [style=Z dot] (451) at (-4.75, -15.875) {};
		\node [style=X dot] (452) at (-2.75, -16.125) {};
		\node [style=Z tiny dot] (453) at (-3.75, -17.125) {};
		\node [style=X tiny dot] (454) at (-3.75, -16.875) {};
		\node [style=none] (455) at (-3.75, -16.25) {};
		\node [style=Z tiny dot] (456) at (-1.75, -17.125) {};
		\node [style=X tiny dot] (457) at (-1.75, -16.875) {};
		\node [style=none] (458) at (-1.75, -16) {};
		\node [style=none] (459) at (-5.75, -16.25) {};
		\node [style=Z dot] (460) at (-2.75, -17.875) {};
		\node [style=X dot] (461) at (-4.75, -18.125) {};
		\node [style=Z tiny dot] (462) at (-5.75, -19.125) {};
		\node [style=none] (463) at (-5.75, -18.25) {};
		\node [style=Z tiny dot] (464) at (-3.75, -19.125) {};
		\node [style=X tiny dot] (465) at (-3.75, -18.875) {};
		\node [style=none] (466) at (-3.75, -18.25) {};
		\node [style=Z tiny dot] (467) at (-1.75, -19.125) {};
		\node [style=X tiny dot] (468) at (-1.75, -18.875) {};
		\node [style=none] (469) at (-1.75, -18) {};
		\node [style=X tiny dot] (470) at (-5.75, -14.875) {};
		\node [style=none] (471) at (-5.75, -14.25) {};
		\node [style=X tiny dot] (472) at (-5.75, -14.875) {};
		\node [style=Z tiny dot] (473) at (-10.75, -15.125) {};
		\node [style=X tiny dot] (474) at (-10.75, -14.875) {};
		\node [style=none] (475) at (-10.75, -14.25) {};
		\node [style=Z tiny dot] (476) at (-12.75, -15.125) {};
		\node [style=X tiny dot] (477) at (-12.75, -14.875) {};
		\node [style=none] (478) at (-12.75, -14.25) {};
		\node [style=Z dot] (479) at (-9.75, -15.875) {};
		\node [style=X dot] (480) at (-11.75, -16.125) {};
		\node [style=Z tiny dot] (481) at (-10.75, -17.125) {};
		\node [style=X tiny dot] (482) at (-10.75, -16.875) {};
		\node [style=none] (483) at (-10.75, -16.25) {};
		\node [style=Z tiny dot] (484) at (-12.75, -17.125) {};
		\node [style=X tiny dot] (485) at (-12.75, -16.875) {};
		\node [style=none] (486) at (-12.75, -16) {};
		\node [style=none] (487) at (-8.75, -16.25) {};
		\node [style=Z dot] (488) at (-11.75, -17.875) {};
		\node [style=X dot] (489) at (-9.75, -18.125) {};
		\node [style=Z tiny dot] (490) at (-8.75, -19.125) {};
		\node [style=none] (491) at (-8.75, -18.25) {};
		\node [style=Z tiny dot] (492) at (-10.75, -19.125) {};
		\node [style=X tiny dot] (493) at (-10.75, -18.875) {};
		\node [style=none] (494) at (-10.75, -18.25) {};
		\node [style=Z tiny dot] (495) at (-12.75, -19.125) {};
		\node [style=X tiny dot] (496) at (-12.75, -18.875) {};
		\node [style=none] (497) at (-12.75, -18) {};
		\node [style=X tiny dot] (498) at (-8.75, -14.875) {};
		\node [style=none] (499) at (-8.75, -14.25) {};
		\node [style=X dot] (500) at (-7.75, -20.125) {};
		\node [style=X tiny dot] (501) at (-8.75, -14.875) {};
		\node [style=Z tiny dot] (502) at (-5.75, -17.125) {};
		\node [style=Z tiny dot] (503) at (-8.75, -17.125) {};
		\node [style=Z tiny dot] (504) at (-8.75, -15.125) {};
		\node [style=Z tiny dot] (505) at (-5.75, -15.125) {};
		\node [style=X dot] (506) at (-6.75, -20.125) {};
		\node [style=X tiny dot] (507) at (-8.75, -16.875) {};
		\node [style=Z dot] (508) at (-7.25, -18.625) {};
		\node [style=X tiny dot] (509) at (-8.75, -18.875) {};
		\node [style=X tiny dot] (510) at (-5.75, -18.875) {};
		\node [style=X tiny dot] (511) at (-5.75, -16.875) {};
		\node [style=Z dot] (512) at (-7.25, -21.25) {};
		\node [style=none] (513) at (-7.25, -22) {};
		\node [style=none] (514) at (0, -17.25) {$=$};
		\node [style=Z tiny dot] (515) at (10.75, -15.125) {};
		\node [style=X tiny dot] (516) at (10.75, -14.875) {};
		\node [style=none] (517) at (10.75, -14.25) {};
		\node [style=Z tiny dot] (518) at (12.75, -15.125) {};
		\node [style=X tiny dot] (519) at (12.75, -14.875) {};
		\node [style=none] (520) at (12.75, -14.25) {};
		\node [style=Z dot] (521) at (9.75, -15.875) {};
		\node [style=X dot] (522) at (11.75, -16.125) {};
		\node [style=Z tiny dot] (523) at (10.75, -17.125) {};
		\node [style=X tiny dot] (524) at (10.75, -16.875) {};
		\node [style=none] (525) at (10.75, -16.25) {};
		\node [style=Z tiny dot] (526) at (12.75, -17.125) {};
		\node [style=X tiny dot] (527) at (12.75, -16.875) {};
		\node [style=none] (528) at (12.75, -16) {};
		\node [style=none] (529) at (8.75, -16.25) {};
		\node [style=Z dot] (530) at (11.75, -17.875) {};
		\node [style=X dot] (531) at (9.75, -18.125) {};
		\node [style=Z tiny dot] (532) at (8.75, -19.125) {};
		\node [style=none] (533) at (8.75, -18.25) {};
		\node [style=Z tiny dot] (534) at (10.75, -19.125) {};
		\node [style=X tiny dot] (535) at (10.75, -18.875) {};
		\node [style=none] (536) at (10.75, -18.25) {};
		\node [style=Z tiny dot] (537) at (12.75, -19.125) {};
		\node [style=X tiny dot] (538) at (12.75, -18.875) {};
		\node [style=none] (539) at (12.75, -18) {};
		\node [style=X tiny dot] (540) at (8.75, -14.875) {};
		\node [style=none] (541) at (8.75, -14.25) {};
		\node [style=X tiny dot] (542) at (8.75, -14.875) {};
		\node [style=Z tiny dot] (543) at (3.75, -15.125) {};
		\node [style=X tiny dot] (544) at (3.75, -14.875) {};
		\node [style=none] (545) at (3.75, -14.25) {};
		\node [style=Z tiny dot] (546) at (1.75, -15.125) {};
		\node [style=X tiny dot] (547) at (1.75, -14.875) {};
		\node [style=none] (548) at (1.75, -14.25) {};
		\node [style=Z dot] (549) at (4.75, -15.875) {};
		\node [style=X dot] (550) at (2.75, -16.125) {};
		\node [style=Z tiny dot] (551) at (3.75, -17.125) {};
		\node [style=X tiny dot] (552) at (3.75, -16.875) {};
		\node [style=none] (553) at (3.75, -16.25) {};
		\node [style=Z tiny dot] (554) at (1.75, -17.125) {};
		\node [style=X tiny dot] (555) at (1.75, -16.875) {};
		\node [style=none] (556) at (1.75, -16) {};
		\node [style=none] (557) at (5.75, -16.25) {};
		\node [style=Z dot] (558) at (2.75, -17.875) {};
		\node [style=X dot] (559) at (4.75, -18.125) {};
		\node [style=Z tiny dot] (560) at (5.75, -19.125) {};
		\node [style=none] (561) at (5.75, -18.25) {};
		\node [style=Z tiny dot] (562) at (3.75, -19.125) {};
		\node [style=X tiny dot] (563) at (3.75, -18.875) {};
		\node [style=none] (564) at (3.75, -18.25) {};
		\node [style=Z tiny dot] (565) at (1.75, -19.125) {};
		\node [style=X tiny dot] (566) at (1.75, -18.875) {};
		\node [style=none] (567) at (1.75, -18) {};
		\node [style=X tiny dot] (568) at (5.75, -14.875) {};
		\node [style=none] (569) at (5.75, -14.25) {};
		\node [style=X dot] (570) at (6.75, -20.125) {};
		\node [style=X tiny dot] (571) at (5.75, -14.875) {};
		\node [style=Z tiny dot] (572) at (8.75, -17.125) {};
		\node [style=Z tiny dot] (573) at (5.75, -17.125) {};
		\node [style=Z tiny dot] (574) at (5.75, -15.125) {};
		\node [style=Z tiny dot] (575) at (8.75, -15.125) {};
		\node [style=X dot] (576) at (7.75, -20.125) {};
		\node [style=X tiny dot] (577) at (5.75, -16.875) {};
		\node [style=X tiny dot] (579) at (5.75, -18.875) {};
		\node [style=X tiny dot] (580) at (8.75, -18.875) {};
		\node [style=X tiny dot] (581) at (8.75, -16.875) {};
		\node [style=Z dot] (582) at (7.25, -21.25) {};
		\node [style=none] (583) at (7.25, -22) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72) to (73);
		\draw (73) to (74.center);
		\draw (75) to (76);
		\draw (76) to (77.center);
		\draw (84) to (73);
		\draw (72) to (73);
		\draw (73) to (74.center);
		\draw (75) to (76);
		\draw (76) to (77.center);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (108) to (109);
		\draw (109) to (110.center);
		\draw (120) to (109);
		\draw (120) to (106);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (108) to (109);
		\draw (109) to (110.center);
		\draw (103) to (105);
		\draw (103) to (108);
		\draw (123) to (105);
		\draw (127) to (128);
		\draw (128) to (129.center);
		\draw (130) to (131);
		\draw (131) to (132.center);
		\draw (127) to (128);
		\draw (128) to (129.center);
		\draw (130) to (131);
		\draw (131) to (132.center);
		\draw (120) to (128);
		\draw (120) to (131);
		\draw (124) to (123);
		\draw (123) to (127);
		\draw (103) to (75);
		\draw (103) to (72);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (108) to (109);
		\draw (109) to (110.center);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (108) to (109);
		\draw (109) to (110.center);
		\draw (84) to (106);
		\draw (103) to (105);
		\draw (103) to (108);
		\draw (145) to (146.center);
		\draw (145) to (146.center);
		\draw (145) to (146.center);
		\draw (84) to (145);
		\draw (145) to (146.center);
		\draw [bend right=45] (127) to (130);
		\draw [bend left=45] (76) to (109);
		\draw (188) to (189);
		\draw (189) to (190.center);
		\draw (191) to (192);
		\draw (192) to (193.center);
		\draw (194) to (189);
		\draw (188) to (189);
		\draw (189) to (190.center);
		\draw (191) to (192);
		\draw (192) to (193.center);
		\draw (196) to (197);
		\draw (197) to (198.center);
		\draw (199) to (200);
		\draw (200) to (201.center);
		\draw (205) to (200);
		\draw (205) to (197);
		\draw (196) to (197);
		\draw (197) to (198.center);
		\draw (199) to (200);
		\draw (200) to (201.center);
		\draw (195) to (196);
		\draw (195) to (199);
		\draw (206) to (196);
		\draw (210) to (211);
		\draw (211) to (212.center);
		\draw (213) to (214);
		\draw (214) to (215.center);
		\draw (210) to (211);
		\draw (211) to (212.center);
		\draw (213) to (214);
		\draw (214) to (215.center);
		\draw (205) to (211);
		\draw (205) to (214);
		\draw (207) to (206);
		\draw (206) to (210);
		\draw (195) to (191);
		\draw (195) to (188);
		\draw (196) to (197);
		\draw (197) to (198.center);
		\draw (199) to (200);
		\draw (200) to (201.center);
		\draw (196) to (197);
		\draw (197) to (198.center);
		\draw (199) to (200);
		\draw (200) to (201.center);
		\draw (194) to (197);
		\draw (195) to (196);
		\draw (195) to (199);
		\draw (217) to (218.center);
		\draw (217) to (218.center);
		\draw (217) to (218.center);
		\draw (194) to (217);
		\draw (217) to (218.center);
		\draw (219) to (207);
		\draw [bend left=45] (210) to (213);
		\draw [bend right=45] (192) to (200);
		\draw (223) to (227);
		\draw (227) to (226);
		\draw (227) to (225);
		\draw (224) to (227);
		\draw (221.center) to (219);
		\draw (123) to (223);
		\draw (226) to (145);
		\draw (226) to (145);
		\draw (226) to (145);
		\draw (226) to (145);
		\draw [bend left=45] (226) to (72);
		\draw (206) to (224);
		\draw (225) to (217);
		\draw (225) to (217);
		\draw (225) to (217);
		\draw (225) to (217);
		\draw (219) to (224);
		\draw (219) to (225);
		\draw [bend right=45] (225) to (188);
		\draw (229) to (228);
		\draw (229) to (230);
		\draw (229) to (231);
		\draw (229) to (232);
		\draw (232) to (119.center);
		\draw (232) to (119.center);
		\draw (124) to (231);
		\draw (231) to (126.center);
		\draw (124) to (231);
		\draw (231) to (126.center);
		\draw (232) to (119.center);
		\draw (232) to (119.center);
		\draw (84) to (232);
		\draw (228) to (204.center);
		\draw (228) to (204.center);
		\draw (207) to (230);
		\draw (230) to (209.center);
		\draw (207) to (230);
		\draw (230) to (209.center);
		\draw (228) to (204.center);
		\draw (228) to (204.center);
		\draw (194) to (228);
		\draw (223) to (232);
		\draw (223) to (232);
		\draw (223) to (232);
		\draw (223) to (232);
		\draw (224) to (228);
		\draw (224) to (228);
		\draw (224) to (228);
		\draw (224) to (228);
		\draw (234) to (235);
		\draw (235) to (236.center);
		\draw (237) to (238);
		\draw (238) to (239.center);
		\draw (240) to (235);
		\draw (234) to (235);
		\draw (235) to (236.center);
		\draw (237) to (238);
		\draw (238) to (239.center);
		\draw (242) to (243);
		\draw (243) to (244.center);
		\draw (245) to (246);
		\draw (246) to (247.center);
		\draw (249) to (246);
		\draw (249) to (243);
		\draw (242) to (243);
		\draw (243) to (244.center);
		\draw (245) to (246);
		\draw (246) to (247.center);
		\draw (241) to (242);
		\draw (241) to (245);
		\draw (250) to (242);
		\draw (253) to (254);
		\draw (254) to (255.center);
		\draw (256) to (257);
		\draw (257) to (258.center);
		\draw (253) to (254);
		\draw (254) to (255.center);
		\draw (256) to (257);
		\draw (257) to (258.center);
		\draw (249) to (254);
		\draw (249) to (257);
		\draw (251) to (250);
		\draw (250) to (253);
		\draw (241) to (237);
		\draw (241) to (234);
		\draw (242) to (243);
		\draw (243) to (244.center);
		\draw (245) to (246);
		\draw (246) to (247.center);
		\draw (242) to (243);
		\draw (243) to (244.center);
		\draw (245) to (246);
		\draw (246) to (247.center);
		\draw (240) to (243);
		\draw (241) to (242);
		\draw (241) to (245);
		\draw (259) to (260.center);
		\draw (259) to (260.center);
		\draw (259) to (260.center);
		\draw (240) to (259);
		\draw (259) to (260.center);
		\draw [bend right=45] (253) to (256);
		\draw [bend left=45] (238) to (246);
		\draw (262) to (263);
		\draw (263) to (264.center);
		\draw (265) to (266);
		\draw (266) to (267.center);
		\draw (268) to (263);
		\draw (262) to (263);
		\draw (263) to (264.center);
		\draw (265) to (266);
		\draw (266) to (267.center);
		\draw (270) to (271);
		\draw (271) to (272.center);
		\draw (273) to (274);
		\draw (274) to (275.center);
		\draw (277) to (274);
		\draw (277) to (271);
		\draw (270) to (271);
		\draw (271) to (272.center);
		\draw (273) to (274);
		\draw (274) to (275.center);
		\draw (269) to (270);
		\draw (269) to (273);
		\draw (278) to (270);
		\draw (281) to (282);
		\draw (282) to (283.center);
		\draw (284) to (285);
		\draw (285) to (286.center);
		\draw (281) to (282);
		\draw (282) to (283.center);
		\draw (284) to (285);
		\draw (285) to (286.center);
		\draw (277) to (282);
		\draw (277) to (285);
		\draw (279) to (278);
		\draw (278) to (281);
		\draw (269) to (265);
		\draw (269) to (262);
		\draw (270) to (271);
		\draw (271) to (272.center);
		\draw (273) to (274);
		\draw (274) to (275.center);
		\draw (270) to (271);
		\draw (271) to (272.center);
		\draw (273) to (274);
		\draw (274) to (275.center);
		\draw (268) to (271);
		\draw (269) to (270);
		\draw (269) to (273);
		\draw (287) to (288.center);
		\draw (287) to (288.center);
		\draw (287) to (288.center);
		\draw (268) to (287);
		\draw (287) to (288.center);
		\draw (289) to (279);
		\draw [bend left=45] (281) to (284);
		\draw [bend right=45] (266) to (274);
		\draw (292) to (296);
		\draw (296) to (295);
		\draw (250) to (292);
		\draw (295) to (259);
		\draw (295) to (259);
		\draw (295) to (259);
		\draw (295) to (259);
		\draw [bend left=45] (295) to (234);
		\draw (278) to (293);
		\draw (294) to (287);
		\draw (294) to (287);
		\draw (294) to (287);
		\draw (294) to (287);
		\draw (289) to (293);
		\draw (289) to (294);
		\draw [bend right=45] (294) to (262);
		\draw (298) to (297);
		\draw (298) to (299);
		\draw (298) to (300);
		\draw (298) to (301);
		\draw (301) to (248.center);
		\draw (301) to (248.center);
		\draw (251) to (300);
		\draw (300) to (252.center);
		\draw (251) to (300);
		\draw (300) to (252.center);
		\draw (301) to (248.center);
		\draw (301) to (248.center);
		\draw (240) to (301);
		\draw (297) to (276.center);
		\draw (297) to (276.center);
		\draw (279) to (299);
		\draw (299) to (280.center);
		\draw (279) to (299);
		\draw (299) to (280.center);
		\draw (297) to (276.center);
		\draw (297) to (276.center);
		\draw (268) to (297);
		\draw (292) to (301);
		\draw (292) to (301);
		\draw (292) to (301);
		\draw (292) to (301);
		\draw (293) to (297);
		\draw (293) to (297);
		\draw (293) to (297);
		\draw (293) to (297);
		\draw [in=-75, out=30, looseness=0.75] (302) to (296);
		\draw (289) to (302);
		\draw (302) to (303.center);
		\draw (296) to (279);
		\draw [bend right] (207) to (124);
		\draw [bend right] (279) to (251);
		\draw (305) to (306);
		\draw (306) to (307.center);
		\draw (308) to (309);
		\draw (309) to (310.center);
		\draw (311) to (306);
		\draw (305) to (306);
		\draw (306) to (307.center);
		\draw (308) to (309);
		\draw (309) to (310.center);
		\draw (313) to (314);
		\draw (314) to (315.center);
		\draw (316) to (317);
		\draw (317) to (318.center);
		\draw (320) to (317);
		\draw (320) to (314);
		\draw (313) to (314);
		\draw (314) to (315.center);
		\draw (316) to (317);
		\draw (317) to (318.center);
		\draw (312) to (313);
		\draw (312) to (316);
		\draw (321) to (313);
		\draw (324) to (325);
		\draw (325) to (326.center);
		\draw (327) to (328);
		\draw (328) to (329.center);
		\draw (324) to (325);
		\draw (325) to (326.center);
		\draw (327) to (328);
		\draw (328) to (329.center);
		\draw (320) to (325);
		\draw (320) to (328);
		\draw (322) to (321);
		\draw (321) to (324);
		\draw (312) to (308);
		\draw (312) to (305);
		\draw (313) to (314);
		\draw (314) to (315.center);
		\draw (316) to (317);
		\draw (317) to (318.center);
		\draw (313) to (314);
		\draw (314) to (315.center);
		\draw (316) to (317);
		\draw (317) to (318.center);
		\draw (311) to (314);
		\draw (312) to (313);
		\draw (312) to (316);
		\draw (330) to (331.center);
		\draw (330) to (331.center);
		\draw (330) to (331.center);
		\draw (311) to (330);
		\draw (330) to (331.center);
		\draw [bend right=45] (324) to (327);
		\draw [bend left=45] (309) to (317);
		\draw (333) to (334);
		\draw (334) to (335.center);
		\draw (336) to (337);
		\draw (337) to (338.center);
		\draw (339) to (334);
		\draw (333) to (334);
		\draw (334) to (335.center);
		\draw (336) to (337);
		\draw (337) to (338.center);
		\draw (341) to (342);
		\draw (342) to (343.center);
		\draw (344) to (345);
		\draw (345) to (346.center);
		\draw (348) to (345);
		\draw (348) to (342);
		\draw (341) to (342);
		\draw (342) to (343.center);
		\draw (344) to (345);
		\draw (345) to (346.center);
		\draw (340) to (341);
		\draw (340) to (344);
		\draw (349) to (341);
		\draw (352) to (353);
		\draw (353) to (354.center);
		\draw (355) to (356);
		\draw (356) to (357.center);
		\draw (352) to (353);
		\draw (353) to (354.center);
		\draw (355) to (356);
		\draw (356) to (357.center);
		\draw (348) to (353);
		\draw (348) to (356);
		\draw (350) to (349);
		\draw (349) to (352);
		\draw (340) to (336);
		\draw (340) to (333);
		\draw (341) to (342);
		\draw (342) to (343.center);
		\draw (344) to (345);
		\draw (345) to (346.center);
		\draw (341) to (342);
		\draw (342) to (343.center);
		\draw (344) to (345);
		\draw (345) to (346.center);
		\draw (339) to (342);
		\draw (340) to (341);
		\draw (340) to (344);
		\draw (358) to (359.center);
		\draw (358) to (359.center);
		\draw (358) to (359.center);
		\draw (339) to (358);
		\draw (358) to (359.center);
		\draw (360) to (350);
		\draw [bend left=45] (352) to (355);
		\draw [bend right=45] (337) to (345);
		\draw (362) to (366);
		\draw (366) to (365);
		\draw (321) to (362);
		\draw (365) to (330);
		\draw (365) to (330);
		\draw (365) to (330);
		\draw (365) to (330);
		\draw [bend left=45] (365) to (305);
		\draw (349) to (363);
		\draw (364) to (358);
		\draw (364) to (358);
		\draw (364) to (358);
		\draw (364) to (358);
		\draw (360) to (363);
		\draw (360) to (364);
		\draw [bend right=45] (364) to (333);
		\draw (368) to (367);
		\draw (368) to (369);
		\draw (368) to (370);
		\draw (368) to (371);
		\draw (371) to (319.center);
		\draw (371) to (319.center);
		\draw (322) to (370);
		\draw (370) to (323.center);
		\draw (322) to (370);
		\draw (370) to (323.center);
		\draw (371) to (319.center);
		\draw (371) to (319.center);
		\draw (311) to (371);
		\draw (367) to (347.center);
		\draw (367) to (347.center);
		\draw (350) to (369);
		\draw (369) to (351.center);
		\draw (350) to (369);
		\draw (369) to (351.center);
		\draw (367) to (347.center);
		\draw (367) to (347.center);
		\draw (339) to (367);
		\draw (362) to (371);
		\draw (362) to (371);
		\draw (362) to (371);
		\draw (362) to (371);
		\draw (363) to (367);
		\draw (363) to (367);
		\draw (363) to (367);
		\draw (363) to (367);
		\draw [in=-75, out=30, looseness=0.75] (372) to (366);
		\draw (360) to (372);
		\draw (372) to (373.center);
		\draw [bend right] (350) to (322);
		\draw (366) to (322);
		\draw (375) to (376);
		\draw (376) to (377.center);
		\draw (378) to (379);
		\draw (379) to (380.center);
		\draw (381) to (376);
		\draw (375) to (376);
		\draw (376) to (377.center);
		\draw (378) to (379);
		\draw (379) to (380.center);
		\draw (383) to (384);
		\draw (384) to (385.center);
		\draw (386) to (387);
		\draw (387) to (388.center);
		\draw (390) to (387);
		\draw (390) to (384);
		\draw (383) to (384);
		\draw (384) to (385.center);
		\draw (386) to (387);
		\draw (387) to (388.center);
		\draw (382) to (383);
		\draw (382) to (386);
		\draw (391) to (383);
		\draw (394) to (395);
		\draw (395) to (396.center);
		\draw (397) to (398);
		\draw (398) to (399.center);
		\draw (394) to (395);
		\draw (395) to (396.center);
		\draw (397) to (398);
		\draw (398) to (399.center);
		\draw (390) to (395);
		\draw (390) to (398);
		\draw (392) to (391);
		\draw (391) to (394);
		\draw (382) to (378);
		\draw (382) to (375);
		\draw (383) to (384);
		\draw (384) to (385.center);
		\draw (386) to (387);
		\draw (387) to (388.center);
		\draw (383) to (384);
		\draw (384) to (385.center);
		\draw (386) to (387);
		\draw (387) to (388.center);
		\draw (381) to (384);
		\draw (382) to (383);
		\draw (382) to (386);
		\draw (400) to (401.center);
		\draw (400) to (401.center);
		\draw (400) to (401.center);
		\draw (381) to (400);
		\draw (400) to (401.center);
		\draw [bend right=45] (394) to (397);
		\draw [bend left=45] (379) to (387);
		\draw (403) to (404);
		\draw (404) to (405.center);
		\draw (406) to (407);
		\draw (407) to (408.center);
		\draw (409) to (404);
		\draw (403) to (404);
		\draw (404) to (405.center);
		\draw (406) to (407);
		\draw (407) to (408.center);
		\draw (411) to (412);
		\draw (412) to (413.center);
		\draw (414) to (415);
		\draw (415) to (416.center);
		\draw (418) to (415);
		\draw (418) to (412);
		\draw (411) to (412);
		\draw (412) to (413.center);
		\draw (414) to (415);
		\draw (415) to (416.center);
		\draw (410) to (411);
		\draw (410) to (414);
		\draw (419) to (411);
		\draw (422) to (423);
		\draw (423) to (424.center);
		\draw (425) to (426);
		\draw (426) to (427.center);
		\draw (422) to (423);
		\draw (423) to (424.center);
		\draw (425) to (426);
		\draw (426) to (427.center);
		\draw (418) to (423);
		\draw (418) to (426);
		\draw (420) to (419);
		\draw (419) to (422);
		\draw (410) to (406);
		\draw (410) to (403);
		\draw (411) to (412);
		\draw (412) to (413.center);
		\draw (414) to (415);
		\draw (415) to (416.center);
		\draw (411) to (412);
		\draw (412) to (413.center);
		\draw (414) to (415);
		\draw (415) to (416.center);
		\draw (409) to (412);
		\draw (410) to (411);
		\draw (410) to (414);
		\draw (428) to (429.center);
		\draw (428) to (429.center);
		\draw (428) to (429.center);
		\draw (409) to (428);
		\draw (428) to (429.center);
		\draw (430) to (420);
		\draw [bend left=45] (422) to (425);
		\draw [bend right=45] (407) to (415);
		\draw (432) to (436);
		\draw (436) to (435);
		\draw (391) to (432);
		\draw (435) to (400);
		\draw (435) to (400);
		\draw (435) to (400);
		\draw (435) to (400);
		\draw [bend left=45] (435) to (375);
		\draw (419) to (433);
		\draw (434) to (428);
		\draw (434) to (428);
		\draw (434) to (428);
		\draw (434) to (428);
		\draw (430) to (433);
		\draw (430) to (434);
		\draw [bend right=45] (434) to (403);
		\draw (438) to (437);
		\draw (438) to (439);
		\draw (438) to (440);
		\draw (438) to (441);
		\draw (441) to (389.center);
		\draw (441) to (389.center);
		\draw (392) to (440);
		\draw (440) to (393.center);
		\draw (392) to (440);
		\draw (440) to (393.center);
		\draw (441) to (389.center);
		\draw (441) to (389.center);
		\draw (381) to (441);
		\draw (437) to (417.center);
		\draw (437) to (417.center);
		\draw (420) to (439);
		\draw (439) to (421.center);
		\draw (420) to (439);
		\draw (439) to (421.center);
		\draw (437) to (417.center);
		\draw (437) to (417.center);
		\draw (409) to (437);
		\draw (432) to (441);
		\draw (432) to (441);
		\draw (432) to (441);
		\draw (432) to (441);
		\draw (433) to (437);
		\draw (433) to (437);
		\draw (433) to (437);
		\draw (433) to (437);
		\draw (442) to (436);
		\draw (430) to (442);
		\draw (442) to (443.center);
		\draw [bend right] (420) to (392);
		\draw (436) to (392);
		\draw (445) to (446);
		\draw (446) to (447.center);
		\draw (448) to (449);
		\draw (449) to (450.center);
		\draw (451) to (446);
		\draw (445) to (446);
		\draw (446) to (447.center);
		\draw (448) to (449);
		\draw (449) to (450.center);
		\draw (453) to (454);
		\draw (454) to (455.center);
		\draw (456) to (457);
		\draw (457) to (458.center);
		\draw (460) to (457);
		\draw (460) to (454);
		\draw (453) to (454);
		\draw (454) to (455.center);
		\draw (456) to (457);
		\draw (457) to (458.center);
		\draw (452) to (453);
		\draw (452) to (456);
		\draw (461) to (453);
		\draw (464) to (465);
		\draw (465) to (466.center);
		\draw (467) to (468);
		\draw (468) to (469.center);
		\draw (464) to (465);
		\draw (465) to (466.center);
		\draw (467) to (468);
		\draw (468) to (469.center);
		\draw (460) to (465);
		\draw (460) to (468);
		\draw (462) to (461);
		\draw (461) to (464);
		\draw (452) to (448);
		\draw (452) to (445);
		\draw (453) to (454);
		\draw (454) to (455.center);
		\draw (456) to (457);
		\draw (457) to (458.center);
		\draw (453) to (454);
		\draw (454) to (455.center);
		\draw (456) to (457);
		\draw (457) to (458.center);
		\draw (451) to (454);
		\draw (452) to (453);
		\draw (452) to (456);
		\draw (470) to (471.center);
		\draw (470) to (471.center);
		\draw (470) to (471.center);
		\draw (451) to (470);
		\draw (470) to (471.center);
		\draw [bend right=45] (464) to (467);
		\draw [bend left=45] (449) to (457);
		\draw (473) to (474);
		\draw (474) to (475.center);
		\draw (476) to (477);
		\draw (477) to (478.center);
		\draw (479) to (474);
		\draw (473) to (474);
		\draw (474) to (475.center);
		\draw (476) to (477);
		\draw (477) to (478.center);
		\draw (481) to (482);
		\draw (482) to (483.center);
		\draw (484) to (485);
		\draw (485) to (486.center);
		\draw (488) to (485);
		\draw (488) to (482);
		\draw (481) to (482);
		\draw (482) to (483.center);
		\draw (484) to (485);
		\draw (485) to (486.center);
		\draw (480) to (481);
		\draw (480) to (484);
		\draw (489) to (481);
		\draw (492) to (493);
		\draw (493) to (494.center);
		\draw (495) to (496);
		\draw (496) to (497.center);
		\draw (492) to (493);
		\draw (493) to (494.center);
		\draw (495) to (496);
		\draw (496) to (497.center);
		\draw (488) to (493);
		\draw (488) to (496);
		\draw (490) to (489);
		\draw (489) to (492);
		\draw (480) to (476);
		\draw (480) to (473);
		\draw (481) to (482);
		\draw (482) to (483.center);
		\draw (484) to (485);
		\draw (485) to (486.center);
		\draw (481) to (482);
		\draw (482) to (483.center);
		\draw (484) to (485);
		\draw (485) to (486.center);
		\draw (479) to (482);
		\draw (480) to (481);
		\draw (480) to (484);
		\draw (498) to (499.center);
		\draw (498) to (499.center);
		\draw (498) to (499.center);
		\draw (479) to (498);
		\draw (498) to (499.center);
		\draw (500) to (490);
		\draw [bend left=45] (492) to (495);
		\draw [bend right=45] (477) to (485);
		\draw (502) to (506);
		\draw (506) to (505);
		\draw (461) to (502);
		\draw (505) to (470);
		\draw (505) to (470);
		\draw (505) to (470);
		\draw (505) to (470);
		\draw [bend left=45] (505) to (445);
		\draw (489) to (503);
		\draw (504) to (498);
		\draw (504) to (498);
		\draw (504) to (498);
		\draw (504) to (498);
		\draw (500) to (503);
		\draw (500) to (504);
		\draw [bend right=45] (504) to (473);
		\draw (511) to (459.center);
		\draw (511) to (459.center);
		\draw (462) to (510);
		\draw (510) to (463.center);
		\draw (462) to (510);
		\draw (510) to (463.center);
		\draw (511) to (459.center);
		\draw (511) to (459.center);
		\draw (451) to (511);
		\draw (507) to (487.center);
		\draw (507) to (487.center);
		\draw (490) to (509);
		\draw (509) to (491.center);
		\draw (490) to (509);
		\draw (509) to (491.center);
		\draw (507) to (487.center);
		\draw (507) to (487.center);
		\draw (479) to (507);
		\draw (502) to (511);
		\draw (502) to (511);
		\draw (502) to (511);
		\draw (502) to (511);
		\draw (503) to (507);
		\draw (503) to (507);
		\draw (503) to (507);
		\draw (503) to (507);
		\draw (512) to (506);
		\draw (500) to (512);
		\draw (512) to (513.center);
		\draw [bend right] (490) to (462);
		\draw (506) to (462);
		\draw [bend left=15] (508) to (506);
		\draw [bend right=15] (508) to (506);
		\draw [bend left=15] (508) to (500);
		\draw [bend right=15] (508) to (500);
		\draw (515) to (516);
		\draw (516) to (517.center);
		\draw (518) to (519);
		\draw (519) to (520.center);
		\draw (521) to (516);
		\draw (515) to (516);
		\draw (516) to (517.center);
		\draw (518) to (519);
		\draw (519) to (520.center);
		\draw (523) to (524);
		\draw (524) to (525.center);
		\draw (526) to (527);
		\draw (527) to (528.center);
		\draw (530) to (527);
		\draw (530) to (524);
		\draw (523) to (524);
		\draw (524) to (525.center);
		\draw (526) to (527);
		\draw (527) to (528.center);
		\draw (522) to (523);
		\draw (522) to (526);
		\draw (531) to (523);
		\draw (534) to (535);
		\draw (535) to (536.center);
		\draw (537) to (538);
		\draw (538) to (539.center);
		\draw (534) to (535);
		\draw (535) to (536.center);
		\draw (537) to (538);
		\draw (538) to (539.center);
		\draw (530) to (535);
		\draw (530) to (538);
		\draw (532) to (531);
		\draw (531) to (534);
		\draw (522) to (518);
		\draw (522) to (515);
		\draw (523) to (524);
		\draw (524) to (525.center);
		\draw (526) to (527);
		\draw (527) to (528.center);
		\draw (523) to (524);
		\draw (524) to (525.center);
		\draw (526) to (527);
		\draw (527) to (528.center);
		\draw (521) to (524);
		\draw (522) to (523);
		\draw (522) to (526);
		\draw (540) to (541.center);
		\draw (540) to (541.center);
		\draw (540) to (541.center);
		\draw (521) to (540);
		\draw (540) to (541.center);
		\draw [bend right=45] (534) to (537);
		\draw [bend left=45] (519) to (527);
		\draw (543) to (544);
		\draw (544) to (545.center);
		\draw (546) to (547);
		\draw (547) to (548.center);
		\draw (549) to (544);
		\draw (543) to (544);
		\draw (544) to (545.center);
		\draw (546) to (547);
		\draw (547) to (548.center);
		\draw (551) to (552);
		\draw (552) to (553.center);
		\draw (554) to (555);
		\draw (555) to (556.center);
		\draw (558) to (555);
		\draw (558) to (552);
		\draw (551) to (552);
		\draw (552) to (553.center);
		\draw (554) to (555);
		\draw (555) to (556.center);
		\draw (550) to (551);
		\draw (550) to (554);
		\draw (559) to (551);
		\draw (562) to (563);
		\draw (563) to (564.center);
		\draw (565) to (566);
		\draw (566) to (567.center);
		\draw (562) to (563);
		\draw (563) to (564.center);
		\draw (565) to (566);
		\draw (566) to (567.center);
		\draw (558) to (563);
		\draw (558) to (566);
		\draw (560) to (559);
		\draw (559) to (562);
		\draw (550) to (546);
		\draw (550) to (543);
		\draw (551) to (552);
		\draw (552) to (553.center);
		\draw (554) to (555);
		\draw (555) to (556.center);
		\draw (551) to (552);
		\draw (552) to (553.center);
		\draw (554) to (555);
		\draw (555) to (556.center);
		\draw (549) to (552);
		\draw (550) to (551);
		\draw (550) to (554);
		\draw (568) to (569.center);
		\draw (568) to (569.center);
		\draw (568) to (569.center);
		\draw (549) to (568);
		\draw (568) to (569.center);
		\draw (570) to (560);
		\draw [bend left=45] (562) to (565);
		\draw [bend right=45] (547) to (555);
		\draw (572) to (576);
		\draw (576) to (575);
		\draw (531) to (572);
		\draw (575) to (540);
		\draw (575) to (540);
		\draw (575) to (540);
		\draw (575) to (540);
		\draw [bend left=45] (575) to (515);
		\draw (559) to (573);
		\draw (574) to (568);
		\draw (574) to (568);
		\draw (574) to (568);
		\draw (574) to (568);
		\draw (570) to (573);
		\draw (570) to (574);
		\draw [bend right=45] (574) to (543);
		\draw (581) to (529.center);
		\draw (581) to (529.center);
		\draw (532) to (580);
		\draw (580) to (533.center);
		\draw (532) to (580);
		\draw (580) to (533.center);
		\draw (581) to (529.center);
		\draw (581) to (529.center);
		\draw (521) to (581);
		\draw (577) to (557.center);
		\draw (577) to (557.center);
		\draw (560) to (579);
		\draw (579) to (561.center);
		\draw (560) to (579);
		\draw (579) to (561.center);
		\draw (577) to (557.center);
		\draw (577) to (557.center);
		\draw (549) to (577);
		\draw (572) to (581);
		\draw (572) to (581);
		\draw (572) to (581);
		\draw (572) to (581);
		\draw (573) to (577);
		\draw (573) to (577);
		\draw (573) to (577);
		\draw (573) to (577);
		\draw (582) to (576);
		\draw (570) to (582);
		\draw (582) to (583.center);
		\draw [bend right] (560) to (532);
		\draw (576) to (532);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split-part1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (233) at (-1.5, 0) {$=$};
		\node [style=Z tiny dot] (234) at (8, 1.875) {};
		\node [style=X tiny dot] (235) at (8, 2.125) {};
		\node [style=none] (236) at (8, 2.75) {};
		\node [style=Z tiny dot] (237) at (10, 1.875) {};
		\node [style=X tiny dot] (238) at (10, 2.125) {};
		\node [style=none] (239) at (10, 2.75) {};
		\node [style=Z dot] (240) at (7, 1.125) {};
		\node [style=X dot] (241) at (9, 0.875) {};
		\node [style=Z tiny dot] (242) at (8, -0.125) {};
		\node [style=X tiny dot] (243) at (8, 0.125) {};
		\node [style=none] (244) at (8, 0.75) {};
		\node [style=Z tiny dot] (245) at (10, -0.125) {};
		\node [style=X tiny dot] (246) at (10, 0.125) {};
		\node [style=none] (247) at (10, 1) {};
		\node [style=none] (248) at (6, 0.75) {};
		\node [style=Z dot] (249) at (9, -0.875) {};
		\node [style=X dot] (250) at (7, -1.125) {};
		\node [style=Z tiny dot] (251) at (6, -2.125) {};
		\node [style=none] (252) at (6, -1.25) {};
		\node [style=Z tiny dot] (253) at (8, -2.125) {};
		\node [style=X tiny dot] (254) at (8, -1.875) {};
		\node [style=none] (255) at (8, -1.25) {};
		\node [style=Z tiny dot] (256) at (10, -2.125) {};
		\node [style=X tiny dot] (257) at (10, -1.875) {};
		\node [style=none] (258) at (10, -1) {};
		\node [style=X tiny dot] (259) at (6, 2.125) {};
		\node [style=none] (260) at (6, 2.75) {};
		\node [style=X tiny dot] (261) at (6, 2.125) {};
		\node [style=Z tiny dot] (262) at (2, 1.875) {};
		\node [style=X tiny dot] (263) at (2, 2.125) {};
		\node [style=none] (264) at (2, 2.75) {};
		\node [style=Z tiny dot] (265) at (0, 1.875) {};
		\node [style=X tiny dot] (266) at (0, 2.125) {};
		\node [style=none] (267) at (0, 2.75) {};
		\node [style=Z dot] (268) at (3, 1.125) {};
		\node [style=X dot] (269) at (1, 0.875) {};
		\node [style=Z tiny dot] (270) at (2, -0.125) {};
		\node [style=X tiny dot] (271) at (2, 0.125) {};
		\node [style=none] (272) at (2, 0.75) {};
		\node [style=Z tiny dot] (273) at (0, -0.125) {};
		\node [style=X tiny dot] (274) at (0, 0.125) {};
		\node [style=none] (275) at (0, 1) {};
		\node [style=none] (276) at (4, 0.75) {};
		\node [style=Z dot] (277) at (1, -0.875) {};
		\node [style=X dot] (278) at (3, -1.125) {};
		\node [style=Z tiny dot] (279) at (4, -2.125) {};
		\node [style=none] (280) at (4, -1.25) {};
		\node [style=Z tiny dot] (281) at (2, -2.125) {};
		\node [style=X tiny dot] (282) at (2, -1.875) {};
		\node [style=none] (283) at (2, -1.25) {};
		\node [style=Z tiny dot] (284) at (0, -2.125) {};
		\node [style=X tiny dot] (285) at (0, -1.875) {};
		\node [style=none] (286) at (0, -1) {};
		\node [style=X tiny dot] (287) at (4, 2.125) {};
		\node [style=none] (288) at (4, 2.75) {};
		\node [style=X dot] (289) at (-1, -2.875) {};
		\node [style=none] (290) at (-1, -4) {};
		\node [style=X tiny dot] (291) at (4, 2.125) {};
		\node [style=Z tiny dot] (292) at (6, -0.125) {};
		\node [style=Z tiny dot] (293) at (4, -0.125) {};
		\node [style=Z tiny dot] (294) at (4, 1.875) {};
		\node [style=Z tiny dot] (295) at (6, 1.875) {};
		\node [style=X dot] (296) at (5, 0.875) {};
		\node [style=X tiny dot] (297) at (4, 0.125) {};
		\node [style=Z dot] (298) at (5, -0.875) {};
		\node [style=X tiny dot] (299) at (4, -1.875) {};
		\node [style=X tiny dot] (300) at (6, -1.875) {};
		\node [style=X tiny dot] (301) at (6, 0.125) {};
		\node [style=none] (302) at (11, 0) {$=$};
		\node [style=Z tiny dot] (524) at (20.5, 1.875) {};
		\node [style=X tiny dot] (525) at (20.5, 2.125) {};
		\node [style=none] (526) at (20.5, 2.75) {};
		\node [style=Z tiny dot] (527) at (22.5, 1.875) {};
		\node [style=X tiny dot] (528) at (22.5, 2.125) {};
		\node [style=none] (529) at (22.5, 2.75) {};
		\node [style=Z dot] (530) at (19.5, 1.125) {};
		\node [style=X dot] (531) at (21.5, 0.875) {};
		\node [style=Z tiny dot] (532) at (20.5, -0.125) {};
		\node [style=X tiny dot] (533) at (20.5, 0.125) {};
		\node [style=none] (534) at (20.5, 0.75) {};
		\node [style=Z tiny dot] (535) at (22.5, -0.125) {};
		\node [style=X tiny dot] (536) at (22.5, 0.125) {};
		\node [style=none] (537) at (22.5, 1) {};
		\node [style=none] (538) at (18.5, 0.75) {};
		\node [style=Z dot] (539) at (21.5, -0.875) {};
		\node [style=X dot] (540) at (19.5, -1.125) {};
		\node [style=Z tiny dot] (541) at (18.5, -2.125) {};
		\node [style=none] (542) at (18.5, -1.25) {};
		\node [style=Z tiny dot] (543) at (20.5, -2.125) {};
		\node [style=X tiny dot] (544) at (20.5, -1.875) {};
		\node [style=none] (545) at (20.5, -1.25) {};
		\node [style=Z tiny dot] (546) at (22.5, -2.125) {};
		\node [style=X tiny dot] (547) at (22.5, -1.875) {};
		\node [style=none] (548) at (22.5, -1) {};
		\node [style=X tiny dot] (549) at (18.5, 2.125) {};
		\node [style=none] (550) at (18.5, 2.75) {};
		\node [style=X tiny dot] (551) at (18.5, 2.125) {};
		\node [style=Z tiny dot] (552) at (14.5, 1.875) {};
		\node [style=X tiny dot] (553) at (14.5, 2.125) {};
		\node [style=none] (554) at (14.5, 2.75) {};
		\node [style=Z tiny dot] (555) at (12.5, 1.875) {};
		\node [style=X tiny dot] (556) at (12.5, 2.125) {};
		\node [style=none] (557) at (12.5, 2.75) {};
		\node [style=Z dot] (558) at (15.5, 1.125) {};
		\node [style=X dot] (559) at (13.5, 0.875) {};
		\node [style=Z tiny dot] (560) at (14.5, -0.125) {};
		\node [style=X tiny dot] (561) at (14.5, 0.125) {};
		\node [style=none] (562) at (14.5, 0.75) {};
		\node [style=Z tiny dot] (563) at (12.5, -0.125) {};
		\node [style=X tiny dot] (564) at (12.5, 0.125) {};
		\node [style=none] (565) at (12.5, 1) {};
		\node [style=none] (566) at (16.5, 0.75) {};
		\node [style=Z dot] (567) at (13.5, -0.875) {};
		\node [style=X dot] (568) at (15.5, -1.125) {};
		\node [style=Z tiny dot] (569) at (16.5, -2.125) {};
		\node [style=none] (570) at (16.5, -1.25) {};
		\node [style=Z tiny dot] (571) at (14.5, -2.125) {};
		\node [style=X tiny dot] (572) at (14.5, -1.875) {};
		\node [style=none] (573) at (14.5, -1.25) {};
		\node [style=Z tiny dot] (574) at (12.5, -2.125) {};
		\node [style=X tiny dot] (575) at (12.5, -1.875) {};
		\node [style=none] (576) at (12.5, -1) {};
		\node [style=X tiny dot] (577) at (16.5, 2.125) {};
		\node [style=none] (578) at (16.5, 2.75) {};
		\node [style=X dot] (579) at (11.5, -2.875) {};
		\node [style=none] (580) at (11.5, -4) {};
		\node [style=X tiny dot] (581) at (16.5, 2.125) {};
		\node [style=Z tiny dot] (582) at (18.5, -0.125) {};
		\node [style=Z tiny dot] (583) at (16.5, -0.125) {};
		\node [style=Z tiny dot] (584) at (16.5, 1.875) {};
		\node [style=Z tiny dot] (585) at (18.5, 1.875) {};
		\node [style=X dot] (586) at (17.5, 0.875) {};
		\node [style=X tiny dot] (587) at (16.5, 0.125) {};
		\node [style=X tiny dot] (589) at (16.5, -1.875) {};
		\node [style=X tiny dot] (590) at (18.5, -1.875) {};
		\node [style=X tiny dot] (591) at (18.5, 0.125) {};
		\node [style=none] (592) at (-2.5, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (234) to (235);
		\draw (235) to (236.center);
		\draw (237) to (238);
		\draw (238) to (239.center);
		\draw (240) to (235);
		\draw (234) to (235);
		\draw (235) to (236.center);
		\draw (237) to (238);
		\draw (238) to (239.center);
		\draw (242) to (243);
		\draw (243) to (244.center);
		\draw (245) to (246);
		\draw (246) to (247.center);
		\draw (249) to (246);
		\draw (249) to (243);
		\draw (242) to (243);
		\draw (243) to (244.center);
		\draw (245) to (246);
		\draw (246) to (247.center);
		\draw (241) to (242);
		\draw (241) to (245);
		\draw (250) to (242);
		\draw (253) to (254);
		\draw (254) to (255.center);
		\draw (256) to (257);
		\draw (257) to (258.center);
		\draw (253) to (254);
		\draw (254) to (255.center);
		\draw (256) to (257);
		\draw (257) to (258.center);
		\draw (249) to (254);
		\draw (249) to (257);
		\draw (251) to (250);
		\draw (250) to (253);
		\draw (241) to (237);
		\draw (241) to (234);
		\draw (242) to (243);
		\draw (243) to (244.center);
		\draw (245) to (246);
		\draw (246) to (247.center);
		\draw (242) to (243);
		\draw (243) to (244.center);
		\draw (245) to (246);
		\draw (246) to (247.center);
		\draw (240) to (243);
		\draw (241) to (242);
		\draw (241) to (245);
		\draw (259) to (260.center);
		\draw (259) to (260.center);
		\draw (259) to (260.center);
		\draw (240) to (259);
		\draw (259) to (260.center);
		\draw [bend right=45] (253) to (256);
		\draw [bend left=45] (238) to (246);
		\draw (262) to (263);
		\draw (263) to (264.center);
		\draw (265) to (266);
		\draw (266) to (267.center);
		\draw (268) to (263);
		\draw (262) to (263);
		\draw (263) to (264.center);
		\draw (265) to (266);
		\draw (266) to (267.center);
		\draw (270) to (271);
		\draw (271) to (272.center);
		\draw (273) to (274);
		\draw (274) to (275.center);
		\draw (277) to (274);
		\draw (277) to (271);
		\draw (270) to (271);
		\draw (271) to (272.center);
		\draw (273) to (274);
		\draw (274) to (275.center);
		\draw (269) to (270);
		\draw (269) to (273);
		\draw (278) to (270);
		\draw (281) to (282);
		\draw (282) to (283.center);
		\draw (284) to (285);
		\draw (285) to (286.center);
		\draw (281) to (282);
		\draw (282) to (283.center);
		\draw (284) to (285);
		\draw (285) to (286.center);
		\draw (277) to (282);
		\draw (277) to (285);
		\draw (279) to (278);
		\draw (278) to (281);
		\draw (269) to (265);
		\draw (269) to (262);
		\draw (270) to (271);
		\draw (271) to (272.center);
		\draw (273) to (274);
		\draw (274) to (275.center);
		\draw (270) to (271);
		\draw (271) to (272.center);
		\draw (273) to (274);
		\draw (274) to (275.center);
		\draw (268) to (271);
		\draw (269) to (270);
		\draw (269) to (273);
		\draw (287) to (288.center);
		\draw (287) to (288.center);
		\draw (287) to (288.center);
		\draw (268) to (287);
		\draw (287) to (288.center);
		\draw [bend left=45] (281) to (284);
		\draw [bend right=45] (266) to (274);
		\draw (292) to (296);
		\draw (296) to (295);
		\draw (296) to (294);
		\draw (293) to (296);
		\draw (290.center) to (289);
		\draw (250) to (292);
		\draw (295) to (259);
		\draw (295) to (259);
		\draw (295) to (259);
		\draw (295) to (259);
		\draw [bend left=45] (295) to (234);
		\draw (278) to (293);
		\draw (294) to (287);
		\draw (294) to (287);
		\draw (294) to (287);
		\draw (294) to (287);
		\draw [bend right=45] (294) to (262);
		\draw (298) to (300);
		\draw (298) to (301);
		\draw (301) to (248.center);
		\draw (301) to (248.center);
		\draw (251) to (300);
		\draw (300) to (252.center);
		\draw (251) to (300);
		\draw (300) to (252.center);
		\draw (301) to (248.center);
		\draw (301) to (248.center);
		\draw (240) to (301);
		\draw (297) to (276.center);
		\draw (297) to (276.center);
		\draw (279) to (299);
		\draw (299) to (280.center);
		\draw (279) to (299);
		\draw (299) to (280.center);
		\draw (297) to (276.center);
		\draw (297) to (276.center);
		\draw (268) to (297);
		\draw (292) to (301);
		\draw (292) to (301);
		\draw (292) to (301);
		\draw (292) to (301);
		\draw (293) to (297);
		\draw (293) to (297);
		\draw (293) to (297);
		\draw (293) to (297);
		\draw [bend right] (279) to (251);
		\draw [bend left=45] (297) to (299);
		\draw (289) to (284);
		\draw (289) to (273);
		\draw (289) to (265);
		\draw [bend right=15] (298) to (297);
		\draw [bend left=15] (298) to (297);
		\draw (524) to (525);
		\draw (525) to (526.center);
		\draw (527) to (528);
		\draw (528) to (529.center);
		\draw (530) to (525);
		\draw (524) to (525);
		\draw (525) to (526.center);
		\draw (527) to (528);
		\draw (528) to (529.center);
		\draw (532) to (533);
		\draw (533) to (534.center);
		\draw (535) to (536);
		\draw (536) to (537.center);
		\draw (539) to (536);
		\draw (539) to (533);
		\draw (532) to (533);
		\draw (533) to (534.center);
		\draw (535) to (536);
		\draw (536) to (537.center);
		\draw (531) to (532);
		\draw (531) to (535);
		\draw (540) to (532);
		\draw (543) to (544);
		\draw (544) to (545.center);
		\draw (546) to (547);
		\draw (547) to (548.center);
		\draw (543) to (544);
		\draw (544) to (545.center);
		\draw (546) to (547);
		\draw (547) to (548.center);
		\draw (539) to (544);
		\draw (539) to (547);
		\draw (541) to (540);
		\draw (540) to (543);
		\draw (531) to (527);
		\draw (531) to (524);
		\draw (532) to (533);
		\draw (533) to (534.center);
		\draw (535) to (536);
		\draw (536) to (537.center);
		\draw (532) to (533);
		\draw (533) to (534.center);
		\draw (535) to (536);
		\draw (536) to (537.center);
		\draw (530) to (533);
		\draw (531) to (532);
		\draw (531) to (535);
		\draw (549) to (550.center);
		\draw (549) to (550.center);
		\draw (549) to (550.center);
		\draw (530) to (549);
		\draw (549) to (550.center);
		\draw [bend right=45] (543) to (546);
		\draw [bend left=45] (528) to (536);
		\draw (552) to (553);
		\draw (553) to (554.center);
		\draw (555) to (556);
		\draw (556) to (557.center);
		\draw (558) to (553);
		\draw (552) to (553);
		\draw (553) to (554.center);
		\draw (555) to (556);
		\draw (556) to (557.center);
		\draw (560) to (561);
		\draw (561) to (562.center);
		\draw (563) to (564);
		\draw (564) to (565.center);
		\draw (567) to (564);
		\draw (567) to (561);
		\draw (560) to (561);
		\draw (561) to (562.center);
		\draw (563) to (564);
		\draw (564) to (565.center);
		\draw (559) to (560);
		\draw (559) to (563);
		\draw (568) to (560);
		\draw (571) to (572);
		\draw (572) to (573.center);
		\draw (574) to (575);
		\draw (575) to (576.center);
		\draw (571) to (572);
		\draw (572) to (573.center);
		\draw (574) to (575);
		\draw (575) to (576.center);
		\draw (567) to (572);
		\draw (567) to (575);
		\draw (569) to (568);
		\draw (568) to (571);
		\draw (559) to (555);
		\draw (559) to (552);
		\draw (560) to (561);
		\draw (561) to (562.center);
		\draw (563) to (564);
		\draw (564) to (565.center);
		\draw (560) to (561);
		\draw (561) to (562.center);
		\draw (563) to (564);
		\draw (564) to (565.center);
		\draw (558) to (561);
		\draw (559) to (560);
		\draw (559) to (563);
		\draw (577) to (578.center);
		\draw (577) to (578.center);
		\draw (577) to (578.center);
		\draw (558) to (577);
		\draw (577) to (578.center);
		\draw [bend left=45] (571) to (574);
		\draw [bend right=45] (556) to (564);
		\draw (582) to (586);
		\draw (586) to (585);
		\draw (586) to (584);
		\draw (583) to (586);
		\draw (580.center) to (579);
		\draw (540) to (582);
		\draw (585) to (549);
		\draw (585) to (549);
		\draw (585) to (549);
		\draw (585) to (549);
		\draw [bend left=45] (585) to (524);
		\draw (568) to (583);
		\draw (584) to (577);
		\draw (584) to (577);
		\draw (584) to (577);
		\draw (584) to (577);
		\draw [bend right=45] (584) to (552);
		\draw (591) to (538.center);
		\draw (591) to (538.center);
		\draw (541) to (590);
		\draw (590) to (542.center);
		\draw (541) to (590);
		\draw (590) to (542.center);
		\draw (591) to (538.center);
		\draw (591) to (538.center);
		\draw (530) to (591);
		\draw (587) to (566.center);
		\draw (587) to (566.center);
		\draw (569) to (589);
		\draw (589) to (570.center);
		\draw (569) to (589);
		\draw (589) to (570.center);
		\draw (587) to (566.center);
		\draw (587) to (566.center);
		\draw (558) to (587);
		\draw (582) to (591);
		\draw (582) to (591);
		\draw (582) to (591);
		\draw (582) to (591);
		\draw (583) to (587);
		\draw (583) to (587);
		\draw (583) to (587);
		\draw (583) to (587);
		\draw [bend right] (569) to (541);
		\draw [bend left=45] (587) to (589);
		\draw (579) to (574);
		\draw (579) to (563);
		\draw (579) to (555);
		\draw [bend right=45] (591) to (590);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split-part2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (592) at (-0.5, 0) {$=$};
		\node [style=Z tiny dot] (593) at (9, 1.875) {};
		\node [style=X tiny dot] (594) at (9, 2.125) {};
		\node [style=none] (595) at (9, 2.75) {};
		\node [style=Z tiny dot] (596) at (11, 1.875) {};
		\node [style=X tiny dot] (597) at (11, 2.125) {};
		\node [style=none] (598) at (11, 2.75) {};
		\node [style=Z dot] (599) at (8, 1.125) {};
		\node [style=X dot] (600) at (10, 0.875) {};
		\node [style=Z tiny dot] (601) at (9, -0.125) {};
		\node [style=X tiny dot] (602) at (9, 0.125) {};
		\node [style=none] (603) at (9, 0.75) {};
		\node [style=Z tiny dot] (604) at (11, -0.125) {};
		\node [style=X tiny dot] (605) at (11, 0.125) {};
		\node [style=none] (606) at (11, 1) {};
		\node [style=none] (607) at (7, 0.75) {};
		\node [style=Z dot] (608) at (10, -0.875) {};
		\node [style=X dot] (609) at (8, -1.125) {};
		\node [style=Z tiny dot] (610) at (7, -2.125) {};
		\node [style=none] (611) at (7, -1.25) {};
		\node [style=Z tiny dot] (612) at (9, -2.125) {};
		\node [style=X tiny dot] (613) at (9, -1.875) {};
		\node [style=none] (614) at (9, -1.25) {};
		\node [style=Z tiny dot] (615) at (11, -2.125) {};
		\node [style=X tiny dot] (616) at (11, -1.875) {};
		\node [style=none] (617) at (11, -1) {};
		\node [style=X tiny dot] (618) at (7, 2.125) {};
		\node [style=none] (619) at (7, 2.75) {};
		\node [style=X tiny dot] (620) at (7, 2.125) {};
		\node [style=Z tiny dot] (621) at (3, 1.875) {};
		\node [style=X tiny dot] (622) at (3, 2.125) {};
		\node [style=none] (623) at (3, 2.75) {};
		\node [style=Z tiny dot] (624) at (1, 1.875) {};
		\node [style=X tiny dot] (625) at (1, 2.125) {};
		\node [style=none] (626) at (1, 2.75) {};
		\node [style=Z dot] (627) at (4, 1.125) {};
		\node [style=X dot] (628) at (2, 0.875) {};
		\node [style=Z tiny dot] (629) at (3, -0.125) {};
		\node [style=X tiny dot] (630) at (3, 0.125) {};
		\node [style=none] (631) at (3, 0.75) {};
		\node [style=Z tiny dot] (632) at (1, -0.125) {};
		\node [style=X tiny dot] (633) at (1, 0.125) {};
		\node [style=none] (634) at (1, 1) {};
		\node [style=none] (635) at (5, 0.75) {};
		\node [style=Z dot] (636) at (2, -0.875) {};
		\node [style=X dot] (637) at (4, -1.125) {};
		\node [style=Z tiny dot] (638) at (5, -2.125) {};
		\node [style=none] (639) at (5, -1.25) {};
		\node [style=Z tiny dot] (640) at (3, -2.125) {};
		\node [style=X tiny dot] (641) at (3, -1.875) {};
		\node [style=none] (642) at (3, -1.25) {};
		\node [style=Z tiny dot] (643) at (1, -2.125) {};
		\node [style=X tiny dot] (644) at (1, -1.875) {};
		\node [style=none] (645) at (1, -1) {};
		\node [style=X tiny dot] (646) at (5, 2.125) {};
		\node [style=none] (647) at (5, 2.75) {};
		\node [style=X dot] (648) at (0, -2.875) {};
		\node [style=none] (649) at (0, -4) {};
		\node [style=X tiny dot] (650) at (5, 2.125) {};
		\node [style=Z tiny dot] (651) at (7, -0.125) {};
		\node [style=Z tiny dot] (652) at (5, -0.125) {};
		\node [style=Z tiny dot] (653) at (5, 1.875) {};
		\node [style=Z tiny dot] (654) at (7, 1.875) {};
		\node [style=X dot] (655) at (6, 0.875) {};
		\node [style=X tiny dot] (656) at (5, 0.125) {};
		\node [style=X tiny dot] (657) at (5, -1.875) {};
		\node [style=X tiny dot] (658) at (7, -1.875) {};
		\node [style=X tiny dot] (659) at (7, 0.125) {};
		\node [style=Z tiny dot] (660) at (5, -0.75) {};
		\node [style=Z tiny dot] (661) at (5, -2.75) {};
		\node [style=Z dot] (662) at (6, -1) {};
		\node [style=none] (664) at (12, 0) {$=$};
		\node [style=Z tiny dot] (665) at (21.5, 1.875) {};
		\node [style=X tiny dot] (666) at (21.5, 2.125) {};
		\node [style=none] (667) at (21.5, 2.75) {};
		\node [style=Z tiny dot] (668) at (23.5, 1.875) {};
		\node [style=X tiny dot] (669) at (23.5, 2.125) {};
		\node [style=none] (670) at (23.5, 2.75) {};
		\node [style=Z dot] (671) at (20.5, 1.125) {};
		\node [style=X dot] (672) at (22.5, 0.875) {};
		\node [style=Z tiny dot] (673) at (21.5, -0.125) {};
		\node [style=X tiny dot] (674) at (21.5, 0.125) {};
		\node [style=none] (675) at (21.5, 0.75) {};
		\node [style=Z tiny dot] (676) at (23.5, -0.125) {};
		\node [style=X tiny dot] (677) at (23.5, 0.125) {};
		\node [style=none] (678) at (23.5, 1) {};
		\node [style=none] (679) at (19.5, 0.75) {};
		\node [style=Z dot] (680) at (22.5, -0.875) {};
		\node [style=X dot] (681) at (20.5, -1.125) {};
		\node [style=Z tiny dot] (682) at (19.5, -2.125) {};
		\node [style=none] (683) at (19.5, -1.25) {};
		\node [style=Z tiny dot] (684) at (21.5, -2.125) {};
		\node [style=X tiny dot] (685) at (21.5, -1.875) {};
		\node [style=none] (686) at (21.5, -1.25) {};
		\node [style=Z tiny dot] (687) at (23.5, -2.125) {};
		\node [style=X tiny dot] (688) at (23.5, -1.875) {};
		\node [style=none] (689) at (23.5, -1) {};
		\node [style=X tiny dot] (690) at (19.5, 2.125) {};
		\node [style=none] (691) at (19.5, 2.75) {};
		\node [style=X tiny dot] (692) at (19.5, 2.125) {};
		\node [style=Z tiny dot] (693) at (15.5, 1.875) {};
		\node [style=X tiny dot] (694) at (15.5, 2.125) {};
		\node [style=none] (695) at (15.5, 2.75) {};
		\node [style=Z tiny dot] (696) at (13.5, 1.875) {};
		\node [style=X tiny dot] (697) at (13.5, 2.125) {};
		\node [style=none] (698) at (13.5, 2.75) {};
		\node [style=Z dot] (699) at (16.5, 1.125) {};
		\node [style=X dot] (700) at (14.5, 0.875) {};
		\node [style=Z tiny dot] (701) at (15.5, -0.125) {};
		\node [style=X tiny dot] (702) at (15.5, 0.125) {};
		\node [style=none] (703) at (15.5, 0.75) {};
		\node [style=Z tiny dot] (704) at (13.5, -0.125) {};
		\node [style=X tiny dot] (705) at (13.5, 0.125) {};
		\node [style=none] (706) at (13.5, 1) {};
		\node [style=none] (707) at (17.5, 0.75) {};
		\node [style=Z dot] (708) at (14.5, -0.875) {};
		\node [style=X dot] (709) at (16.5, -1.125) {};
		\node [style=Z tiny dot] (710) at (17.5, -2.125) {};
		\node [style=none] (711) at (17.5, -1.25) {};
		\node [style=Z tiny dot] (712) at (15.5, -2.125) {};
		\node [style=X tiny dot] (713) at (15.5, -1.875) {};
		\node [style=none] (714) at (15.5, -1.25) {};
		\node [style=Z tiny dot] (715) at (13.5, -2.125) {};
		\node [style=X tiny dot] (716) at (13.5, -1.875) {};
		\node [style=none] (717) at (13.5, -1) {};
		\node [style=X tiny dot] (718) at (17.5, 2.125) {};
		\node [style=none] (719) at (17.5, 2.75) {};
		\node [style=X dot] (720) at (12.5, -2.875) {};
		\node [style=none] (721) at (12.5, -4) {};
		\node [style=X tiny dot] (722) at (17.5, 2.125) {};
		\node [style=Z tiny dot] (723) at (19.5, -0.125) {};
		\node [style=Z tiny dot] (724) at (17.5, -0.125) {};
		\node [style=Z tiny dot] (725) at (17.5, 1.875) {};
		\node [style=Z tiny dot] (726) at (19.5, 1.875) {};
		\node [style=X dot] (727) at (18.5, 0.875) {};
		\node [style=X tiny dot] (728) at (17.5, 0.125) {};
		\node [style=X tiny dot] (729) at (17.5, -1.875) {};
		\node [style=X tiny dot] (730) at (19.5, -1.875) {};
		\node [style=X tiny dot] (731) at (19.5, 0.125) {};
		\node [style=Z tiny dot] (732) at (17.5, -0.75) {};
		\node [style=Z tiny dot] (733) at (17.5, -2.75) {};
		\node [style=X dot] (735) at (18.5, -2.5) {};
		\node [style=X tiny dot] (736) at (17.5, -0.375) {};
		\node [style=X tiny dot] (737) at (17.5, -2.375) {};
		\node [style=Z dot] (738) at (18.5, -1.5) {};
		\node [style=none] (739) at (-1.5, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (593) to (594);
		\draw (594) to (595.center);
		\draw (596) to (597);
		\draw (597) to (598.center);
		\draw (599) to (594);
		\draw (593) to (594);
		\draw (594) to (595.center);
		\draw (596) to (597);
		\draw (597) to (598.center);
		\draw (601) to (602);
		\draw (602) to (603.center);
		\draw (604) to (605);
		\draw (605) to (606.center);
		\draw (608) to (605);
		\draw (608) to (602);
		\draw (601) to (602);
		\draw (602) to (603.center);
		\draw (604) to (605);
		\draw (605) to (606.center);
		\draw (600) to (601);
		\draw (600) to (604);
		\draw (609) to (601);
		\draw (612) to (613);
		\draw (613) to (614.center);
		\draw (615) to (616);
		\draw (616) to (617.center);
		\draw (612) to (613);
		\draw (613) to (614.center);
		\draw (615) to (616);
		\draw (616) to (617.center);
		\draw (608) to (613);
		\draw (608) to (616);
		\draw (610) to (609);
		\draw (609) to (612);
		\draw (600) to (596);
		\draw (600) to (593);
		\draw (601) to (602);
		\draw (602) to (603.center);
		\draw (604) to (605);
		\draw (605) to (606.center);
		\draw (601) to (602);
		\draw (602) to (603.center);
		\draw (604) to (605);
		\draw (605) to (606.center);
		\draw (599) to (602);
		\draw (600) to (601);
		\draw (600) to (604);
		\draw (618) to (619.center);
		\draw (618) to (619.center);
		\draw (618) to (619.center);
		\draw (599) to (618);
		\draw (618) to (619.center);
		\draw [bend right=45] (612) to (615);
		\draw [bend left=45] (597) to (605);
		\draw (621) to (622);
		\draw (622) to (623.center);
		\draw (624) to (625);
		\draw (625) to (626.center);
		\draw (627) to (622);
		\draw (621) to (622);
		\draw (622) to (623.center);
		\draw (624) to (625);
		\draw (625) to (626.center);
		\draw (629) to (630);
		\draw (630) to (631.center);
		\draw (632) to (633);
		\draw (633) to (634.center);
		\draw (636) to (633);
		\draw (636) to (630);
		\draw (629) to (630);
		\draw (630) to (631.center);
		\draw (632) to (633);
		\draw (633) to (634.center);
		\draw (628) to (629);
		\draw (628) to (632);
		\draw (637) to (629);
		\draw (640) to (641);
		\draw (641) to (642.center);
		\draw (643) to (644);
		\draw (644) to (645.center);
		\draw (640) to (641);
		\draw (641) to (642.center);
		\draw (643) to (644);
		\draw (644) to (645.center);
		\draw (636) to (641);
		\draw (636) to (644);
		\draw (638) to (637);
		\draw (637) to (640);
		\draw (628) to (624);
		\draw (628) to (621);
		\draw (629) to (630);
		\draw (630) to (631.center);
		\draw (632) to (633);
		\draw (633) to (634.center);
		\draw (629) to (630);
		\draw (630) to (631.center);
		\draw (632) to (633);
		\draw (633) to (634.center);
		\draw (627) to (630);
		\draw (628) to (629);
		\draw (628) to (632);
		\draw (646) to (647.center);
		\draw (646) to (647.center);
		\draw (646) to (647.center);
		\draw (627) to (646);
		\draw (646) to (647.center);
		\draw [bend left=45] (640) to (643);
		\draw [bend right=45] (625) to (633);
		\draw (651) to (655);
		\draw (655) to (654);
		\draw (655) to (653);
		\draw (652) to (655);
		\draw (649.center) to (648);
		\draw (609) to (651);
		\draw (654) to (618);
		\draw (654) to (618);
		\draw (654) to (618);
		\draw (654) to (618);
		\draw [bend left=45] (654) to (593);
		\draw (637) to (652);
		\draw (653) to (646);
		\draw (653) to (646);
		\draw (653) to (646);
		\draw (653) to (646);
		\draw [bend right=45] (653) to (621);
		\draw (659) to (607.center);
		\draw (659) to (607.center);
		\draw (610) to (658);
		\draw (658) to (611.center);
		\draw (610) to (658);
		\draw (658) to (611.center);
		\draw (659) to (607.center);
		\draw (659) to (607.center);
		\draw (599) to (659);
		\draw (656) to (635.center);
		\draw (656) to (635.center);
		\draw (638) to (657);
		\draw (657) to (639.center);
		\draw (638) to (657);
		\draw (657) to (639.center);
		\draw (656) to (635.center);
		\draw (656) to (635.center);
		\draw (627) to (656);
		\draw (651) to (659);
		\draw (651) to (659);
		\draw (651) to (659);
		\draw (651) to (659);
		\draw (652) to (656);
		\draw (652) to (656);
		\draw (652) to (656);
		\draw (652) to (656);
		\draw [bend left=45] (656) to (657);
		\draw (648) to (643);
		\draw (648) to (632);
		\draw (648) to (624);
		\draw [bend right=45] (659) to (658);
		\draw (652) to (660);
		\draw (638) to (661);
		\draw (657) to (662);
		\draw (662) to (656);
		\draw (665) to (666);
		\draw (666) to (667.center);
		\draw (668) to (669);
		\draw (669) to (670.center);
		\draw (671) to (666);
		\draw (665) to (666);
		\draw (666) to (667.center);
		\draw (668) to (669);
		\draw (669) to (670.center);
		\draw (673) to (674);
		\draw (674) to (675.center);
		\draw (676) to (677);
		\draw (677) to (678.center);
		\draw (680) to (677);
		\draw (680) to (674);
		\draw (673) to (674);
		\draw (674) to (675.center);
		\draw (676) to (677);
		\draw (677) to (678.center);
		\draw (672) to (673);
		\draw (672) to (676);
		\draw (681) to (673);
		\draw (684) to (685);
		\draw (685) to (686.center);
		\draw (687) to (688);
		\draw (688) to (689.center);
		\draw (684) to (685);
		\draw (685) to (686.center);
		\draw (687) to (688);
		\draw (688) to (689.center);
		\draw (680) to (685);
		\draw (680) to (688);
		\draw (682) to (681);
		\draw (681) to (684);
		\draw (672) to (668);
		\draw (672) to (665);
		\draw (673) to (674);
		\draw (674) to (675.center);
		\draw (676) to (677);
		\draw (677) to (678.center);
		\draw (673) to (674);
		\draw (674) to (675.center);
		\draw (676) to (677);
		\draw (677) to (678.center);
		\draw (671) to (674);
		\draw (672) to (673);
		\draw (672) to (676);
		\draw (690) to (691.center);
		\draw (690) to (691.center);
		\draw (690) to (691.center);
		\draw (671) to (690);
		\draw (690) to (691.center);
		\draw [bend right=45] (684) to (687);
		\draw [bend left=45] (669) to (677);
		\draw (693) to (694);
		\draw (694) to (695.center);
		\draw (696) to (697);
		\draw (697) to (698.center);
		\draw (699) to (694);
		\draw (693) to (694);
		\draw (694) to (695.center);
		\draw (696) to (697);
		\draw (697) to (698.center);
		\draw (701) to (702);
		\draw (702) to (703.center);
		\draw (704) to (705);
		\draw (705) to (706.center);
		\draw (708) to (705);
		\draw (708) to (702);
		\draw (701) to (702);
		\draw (702) to (703.center);
		\draw (704) to (705);
		\draw (705) to (706.center);
		\draw (700) to (701);
		\draw (700) to (704);
		\draw (709) to (701);
		\draw (712) to (713);
		\draw (713) to (714.center);
		\draw (715) to (716);
		\draw (716) to (717.center);
		\draw (712) to (713);
		\draw (713) to (714.center);
		\draw (715) to (716);
		\draw (716) to (717.center);
		\draw (708) to (713);
		\draw (708) to (716);
		\draw (710) to (709);
		\draw (709) to (712);
		\draw (700) to (696);
		\draw (700) to (693);
		\draw (701) to (702);
		\draw (702) to (703.center);
		\draw (704) to (705);
		\draw (705) to (706.center);
		\draw (701) to (702);
		\draw (702) to (703.center);
		\draw (704) to (705);
		\draw (705) to (706.center);
		\draw (699) to (702);
		\draw (700) to (701);
		\draw (700) to (704);
		\draw (718) to (719.center);
		\draw (718) to (719.center);
		\draw (718) to (719.center);
		\draw (699) to (718);
		\draw (718) to (719.center);
		\draw [bend left=45] (712) to (715);
		\draw [bend right=45] (697) to (705);
		\draw (723) to (727);
		\draw (727) to (726);
		\draw (727) to (725);
		\draw (724) to (727);
		\draw (721.center) to (720);
		\draw (681) to (723);
		\draw (726) to (690);
		\draw (726) to (690);
		\draw (726) to (690);
		\draw (726) to (690);
		\draw [bend left=45] (726) to (665);
		\draw (709) to (724);
		\draw (725) to (718);
		\draw (725) to (718);
		\draw (725) to (718);
		\draw (725) to (718);
		\draw [bend right=45] (725) to (693);
		\draw (731) to (679.center);
		\draw (731) to (679.center);
		\draw (682) to (730);
		\draw (730) to (683.center);
		\draw (682) to (730);
		\draw (730) to (683.center);
		\draw (731) to (679.center);
		\draw (731) to (679.center);
		\draw (671) to (731);
		\draw (728) to (707.center);
		\draw (728) to (707.center);
		\draw (710) to (729);
		\draw (729) to (711.center);
		\draw (710) to (729);
		\draw (729) to (711.center);
		\draw (728) to (707.center);
		\draw (728) to (707.center);
		\draw (699) to (728);
		\draw (723) to (731);
		\draw (723) to (731);
		\draw (723) to (731);
		\draw (723) to (731);
		\draw (724) to (728);
		\draw (724) to (728);
		\draw (724) to (728);
		\draw (724) to (728);
		\draw [bend left=45] (728) to (729);
		\draw (720) to (715);
		\draw (720) to (704);
		\draw (720) to (696);
		\draw [bend right=45] (731) to (730);
		\draw (724) to (732);
		\draw (710) to (733);
		\draw (735) to (710);
		\draw (735) to (682);
		\draw (737) to (738);
		\draw (738) to (736);
		\draw (735) to (738);
		\draw (738) to (727);
		\draw [bend right] (638) to (610);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split-part3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (664) at (-0.5, 0) {$=$};
		\node [style=Z tiny dot] (665) at (9, 1.875) {};
		\node [style=X tiny dot] (666) at (9, 2.125) {};
		\node [style=none] (667) at (9, 2.75) {};
		\node [style=Z tiny dot] (668) at (11, 1.875) {};
		\node [style=X tiny dot] (669) at (11, 2.125) {};
		\node [style=none] (670) at (11, 2.75) {};
		\node [style=Z dot] (671) at (8, 1.125) {};
		\node [style=X dot] (672) at (10, 0.875) {};
		\node [style=Z tiny dot] (673) at (9, -0.125) {};
		\node [style=X tiny dot] (674) at (9, 0.125) {};
		\node [style=none] (675) at (9, 0.75) {};
		\node [style=Z tiny dot] (676) at (11, -0.125) {};
		\node [style=X tiny dot] (677) at (11, 0.125) {};
		\node [style=none] (678) at (11, 1) {};
		\node [style=none] (679) at (7, 0.75) {};
		\node [style=Z dot] (680) at (10, -0.875) {};
		\node [style=X dot] (681) at (8, -1.125) {};
		\node [style=Z tiny dot] (682) at (7, -2.125) {};
		\node [style=none] (683) at (7, -1.25) {};
		\node [style=Z tiny dot] (684) at (9, -2.125) {};
		\node [style=X tiny dot] (685) at (9, -1.875) {};
		\node [style=none] (686) at (9, -1.25) {};
		\node [style=Z tiny dot] (687) at (11, -2.125) {};
		\node [style=X tiny dot] (688) at (11, -1.875) {};
		\node [style=none] (689) at (11, -1) {};
		\node [style=X tiny dot] (690) at (7, 2.125) {};
		\node [style=none] (691) at (7, 2.75) {};
		\node [style=X tiny dot] (692) at (7, 2.125) {};
		\node [style=Z tiny dot] (693) at (3, 1.875) {};
		\node [style=X tiny dot] (694) at (3, 2.125) {};
		\node [style=none] (695) at (3, 2.75) {};
		\node [style=Z tiny dot] (696) at (1, 1.875) {};
		\node [style=X tiny dot] (697) at (1, 2.125) {};
		\node [style=none] (698) at (1, 2.75) {};
		\node [style=Z dot] (699) at (4, 1.125) {};
		\node [style=X dot] (700) at (2, 0.875) {};
		\node [style=Z tiny dot] (701) at (3, -0.125) {};
		\node [style=X tiny dot] (702) at (3, 0.125) {};
		\node [style=none] (703) at (3, 0.75) {};
		\node [style=Z tiny dot] (704) at (1, -0.125) {};
		\node [style=X tiny dot] (705) at (1, 0.125) {};
		\node [style=none] (706) at (1, 1) {};
		\node [style=none] (707) at (5, 0.75) {};
		\node [style=Z dot] (708) at (2, -0.875) {};
		\node [style=X dot] (709) at (4, -1.125) {};
		\node [style=Z tiny dot] (710) at (5, -2.125) {};
		\node [style=none] (711) at (5, -1.25) {};
		\node [style=Z tiny dot] (712) at (3, -2.125) {};
		\node [style=X tiny dot] (713) at (3, -1.875) {};
		\node [style=none] (714) at (3, -1.25) {};
		\node [style=Z tiny dot] (715) at (1, -2.125) {};
		\node [style=X tiny dot] (716) at (1, -1.875) {};
		\node [style=none] (717) at (1, -1) {};
		\node [style=X tiny dot] (718) at (5, 2.125) {};
		\node [style=none] (719) at (5, 2.75) {};
		\node [style=X dot] (720) at (0, -2.875) {};
		\node [style=none] (721) at (0, -4) {};
		\node [style=X tiny dot] (722) at (5, 2.125) {};
		\node [style=Z tiny dot] (723) at (7, -0.125) {};
		\node [style=Z tiny dot] (724) at (5, -0.125) {};
		\node [style=Z tiny dot] (725) at (5, 1.875) {};
		\node [style=Z tiny dot] (726) at (7, 1.875) {};
		\node [style=X dot] (727) at (6, 0.875) {};
		\node [style=X tiny dot] (728) at (5, 0.125) {};
		\node [style=X tiny dot] (729) at (5, -1.875) {};
		\node [style=X tiny dot] (730) at (7, -1.875) {};
		\node [style=X tiny dot] (731) at (7, 0.125) {};
		\node [style=X dot] (735) at (6, -2.5) {};
		\node [style=Z dot] (738) at (6, -1.5) {};
		\node [style=none] (739) at (-1.5, 0) {$\cdots$};
		\node [style=Z tiny dot] (740) at (5.25, -2.75) {};
		\node [style=Z tiny dot] (741) at (5.25, -0.75) {};
		\node [style=Z tiny dot] (742) at (5, -0.5) {};
		\node [style=Z tiny dot] (743) at (5, -2.5) {};
		\node [style=none] (744) at (12, 0) {$=$};
		\node [style=Z tiny dot] (745) at (21.5, 1.875) {};
		\node [style=X tiny dot] (746) at (21.5, 2.125) {};
		\node [style=none] (747) at (21.5, 2.75) {};
		\node [style=Z tiny dot] (748) at (23.5, 1.875) {};
		\node [style=X tiny dot] (749) at (23.5, 2.125) {};
		\node [style=none] (750) at (23.5, 2.75) {};
		\node [style=Z dot] (751) at (20.5, 1.125) {};
		\node [style=X dot] (752) at (22.5, 0.875) {};
		\node [style=Z tiny dot] (753) at (21.5, -0.125) {};
		\node [style=X tiny dot] (754) at (21.5, 0.125) {};
		\node [style=none] (755) at (21.5, 0.75) {};
		\node [style=Z tiny dot] (756) at (23.5, -0.125) {};
		\node [style=X tiny dot] (757) at (23.5, 0.125) {};
		\node [style=none] (758) at (23.5, 1) {};
		\node [style=none] (759) at (19.5, 0.75) {};
		\node [style=Z dot] (760) at (22.5, -0.875) {};
		\node [style=X dot] (761) at (20.5, -1.125) {};
		\node [style=Z tiny dot] (762) at (19.5, -2.125) {};
		\node [style=none] (763) at (19.5, -1.25) {};
		\node [style=Z tiny dot] (764) at (21.5, -2.125) {};
		\node [style=X tiny dot] (765) at (21.5, -1.875) {};
		\node [style=none] (766) at (21.5, -1.25) {};
		\node [style=Z tiny dot] (767) at (23.5, -2.125) {};
		\node [style=X tiny dot] (768) at (23.5, -1.875) {};
		\node [style=none] (769) at (23.5, -1) {};
		\node [style=X tiny dot] (770) at (19.5, 2.125) {};
		\node [style=none] (771) at (19.5, 2.75) {};
		\node [style=X tiny dot] (772) at (19.5, 2.125) {};
		\node [style=Z tiny dot] (773) at (15.5, 1.875) {};
		\node [style=X tiny dot] (774) at (15.5, 2.125) {};
		\node [style=none] (775) at (15.5, 2.75) {};
		\node [style=Z tiny dot] (776) at (13.5, 1.875) {};
		\node [style=X tiny dot] (777) at (13.5, 2.125) {};
		\node [style=none] (778) at (13.5, 2.75) {};
		\node [style=Z dot] (779) at (16.5, 1.125) {};
		\node [style=X dot] (780) at (14.5, 0.875) {};
		\node [style=Z tiny dot] (781) at (15.5, -0.125) {};
		\node [style=X tiny dot] (782) at (15.5, 0.125) {};
		\node [style=none] (783) at (15.5, 0.75) {};
		\node [style=Z tiny dot] (784) at (13.5, -0.125) {};
		\node [style=X tiny dot] (785) at (13.5, 0.125) {};
		\node [style=none] (786) at (13.5, 1) {};
		\node [style=none] (787) at (17.5, 0.75) {};
		\node [style=Z dot] (788) at (14.5, -0.875) {};
		\node [style=X dot] (789) at (16.5, -1.125) {};
		\node [style=Z tiny dot] (790) at (17.5, -2.125) {};
		\node [style=none] (791) at (17.5, -1.25) {};
		\node [style=Z tiny dot] (792) at (15.5, -2.125) {};
		\node [style=X tiny dot] (793) at (15.5, -1.875) {};
		\node [style=none] (794) at (15.5, -1.25) {};
		\node [style=Z tiny dot] (795) at (13.5, -2.125) {};
		\node [style=X tiny dot] (796) at (13.5, -1.875) {};
		\node [style=none] (797) at (13.5, -1) {};
		\node [style=X tiny dot] (798) at (17.5, 2.125) {};
		\node [style=none] (799) at (17.5, 2.75) {};
		\node [style=X dot] (800) at (12.5, -2.875) {};
		\node [style=none] (801) at (12.5, -4) {};
		\node [style=X tiny dot] (802) at (17.5, 2.125) {};
		\node [style=Z tiny dot] (803) at (19.5, -0.125) {};
		\node [style=Z tiny dot] (804) at (17.5, -0.125) {};
		\node [style=Z tiny dot] (805) at (17.5, 1.875) {};
		\node [style=Z tiny dot] (806) at (19.5, 1.875) {};
		\node [style=X tiny dot] (808) at (17.5, 0.125) {};
		\node [style=X tiny dot] (809) at (17.5, -1.875) {};
		\node [style=X tiny dot] (810) at (19.5, -1.875) {};
		\node [style=X tiny dot] (811) at (19.5, 0.125) {};
		\node [style=X dot] (812) at (18.5, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (665) to (666);
		\draw (666) to (667.center);
		\draw (668) to (669);
		\draw (669) to (670.center);
		\draw (671) to (666);
		\draw (665) to (666);
		\draw (666) to (667.center);
		\draw (668) to (669);
		\draw (669) to (670.center);
		\draw (673) to (674);
		\draw (674) to (675.center);
		\draw (676) to (677);
		\draw (677) to (678.center);
		\draw (680) to (677);
		\draw (680) to (674);
		\draw (673) to (674);
		\draw (674) to (675.center);
		\draw (676) to (677);
		\draw (677) to (678.center);
		\draw (672) to (673);
		\draw (672) to (676);
		\draw (681) to (673);
		\draw (684) to (685);
		\draw (685) to (686.center);
		\draw (687) to (688);
		\draw (688) to (689.center);
		\draw (684) to (685);
		\draw (685) to (686.center);
		\draw (687) to (688);
		\draw (688) to (689.center);
		\draw (680) to (685);
		\draw (680) to (688);
		\draw (682) to (681);
		\draw (681) to (684);
		\draw (672) to (668);
		\draw (672) to (665);
		\draw (673) to (674);
		\draw (674) to (675.center);
		\draw (676) to (677);
		\draw (677) to (678.center);
		\draw (673) to (674);
		\draw (674) to (675.center);
		\draw (676) to (677);
		\draw (677) to (678.center);
		\draw (671) to (674);
		\draw (672) to (673);
		\draw (672) to (676);
		\draw (690) to (691.center);
		\draw (690) to (691.center);
		\draw (690) to (691.center);
		\draw (671) to (690);
		\draw (690) to (691.center);
		\draw [bend right=45] (684) to (687);
		\draw [bend left=45] (669) to (677);
		\draw (693) to (694);
		\draw (694) to (695.center);
		\draw (696) to (697);
		\draw (697) to (698.center);
		\draw (699) to (694);
		\draw (693) to (694);
		\draw (694) to (695.center);
		\draw (696) to (697);
		\draw (697) to (698.center);
		\draw (701) to (702);
		\draw (702) to (703.center);
		\draw (704) to (705);
		\draw (705) to (706.center);
		\draw (708) to (705);
		\draw (708) to (702);
		\draw (701) to (702);
		\draw (702) to (703.center);
		\draw (704) to (705);
		\draw (705) to (706.center);
		\draw (700) to (701);
		\draw (700) to (704);
		\draw (709) to (701);
		\draw (712) to (713);
		\draw (713) to (714.center);
		\draw (715) to (716);
		\draw (716) to (717.center);
		\draw (712) to (713);
		\draw (713) to (714.center);
		\draw (715) to (716);
		\draw (716) to (717.center);
		\draw (708) to (713);
		\draw (708) to (716);
		\draw (710) to (709);
		\draw (709) to (712);
		\draw (700) to (696);
		\draw (700) to (693);
		\draw (701) to (702);
		\draw (702) to (703.center);
		\draw (704) to (705);
		\draw (705) to (706.center);
		\draw (701) to (702);
		\draw (702) to (703.center);
		\draw (704) to (705);
		\draw (705) to (706.center);
		\draw (699) to (702);
		\draw (700) to (701);
		\draw (700) to (704);
		\draw (718) to (719.center);
		\draw (718) to (719.center);
		\draw (718) to (719.center);
		\draw (699) to (718);
		\draw (718) to (719.center);
		\draw [bend left=45] (712) to (715);
		\draw [bend right=45] (697) to (705);
		\draw (723) to (727);
		\draw (727) to (726);
		\draw (727) to (725);
		\draw (724) to (727);
		\draw (721.center) to (720);
		\draw (681) to (723);
		\draw (726) to (690);
		\draw (726) to (690);
		\draw (726) to (690);
		\draw (726) to (690);
		\draw [bend left=45] (726) to (665);
		\draw (709) to (724);
		\draw (725) to (718);
		\draw (725) to (718);
		\draw (725) to (718);
		\draw (725) to (718);
		\draw [bend right=45] (725) to (693);
		\draw (731) to (679.center);
		\draw (731) to (679.center);
		\draw (682) to (730);
		\draw (730) to (683.center);
		\draw (682) to (730);
		\draw (730) to (683.center);
		\draw (731) to (679.center);
		\draw (731) to (679.center);
		\draw (671) to (731);
		\draw (728) to (707.center);
		\draw (728) to (707.center);
		\draw (710) to (729);
		\draw (729) to (711.center);
		\draw (710) to (729);
		\draw (729) to (711.center);
		\draw (728) to (707.center);
		\draw (728) to (707.center);
		\draw (699) to (728);
		\draw (723) to (731);
		\draw (723) to (731);
		\draw (723) to (731);
		\draw (723) to (731);
		\draw (724) to (728);
		\draw (724) to (728);
		\draw (724) to (728);
		\draw (724) to (728);
		\draw [bend left=45] (728) to (729);
		\draw (720) to (715);
		\draw (720) to (704);
		\draw (720) to (696);
		\draw [bend right=45] (731) to (730);
		\draw (735) to (710);
		\draw (735) to (682);
		\draw (735) to (738);
		\draw (738) to (727);
		\draw (741) to (738);
		\draw (740) to (738);
		\draw (743) to (710);
		\draw (742) to (724);
		\draw (745) to (746);
		\draw (746) to (747.center);
		\draw (748) to (749);
		\draw (749) to (750.center);
		\draw (751) to (746);
		\draw (745) to (746);
		\draw (746) to (747.center);
		\draw (748) to (749);
		\draw (749) to (750.center);
		\draw (753) to (754);
		\draw (754) to (755.center);
		\draw (756) to (757);
		\draw (757) to (758.center);
		\draw (760) to (757);
		\draw (760) to (754);
		\draw (753) to (754);
		\draw (754) to (755.center);
		\draw (756) to (757);
		\draw (757) to (758.center);
		\draw (752) to (753);
		\draw (752) to (756);
		\draw (761) to (753);
		\draw (764) to (765);
		\draw (765) to (766.center);
		\draw (767) to (768);
		\draw (768) to (769.center);
		\draw (764) to (765);
		\draw (765) to (766.center);
		\draw (767) to (768);
		\draw (768) to (769.center);
		\draw (760) to (765);
		\draw (760) to (768);
		\draw (762) to (761);
		\draw (761) to (764);
		\draw (752) to (748);
		\draw (752) to (745);
		\draw (753) to (754);
		\draw (754) to (755.center);
		\draw (756) to (757);
		\draw (757) to (758.center);
		\draw (753) to (754);
		\draw (754) to (755.center);
		\draw (756) to (757);
		\draw (757) to (758.center);
		\draw (751) to (754);
		\draw (752) to (753);
		\draw (752) to (756);
		\draw (770) to (771.center);
		\draw (770) to (771.center);
		\draw (770) to (771.center);
		\draw (751) to (770);
		\draw (770) to (771.center);
		\draw [bend right=45] (764) to (767);
		\draw [bend left=45] (749) to (757);
		\draw (773) to (774);
		\draw (774) to (775.center);
		\draw (776) to (777);
		\draw (777) to (778.center);
		\draw (779) to (774);
		\draw (773) to (774);
		\draw (774) to (775.center);
		\draw (776) to (777);
		\draw (777) to (778.center);
		\draw (781) to (782);
		\draw (782) to (783.center);
		\draw (784) to (785);
		\draw (785) to (786.center);
		\draw (788) to (785);
		\draw (788) to (782);
		\draw (781) to (782);
		\draw (782) to (783.center);
		\draw (784) to (785);
		\draw (785) to (786.center);
		\draw (780) to (781);
		\draw (780) to (784);
		\draw (789) to (781);
		\draw (792) to (793);
		\draw (793) to (794.center);
		\draw (795) to (796);
		\draw (796) to (797.center);
		\draw (792) to (793);
		\draw (793) to (794.center);
		\draw (795) to (796);
		\draw (796) to (797.center);
		\draw (788) to (793);
		\draw (788) to (796);
		\draw (790) to (789);
		\draw (789) to (792);
		\draw (780) to (776);
		\draw (780) to (773);
		\draw (781) to (782);
		\draw (782) to (783.center);
		\draw (784) to (785);
		\draw (785) to (786.center);
		\draw (781) to (782);
		\draw (782) to (783.center);
		\draw (784) to (785);
		\draw (785) to (786.center);
		\draw (779) to (782);
		\draw (780) to (781);
		\draw (780) to (784);
		\draw (798) to (799.center);
		\draw (798) to (799.center);
		\draw (798) to (799.center);
		\draw (779) to (798);
		\draw (798) to (799.center);
		\draw [bend left=45] (792) to (795);
		\draw [bend right=45] (777) to (785);
		\draw (801.center) to (800);
		\draw (761) to (803);
		\draw (806) to (770);
		\draw (806) to (770);
		\draw (806) to (770);
		\draw (806) to (770);
		\draw [bend left=45] (806) to (745);
		\draw (789) to (804);
		\draw (805) to (798);
		\draw (805) to (798);
		\draw (805) to (798);
		\draw (805) to (798);
		\draw [bend right=45] (805) to (773);
		\draw (811) to (759.center);
		\draw (811) to (759.center);
		\draw (762) to (810);
		\draw (810) to (763.center);
		\draw (762) to (810);
		\draw (810) to (763.center);
		\draw (811) to (759.center);
		\draw (811) to (759.center);
		\draw (751) to (811);
		\draw (808) to (787.center);
		\draw (808) to (787.center);
		\draw (790) to (809);
		\draw (809) to (791.center);
		\draw (790) to (809);
		\draw (809) to (791.center);
		\draw (808) to (787.center);
		\draw (808) to (787.center);
		\draw (779) to (808);
		\draw (803) to (811);
		\draw (803) to (811);
		\draw (803) to (811);
		\draw (803) to (811);
		\draw (804) to (808);
		\draw (804) to (808);
		\draw (804) to (808);
		\draw (804) to (808);
		\draw [bend left=45] (808) to (809);
		\draw (800) to (795);
		\draw (800) to (784);
		\draw (800) to (776);
		\draw [bend right=45] (811) to (810);
		\draw (812) to (790);
		\draw (812) to (762);
		\draw (803) to (812);
		\draw (812) to (806);
		\draw (812) to (805);
		\draw (804) to (812);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split-part4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (664) at (-0.5, 0) {$=$};
		\node [style=none] (739) at (-1.5, 0) {$\cdots$};
		\node [style=Z tiny dot] (745) at (9, 1.875) {};
		\node [style=X tiny dot] (746) at (9, 2.125) {};
		\node [style=none] (747) at (9, 2.75) {};
		\node [style=Z tiny dot] (748) at (11, 1.875) {};
		\node [style=X tiny dot] (749) at (11, 2.125) {};
		\node [style=none] (750) at (11, 2.75) {};
		\node [style=Z dot] (751) at (8, 1.125) {};
		\node [style=X dot] (752) at (10, 0.875) {};
		\node [style=Z tiny dot] (753) at (9, -0.125) {};
		\node [style=X tiny dot] (754) at (9, 0.125) {};
		\node [style=none] (755) at (9, 0.75) {};
		\node [style=Z tiny dot] (756) at (11, -0.125) {};
		\node [style=X tiny dot] (757) at (11, 0.125) {};
		\node [style=none] (758) at (11, 1) {};
		\node [style=none] (759) at (7, 0.75) {};
		\node [style=Z dot] (760) at (10, -0.875) {};
		\node [style=X dot] (761) at (8, -1.125) {};
		\node [style=Z tiny dot] (762) at (7, -2.125) {};
		\node [style=none] (763) at (7, -1.25) {};
		\node [style=Z tiny dot] (764) at (9, -2.125) {};
		\node [style=X tiny dot] (765) at (9, -1.875) {};
		\node [style=none] (766) at (9, -1.25) {};
		\node [style=Z tiny dot] (767) at (11, -2.125) {};
		\node [style=X tiny dot] (768) at (11, -1.875) {};
		\node [style=none] (769) at (11, -1) {};
		\node [style=X tiny dot] (770) at (7, 2.125) {};
		\node [style=none] (771) at (7, 2.75) {};
		\node [style=X tiny dot] (772) at (7, 2.125) {};
		\node [style=Z tiny dot] (773) at (2.5, 1.875) {};
		\node [style=X tiny dot] (774) at (2.5, 2.125) {};
		\node [style=none] (775) at (2.5, 2.75) {};
		\node [style=Z tiny dot] (776) at (0.5, 1.875) {};
		\node [style=X tiny dot] (777) at (0.5, 2.125) {};
		\node [style=none] (778) at (0.5, 2.75) {};
		\node [style=Z dot] (779) at (3.5, 1.125) {};
		\node [style=X dot] (780) at (1.5, 0.875) {};
		\node [style=Z tiny dot] (781) at (2.5, -0.125) {};
		\node [style=X tiny dot] (782) at (2.5, 0.125) {};
		\node [style=none] (783) at (2.5, 0.75) {};
		\node [style=Z tiny dot] (784) at (0.5, -0.125) {};
		\node [style=X tiny dot] (785) at (0.5, 0.125) {};
		\node [style=none] (786) at (0.5, 1) {};
		\node [style=none] (787) at (4.5, 0.75) {};
		\node [style=Z dot] (788) at (1.5, -0.875) {};
		\node [style=X dot] (789) at (3.5, -1.125) {};
		\node [style=Z tiny dot] (790) at (4.5, -2.125) {};
		\node [style=none] (791) at (4.5, -1.25) {};
		\node [style=Z tiny dot] (792) at (2.5, -2.125) {};
		\node [style=X tiny dot] (793) at (2.5, -1.875) {};
		\node [style=none] (794) at (2.5, -1.25) {};
		\node [style=Z tiny dot] (795) at (0.5, -2.125) {};
		\node [style=X tiny dot] (796) at (0.5, -1.875) {};
		\node [style=none] (797) at (0.5, -1) {};
		\node [style=X tiny dot] (798) at (4.5, 2.125) {};
		\node [style=none] (799) at (4.5, 2.75) {};
		\node [style=X dot] (800) at (5.75, -2.875) {};
		\node [style=none] (801) at (5.75, -4) {};
		\node [style=X tiny dot] (802) at (4.5, 2.125) {};
		\node [style=Z tiny dot] (803) at (7, -0.125) {};
		\node [style=Z tiny dot] (804) at (4.5, -0.125) {};
		\node [style=Z tiny dot] (805) at (4.5, 1.875) {};
		\node [style=Z tiny dot] (806) at (7, 1.875) {};
		\node [style=X tiny dot] (808) at (4.5, 0.125) {};
		\node [style=X tiny dot] (809) at (4.5, -1.875) {};
		\node [style=X tiny dot] (810) at (7, -1.875) {};
		\node [style=X tiny dot] (811) at (7, 0.125) {};
		\node [style=X dot] (812) at (5.75, -1.125) {};
		\node [style=none] (813) at (12, 0) {$=$};
		\node [style=Z tiny dot] (814) at (22, 1.875) {};
		\node [style=X tiny dot] (815) at (22, 2.125) {};
		\node [style=none] (816) at (22, 2.75) {};
		\node [style=Z tiny dot] (817) at (24, 1.875) {};
		\node [style=X tiny dot] (818) at (24, 2.125) {};
		\node [style=none] (819) at (24, 2.75) {};
		\node [style=Z dot] (820) at (21, 1.125) {};
		\node [style=X dot] (821) at (23, 0.875) {};
		\node [style=Z tiny dot] (822) at (22, -0.125) {};
		\node [style=X tiny dot] (823) at (22, 0.125) {};
		\node [style=none] (824) at (22, 0.75) {};
		\node [style=Z tiny dot] (825) at (24, -0.125) {};
		\node [style=X tiny dot] (826) at (24, 0.125) {};
		\node [style=none] (827) at (24, 1) {};
		\node [style=none] (828) at (20, 0.75) {};
		\node [style=Z dot] (829) at (23, -0.875) {};
		\node [style=X dot] (830) at (21, -1.125) {};
		\node [style=Z tiny dot] (831) at (20, -2.125) {};
		\node [style=none] (832) at (20, -1.25) {};
		\node [style=Z tiny dot] (833) at (22, -2.125) {};
		\node [style=X tiny dot] (834) at (22, -1.875) {};
		\node [style=none] (835) at (22, -1.25) {};
		\node [style=Z tiny dot] (836) at (24, -2.125) {};
		\node [style=X tiny dot] (837) at (24, -1.875) {};
		\node [style=none] (838) at (24, -1) {};
		\node [style=X tiny dot] (839) at (20, 2.125) {};
		\node [style=none] (840) at (20, 2.75) {};
		\node [style=X tiny dot] (841) at (20, 2.125) {};
		\node [style=Z tiny dot] (842) at (15, 1.875) {};
		\node [style=X tiny dot] (843) at (15, 2.125) {};
		\node [style=none] (844) at (15, 2.75) {};
		\node [style=Z tiny dot] (845) at (13, 1.875) {};
		\node [style=X tiny dot] (846) at (13, 2.125) {};
		\node [style=none] (847) at (13, 2.75) {};
		\node [style=Z dot] (848) at (16, 1.125) {};
		\node [style=X dot] (849) at (14, 0.875) {};
		\node [style=Z tiny dot] (850) at (15, -0.125) {};
		\node [style=X tiny dot] (851) at (15, 0.125) {};
		\node [style=none] (852) at (15, 0.75) {};
		\node [style=Z tiny dot] (853) at (13, -0.125) {};
		\node [style=X tiny dot] (854) at (13, 0.125) {};
		\node [style=none] (855) at (13, 1) {};
		\node [style=none] (856) at (17, 0.75) {};
		\node [style=Z dot] (857) at (14, -0.875) {};
		\node [style=X dot] (858) at (16, -1.125) {};
		\node [style=Z tiny dot] (859) at (17, -2.125) {};
		\node [style=none] (860) at (17, -1.25) {};
		\node [style=Z tiny dot] (861) at (15, -2.125) {};
		\node [style=X tiny dot] (862) at (15, -1.875) {};
		\node [style=none] (863) at (15, -1.25) {};
		\node [style=Z tiny dot] (864) at (13, -2.125) {};
		\node [style=X tiny dot] (865) at (13, -1.875) {};
		\node [style=none] (866) at (13, -1) {};
		\node [style=X tiny dot] (867) at (17, 2.125) {};
		\node [style=none] (868) at (17, 2.75) {};
		\node [style=X dot] (869) at (18, -2.875) {};
		\node [style=Z dot] (870) at (18.5, -3.5) {};
		\node [style=X tiny dot] (871) at (17, 2.125) {};
		\node [style=Z tiny dot] (872) at (20, -0.125) {};
		\node [style=Z tiny dot] (873) at (17, -0.125) {};
		\node [style=Z tiny dot] (874) at (17, 1.875) {};
		\node [style=Z tiny dot] (875) at (20, 1.875) {};
		\node [style=X tiny dot] (876) at (17, 0.125) {};
		\node [style=X tiny dot] (877) at (17, -1.875) {};
		\node [style=X tiny dot] (878) at (20, -1.875) {};
		\node [style=X tiny dot] (879) at (20, 0.125) {};
		\node [style=X dot] (880) at (19, -2.875) {};
		\node [style=none] (881) at (18.5, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (745) to (746);
		\draw (746) to (747.center);
		\draw (748) to (749);
		\draw (749) to (750.center);
		\draw (751) to (746);
		\draw (745) to (746);
		\draw (746) to (747.center);
		\draw (748) to (749);
		\draw (749) to (750.center);
		\draw (753) to (754);
		\draw (754) to (755.center);
		\draw (756) to (757);
		\draw (757) to (758.center);
		\draw (760) to (757);
		\draw (760) to (754);
		\draw (753) to (754);
		\draw (754) to (755.center);
		\draw (756) to (757);
		\draw (757) to (758.center);
		\draw (752) to (753);
		\draw (752) to (756);
		\draw (761) to (753);
		\draw (764) to (765);
		\draw (765) to (766.center);
		\draw (767) to (768);
		\draw (768) to (769.center);
		\draw (764) to (765);
		\draw (765) to (766.center);
		\draw (767) to (768);
		\draw (768) to (769.center);
		\draw (760) to (765);
		\draw (760) to (768);
		\draw (762) to (761);
		\draw (761) to (764);
		\draw (752) to (748);
		\draw (752) to (745);
		\draw (753) to (754);
		\draw (754) to (755.center);
		\draw (756) to (757);
		\draw (757) to (758.center);
		\draw (753) to (754);
		\draw (754) to (755.center);
		\draw (756) to (757);
		\draw (757) to (758.center);
		\draw (751) to (754);
		\draw (752) to (753);
		\draw (752) to (756);
		\draw (770) to (771.center);
		\draw (770) to (771.center);
		\draw (770) to (771.center);
		\draw (751) to (770);
		\draw (770) to (771.center);
		\draw [bend right=45] (764) to (767);
		\draw [bend left=45] (749) to (757);
		\draw (773) to (774);
		\draw (774) to (775.center);
		\draw (776) to (777);
		\draw (777) to (778.center);
		\draw (779) to (774);
		\draw (773) to (774);
		\draw (774) to (775.center);
		\draw (776) to (777);
		\draw (777) to (778.center);
		\draw (781) to (782);
		\draw (782) to (783.center);
		\draw (784) to (785);
		\draw (785) to (786.center);
		\draw (788) to (785);
		\draw (788) to (782);
		\draw (781) to (782);
		\draw (782) to (783.center);
		\draw (784) to (785);
		\draw (785) to (786.center);
		\draw (780) to (781);
		\draw (780) to (784);
		\draw (789) to (781);
		\draw (792) to (793);
		\draw (793) to (794.center);
		\draw (795) to (796);
		\draw (796) to (797.center);
		\draw (792) to (793);
		\draw (793) to (794.center);
		\draw (795) to (796);
		\draw (796) to (797.center);
		\draw (788) to (793);
		\draw (788) to (796);
		\draw (790) to (789);
		\draw (789) to (792);
		\draw (780) to (776);
		\draw (780) to (773);
		\draw (781) to (782);
		\draw (782) to (783.center);
		\draw (784) to (785);
		\draw (785) to (786.center);
		\draw (781) to (782);
		\draw (782) to (783.center);
		\draw (784) to (785);
		\draw (785) to (786.center);
		\draw (779) to (782);
		\draw (780) to (781);
		\draw (780) to (784);
		\draw (798) to (799.center);
		\draw (798) to (799.center);
		\draw (798) to (799.center);
		\draw (779) to (798);
		\draw (798) to (799.center);
		\draw [bend left=45] (792) to (795);
		\draw [bend right=45] (777) to (785);
		\draw (801.center) to (800);
		\draw (761) to (803);
		\draw (806) to (770);
		\draw (806) to (770);
		\draw (806) to (770);
		\draw (806) to (770);
		\draw [bend left=45] (806) to (745);
		\draw (789) to (804);
		\draw (805) to (798);
		\draw (805) to (798);
		\draw (805) to (798);
		\draw (805) to (798);
		\draw [bend right=45] (805) to (773);
		\draw (811) to (759.center);
		\draw (811) to (759.center);
		\draw (762) to (810);
		\draw (810) to (763.center);
		\draw (762) to (810);
		\draw (810) to (763.center);
		\draw (811) to (759.center);
		\draw (811) to (759.center);
		\draw (751) to (811);
		\draw (808) to (787.center);
		\draw (808) to (787.center);
		\draw (790) to (809);
		\draw (809) to (791.center);
		\draw (790) to (809);
		\draw (809) to (791.center);
		\draw (808) to (787.center);
		\draw (808) to (787.center);
		\draw (779) to (808);
		\draw (803) to (811);
		\draw (803) to (811);
		\draw (803) to (811);
		\draw (803) to (811);
		\draw (804) to (808);
		\draw (804) to (808);
		\draw (804) to (808);
		\draw (804) to (808);
		\draw [bend left=45] (808) to (809);
		\draw [bend right=45] (811) to (810);
		\draw (812) to (790);
		\draw (812) to (762);
		\draw (803) to (812);
		\draw (812) to (806);
		\draw (812) to (805);
		\draw (804) to (812);
		\draw (800) to (805);
		\draw (800) to (804);
		\draw (800) to (790);
		\draw (814) to (815);
		\draw (815) to (816.center);
		\draw (817) to (818);
		\draw (818) to (819.center);
		\draw (820) to (815);
		\draw (814) to (815);
		\draw (815) to (816.center);
		\draw (817) to (818);
		\draw (818) to (819.center);
		\draw (822) to (823);
		\draw (823) to (824.center);
		\draw (825) to (826);
		\draw (826) to (827.center);
		\draw (829) to (826);
		\draw (829) to (823);
		\draw (822) to (823);
		\draw (823) to (824.center);
		\draw (825) to (826);
		\draw (826) to (827.center);
		\draw (821) to (822);
		\draw (821) to (825);
		\draw (830) to (822);
		\draw (833) to (834);
		\draw (834) to (835.center);
		\draw (836) to (837);
		\draw (837) to (838.center);
		\draw (833) to (834);
		\draw (834) to (835.center);
		\draw (836) to (837);
		\draw (837) to (838.center);
		\draw (829) to (834);
		\draw (829) to (837);
		\draw (831) to (830);
		\draw (830) to (833);
		\draw (821) to (817);
		\draw (821) to (814);
		\draw (822) to (823);
		\draw (823) to (824.center);
		\draw (825) to (826);
		\draw (826) to (827.center);
		\draw (822) to (823);
		\draw (823) to (824.center);
		\draw (825) to (826);
		\draw (826) to (827.center);
		\draw (820) to (823);
		\draw (821) to (822);
		\draw (821) to (825);
		\draw (839) to (840.center);
		\draw (839) to (840.center);
		\draw (839) to (840.center);
		\draw (820) to (839);
		\draw (839) to (840.center);
		\draw [bend right=45] (833) to (836);
		\draw [bend left=45] (818) to (826);
		\draw (842) to (843);
		\draw (843) to (844.center);
		\draw (845) to (846);
		\draw (846) to (847.center);
		\draw (848) to (843);
		\draw (842) to (843);
		\draw (843) to (844.center);
		\draw (845) to (846);
		\draw (846) to (847.center);
		\draw (850) to (851);
		\draw (851) to (852.center);
		\draw (853) to (854);
		\draw (854) to (855.center);
		\draw (857) to (854);
		\draw (857) to (851);
		\draw (850) to (851);
		\draw (851) to (852.center);
		\draw (853) to (854);
		\draw (854) to (855.center);
		\draw (849) to (850);
		\draw (849) to (853);
		\draw (858) to (850);
		\draw (861) to (862);
		\draw (862) to (863.center);
		\draw (864) to (865);
		\draw (865) to (866.center);
		\draw (861) to (862);
		\draw (862) to (863.center);
		\draw (864) to (865);
		\draw (865) to (866.center);
		\draw (857) to (862);
		\draw (857) to (865);
		\draw (859) to (858);
		\draw (858) to (861);
		\draw (849) to (845);
		\draw (849) to (842);
		\draw (850) to (851);
		\draw (851) to (852.center);
		\draw (853) to (854);
		\draw (854) to (855.center);
		\draw (850) to (851);
		\draw (851) to (852.center);
		\draw (853) to (854);
		\draw (854) to (855.center);
		\draw (848) to (851);
		\draw (849) to (850);
		\draw (849) to (853);
		\draw (867) to (868.center);
		\draw (867) to (868.center);
		\draw (867) to (868.center);
		\draw (848) to (867);
		\draw (867) to (868.center);
		\draw [bend left=45] (861) to (864);
		\draw [bend right=45] (846) to (854);
		\draw (870) to (869);
		\draw (830) to (872);
		\draw (875) to (839);
		\draw (875) to (839);
		\draw (875) to (839);
		\draw (875) to (839);
		\draw [bend left=45] (875) to (814);
		\draw (858) to (873);
		\draw (874) to (867);
		\draw (874) to (867);
		\draw (874) to (867);
		\draw (874) to (867);
		\draw [bend right=45] (874) to (842);
		\draw (879) to (828.center);
		\draw (879) to (828.center);
		\draw (831) to (878);
		\draw (878) to (832.center);
		\draw (831) to (878);
		\draw (878) to (832.center);
		\draw (879) to (828.center);
		\draw (879) to (828.center);
		\draw (820) to (879);
		\draw (876) to (856.center);
		\draw (876) to (856.center);
		\draw (859) to (877);
		\draw (877) to (860.center);
		\draw (859) to (877);
		\draw (877) to (860.center);
		\draw (876) to (856.center);
		\draw (876) to (856.center);
		\draw (848) to (876);
		\draw (872) to (879);
		\draw (872) to (879);
		\draw (872) to (879);
		\draw (872) to (879);
		\draw (873) to (876);
		\draw (873) to (876);
		\draw (873) to (876);
		\draw (873) to (876);
		\draw [bend left=45] (876) to (877);
		\draw [bend right=45] (879) to (878);
		\draw (880) to (831);
		\draw (872) to (880);
		\draw (880) to (875);
		\draw (869) to (874);
		\draw (869) to (873);
		\draw (869) to (859);
		\draw (870) to (880);
		\draw (881.center) to (870);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split-v2-pt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z tiny dot] (0) at (-4.5, 5.375) {};
		\node [style=X tiny dot] (1) at (-4.5, 5.625) {};
		\node [style=none] (2) at (-4.5, 6.25) {};
		\node [style=Z tiny dot] (3) at (-2.5, 5.375) {};
		\node [style=X tiny dot] (4) at (-2.5, 5.625) {};
		\node [style=none] (5) at (-2.5, 6.25) {};
		\node [style=Z dot] (6) at (-5.5, 4.625) {};
		\node [style=X dot] (7) at (-3.5, 4.375) {};
		\node [style=Z tiny dot] (8) at (-4.5, 3.375) {};
		\node [style=X tiny dot] (9) at (-4.5, 3.625) {};
		\node [style=none] (10) at (-4.5, 4.25) {};
		\node [style=Z tiny dot] (11) at (-2.5, 3.375) {};
		\node [style=X tiny dot] (12) at (-2.5, 3.625) {};
		\node [style=none] (13) at (-2.5, 4.5) {};
		\node [style=none] (14) at (-6.5, 4.25) {};
		\node [style=Z dot] (15) at (-3.5, 2.625) {};
		\node [style=X dot] (16) at (-5.5, 2.375) {};
		\node [style=Z tiny dot] (17) at (-6.5, 1.375) {};
		\node [style=none] (18) at (-6.5, 2.25) {};
		\node [style=Z tiny dot] (19) at (-4.5, 1.375) {};
		\node [style=X tiny dot] (20) at (-4.5, 1.625) {};
		\node [style=none] (21) at (-4.5, 2.25) {};
		\node [style=Z tiny dot] (22) at (-2.5, 1.375) {};
		\node [style=X tiny dot] (23) at (-2.5, 1.625) {};
		\node [style=none] (24) at (-2.5, 2.5) {};
		\node [style=X tiny dot] (25) at (-6.5, 5.625) {};
		\node [style=none] (26) at (-6.5, 6.25) {};
		\node [style=X tiny dot] (27) at (-6.5, 5.625) {};
		\node [style=Z tiny dot] (28) at (-11.5, 5.375) {};
		\node [style=X tiny dot] (29) at (-11.5, 5.625) {};
		\node [style=none] (30) at (-11.5, 6.25) {};
		\node [style=Z tiny dot] (31) at (-13.5, 5.375) {};
		\node [style=X tiny dot] (32) at (-13.5, 5.625) {};
		\node [style=none] (33) at (-13.5, 6.25) {};
		\node [style=Z dot] (34) at (-10.5, 4.625) {};
		\node [style=X dot] (35) at (-12.5, 4.375) {};
		\node [style=Z tiny dot] (36) at (-11.5, 3.375) {};
		\node [style=X tiny dot] (37) at (-11.5, 3.625) {};
		\node [style=none] (38) at (-11.5, 4.25) {};
		\node [style=Z tiny dot] (39) at (-13.5, 3.375) {};
		\node [style=X tiny dot] (40) at (-13.5, 3.625) {};
		\node [style=none] (41) at (-13.5, 4.5) {};
		\node [style=none] (42) at (-9.5, 4.25) {};
		\node [style=Z dot] (43) at (-12.5, 2.625) {};
		\node [style=X dot] (44) at (-10.5, 2.375) {};
		\node [style=Z tiny dot] (45) at (-9.5, 1.375) {};
		\node [style=none] (46) at (-9.5, 2.25) {};
		\node [style=Z tiny dot] (47) at (-11.5, 1.375) {};
		\node [style=X tiny dot] (48) at (-11.5, 1.625) {};
		\node [style=none] (49) at (-11.5, 2.25) {};
		\node [style=Z tiny dot] (50) at (-13.5, 1.375) {};
		\node [style=X tiny dot] (51) at (-13.5, 1.625) {};
		\node [style=none] (52) at (-13.5, 2.5) {};
		\node [style=X tiny dot] (53) at (-9.5, 5.625) {};
		\node [style=none] (54) at (-9.5, 6.25) {};
		\node [style=X dot] (55) at (-8.5, 0.125) {};
		\node [style=Z dot] (56) at (-8, -0.5) {};
		\node [style=X tiny dot] (57) at (-9.5, 5.625) {};
		\node [style=Z tiny dot] (58) at (-6.5, 3.375) {};
		\node [style=Z tiny dot] (59) at (-9.5, 3.375) {};
		\node [style=Z tiny dot] (60) at (-9.5, 5.375) {};
		\node [style=Z tiny dot] (61) at (-6.5, 5.375) {};
		\node [style=X dot] (62) at (-7.5, 0.125) {};
		\node [style=X tiny dot] (63) at (-9.5, 3.625) {};
		\node [style=X tiny dot] (64) at (-9.5, 1.625) {};
		\node [style=X tiny dot] (65) at (-6.5, 1.625) {};
		\node [style=X tiny dot] (66) at (-6.5, 3.625) {};
		\node [style=none] (67) at (-8, -1.5) {};
		\node [style=none] (68) at (-1.25, 2.5) {$=$};
		\node [style=Z tiny dot] (69) at (8.75, 5.375) {};
		\node [style=X tiny dot] (70) at (8.75, 5.625) {};
		\node [style=none] (71) at (8.75, 6.25) {};
		\node [style=Z tiny dot] (72) at (10.75, 5.375) {};
		\node [style=X tiny dot] (73) at (10.75, 5.625) {};
		\node [style=none] (74) at (10.75, 6.25) {};
		\node [style=Z dot] (75) at (7.75, 4.625) {};
		\node [style=X dot] (76) at (9.75, 4.375) {};
		\node [style=Z tiny dot] (77) at (8.75, 3.375) {};
		\node [style=X tiny dot] (78) at (8.75, 3.625) {};
		\node [style=none] (79) at (8.75, 4.25) {};
		\node [style=Z tiny dot] (80) at (10.75, 3.375) {};
		\node [style=X tiny dot] (81) at (10.75, 3.625) {};
		\node [style=none] (82) at (10.75, 4.5) {};
		\node [style=none] (83) at (6.75, 4.25) {};
		\node [style=Z dot] (84) at (9.75, 2.625) {};
		\node [style=X dot] (85) at (7.75, 2.375) {};
		\node [style=Z tiny dot] (86) at (6.75, 1.375) {};
		\node [style=none] (87) at (6.75, 2.25) {};
		\node [style=Z tiny dot] (88) at (8.75, 1.375) {};
		\node [style=X tiny dot] (89) at (8.75, 1.625) {};
		\node [style=none] (90) at (8.75, 2.25) {};
		\node [style=Z tiny dot] (91) at (10.75, 1.375) {};
		\node [style=X tiny dot] (92) at (10.75, 1.625) {};
		\node [style=none] (93) at (10.75, 2.5) {};
		\node [style=X tiny dot] (94) at (6.75, 5.625) {};
		\node [style=none] (95) at (6.75, 6.25) {};
		\node [style=X tiny dot] (96) at (6.75, 5.625) {};
		\node [style=Z tiny dot] (97) at (1.75, 5.375) {};
		\node [style=X tiny dot] (98) at (1.75, 5.625) {};
		\node [style=none] (99) at (1.75, 6.25) {};
		\node [style=Z tiny dot] (100) at (-0.25, 5.375) {};
		\node [style=X tiny dot] (101) at (-0.25, 5.625) {};
		\node [style=none] (102) at (-0.25, 6.25) {};
		\node [style=Z dot] (103) at (2.75, 4.625) {};
		\node [style=X dot] (104) at (0.75, 4.375) {};
		\node [style=Z tiny dot] (105) at (1.75, 3.375) {};
		\node [style=X tiny dot] (106) at (1.75, 3.625) {};
		\node [style=none] (107) at (1.75, 4.25) {};
		\node [style=Z tiny dot] (108) at (-0.25, 3.375) {};
		\node [style=X tiny dot] (109) at (-0.25, 3.625) {};
		\node [style=none] (110) at (-0.25, 4.5) {};
		\node [style=none] (111) at (3.75, 4.25) {};
		\node [style=Z dot] (112) at (0.75, 2.625) {};
		\node [style=X dot] (113) at (2.75, 2.375) {};
		\node [style=Z tiny dot] (114) at (3.75, 1.375) {};
		\node [style=none] (115) at (3.75, 2.25) {};
		\node [style=Z tiny dot] (116) at (1.75, 1.375) {};
		\node [style=X tiny dot] (117) at (1.75, 1.625) {};
		\node [style=none] (118) at (1.75, 2.25) {};
		\node [style=Z tiny dot] (119) at (-0.25, 1.375) {};
		\node [style=X tiny dot] (120) at (-0.25, 1.625) {};
		\node [style=none] (121) at (-0.25, 2.5) {};
		\node [style=X tiny dot] (122) at (3.75, 5.625) {};
		\node [style=none] (123) at (3.75, 6.25) {};
		\node [style=X dot] (124) at (4.75, 0.125) {};
		\node [style=Z dot] (125) at (5.25, -0.5) {};
		\node [style=X tiny dot] (126) at (3.75, 5.625) {};
		\node [style=Z tiny dot] (127) at (6.75, 3.375) {};
		\node [style=Z tiny dot] (128) at (3.75, 3.375) {};
		\node [style=Z tiny dot] (129) at (3.75, 5.375) {};
		\node [style=Z tiny dot] (130) at (6.75, 5.375) {};
		\node [style=X dot] (131) at (5.75, 0.125) {};
		\node [style=X tiny dot] (132) at (3.75, 3.625) {};
		\node [style=X tiny dot] (133) at (3.75, 1.625) {};
		\node [style=X tiny dot] (134) at (6.75, 1.625) {};
		\node [style=X tiny dot] (135) at (6.75, 3.625) {};
		\node [style=none] (136) at (5.25, -1.5) {};
		\node [style=Z tiny dot] (137) at (3.75, 2.75) {};
		\node [style=Z tiny dot] (138) at (3.75, 0.75) {};
		\node [style=Z tiny dot] (212) at (6.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2.center);
		\draw (3) to (4);
		\draw (4) to (5.center);
		\draw (6) to (1);
		\draw (0) to (1);
		\draw (1) to (2.center);
		\draw (3) to (4);
		\draw (4) to (5.center);
		\draw (8) to (9);
		\draw (9) to (10.center);
		\draw (11) to (12);
		\draw (12) to (13.center);
		\draw (15) to (12);
		\draw (15) to (9);
		\draw (8) to (9);
		\draw (9) to (10.center);
		\draw (11) to (12);
		\draw (12) to (13.center);
		\draw (7) to (8);
		\draw (7) to (11);
		\draw (16) to (8);
		\draw (19) to (20);
		\draw (20) to (21.center);
		\draw (22) to (23);
		\draw (23) to (24.center);
		\draw (19) to (20);
		\draw (20) to (21.center);
		\draw (22) to (23);
		\draw (23) to (24.center);
		\draw (15) to (20);
		\draw (15) to (23);
		\draw (17) to (16);
		\draw (16) to (19);
		\draw (7) to (3);
		\draw (7) to (0);
		\draw (8) to (9);
		\draw (9) to (10.center);
		\draw (11) to (12);
		\draw (12) to (13.center);
		\draw (8) to (9);
		\draw (9) to (10.center);
		\draw (11) to (12);
		\draw (12) to (13.center);
		\draw (6) to (9);
		\draw (7) to (8);
		\draw (7) to (11);
		\draw (25) to (26.center);
		\draw (25) to (26.center);
		\draw (25) to (26.center);
		\draw (6) to (25);
		\draw (25) to (26.center);
		\draw [bend right=45] (19) to (22);
		\draw [bend left=45] (4) to (12);
		\draw (28) to (29);
		\draw (29) to (30.center);
		\draw (31) to (32);
		\draw (32) to (33.center);
		\draw (34) to (29);
		\draw (28) to (29);
		\draw (29) to (30.center);
		\draw (31) to (32);
		\draw (32) to (33.center);
		\draw (36) to (37);
		\draw (37) to (38.center);
		\draw (39) to (40);
		\draw (40) to (41.center);
		\draw (43) to (40);
		\draw (43) to (37);
		\draw (36) to (37);
		\draw (37) to (38.center);
		\draw (39) to (40);
		\draw (40) to (41.center);
		\draw (35) to (36);
		\draw (35) to (39);
		\draw (44) to (36);
		\draw (47) to (48);
		\draw (48) to (49.center);
		\draw (50) to (51);
		\draw (51) to (52.center);
		\draw (47) to (48);
		\draw (48) to (49.center);
		\draw (50) to (51);
		\draw (51) to (52.center);
		\draw (43) to (48);
		\draw (43) to (51);
		\draw (45) to (44);
		\draw (44) to (47);
		\draw (35) to (31);
		\draw (35) to (28);
		\draw (36) to (37);
		\draw (37) to (38.center);
		\draw (39) to (40);
		\draw (40) to (41.center);
		\draw (36) to (37);
		\draw (37) to (38.center);
		\draw (39) to (40);
		\draw (40) to (41.center);
		\draw (34) to (37);
		\draw (35) to (36);
		\draw (35) to (39);
		\draw (53) to (54.center);
		\draw (53) to (54.center);
		\draw (53) to (54.center);
		\draw (34) to (53);
		\draw (53) to (54.center);
		\draw (55) to (45);
		\draw [bend left=45] (47) to (50);
		\draw [bend right=45] (32) to (40);
		\draw (58) to (62);
		\draw (62) to (61);
		\draw (56) to (55);
		\draw (16) to (58);
		\draw (61) to (25);
		\draw (61) to (25);
		\draw (61) to (25);
		\draw (61) to (25);
		\draw [bend left=45] (61) to (0);
		\draw (44) to (59);
		\draw (60) to (53);
		\draw (60) to (53);
		\draw (60) to (53);
		\draw (60) to (53);
		\draw (55) to (59);
		\draw (55) to (60);
		\draw [bend right=45] (60) to (28);
		\draw (66) to (14.center);
		\draw (66) to (14.center);
		\draw (17) to (65);
		\draw (65) to (18.center);
		\draw (17) to (65);
		\draw (65) to (18.center);
		\draw (66) to (14.center);
		\draw (66) to (14.center);
		\draw (6) to (66);
		\draw (63) to (42.center);
		\draw (63) to (42.center);
		\draw (45) to (64);
		\draw (64) to (46.center);
		\draw (45) to (64);
		\draw (64) to (46.center);
		\draw (63) to (42.center);
		\draw (63) to (42.center);
		\draw (34) to (63);
		\draw (58) to (66);
		\draw (58) to (66);
		\draw (58) to (66);
		\draw (58) to (66);
		\draw (59) to (63);
		\draw (59) to (63);
		\draw (59) to (63);
		\draw (59) to (63);
		\draw [bend right] (45) to (17);
		\draw [bend left=45] (63) to (64);
		\draw [bend right=45] (66) to (65);
		\draw (56) to (62);
		\draw (67.center) to (56);
		\draw (62) to (17);
		\draw (69) to (70);
		\draw (70) to (71.center);
		\draw (72) to (73);
		\draw (73) to (74.center);
		\draw (75) to (70);
		\draw (69) to (70);
		\draw (70) to (71.center);
		\draw (72) to (73);
		\draw (73) to (74.center);
		\draw (77) to (78);
		\draw (78) to (79.center);
		\draw (80) to (81);
		\draw (81) to (82.center);
		\draw (84) to (81);
		\draw (84) to (78);
		\draw (77) to (78);
		\draw (78) to (79.center);
		\draw (80) to (81);
		\draw (81) to (82.center);
		\draw (76) to (77);
		\draw (76) to (80);
		\draw (85) to (77);
		\draw (88) to (89);
		\draw (89) to (90.center);
		\draw (91) to (92);
		\draw (92) to (93.center);
		\draw (88) to (89);
		\draw (89) to (90.center);
		\draw (91) to (92);
		\draw (92) to (93.center);
		\draw (84) to (89);
		\draw (84) to (92);
		\draw (86) to (85);
		\draw (85) to (88);
		\draw (76) to (72);
		\draw (76) to (69);
		\draw (77) to (78);
		\draw (78) to (79.center);
		\draw (80) to (81);
		\draw (81) to (82.center);
		\draw (77) to (78);
		\draw (78) to (79.center);
		\draw (80) to (81);
		\draw (81) to (82.center);
		\draw (75) to (78);
		\draw (76) to (77);
		\draw (76) to (80);
		\draw (94) to (95.center);
		\draw (94) to (95.center);
		\draw (94) to (95.center);
		\draw (75) to (94);
		\draw (94) to (95.center);
		\draw [bend right=45] (88) to (91);
		\draw [bend left=45] (73) to (81);
		\draw (97) to (98);
		\draw (98) to (99.center);
		\draw (100) to (101);
		\draw (101) to (102.center);
		\draw (103) to (98);
		\draw (97) to (98);
		\draw (98) to (99.center);
		\draw (100) to (101);
		\draw (101) to (102.center);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (108) to (109);
		\draw (109) to (110.center);
		\draw (112) to (109);
		\draw (112) to (106);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (108) to (109);
		\draw (109) to (110.center);
		\draw (104) to (105);
		\draw (104) to (108);
		\draw (113) to (105);
		\draw (116) to (117);
		\draw (117) to (118.center);
		\draw (119) to (120);
		\draw (120) to (121.center);
		\draw (116) to (117);
		\draw (117) to (118.center);
		\draw (119) to (120);
		\draw (120) to (121.center);
		\draw (112) to (117);
		\draw (112) to (120);
		\draw (114) to (113);
		\draw (113) to (116);
		\draw (104) to (100);
		\draw (104) to (97);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (108) to (109);
		\draw (109) to (110.center);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (108) to (109);
		\draw (109) to (110.center);
		\draw (103) to (106);
		\draw (104) to (105);
		\draw (104) to (108);
		\draw (122) to (123.center);
		\draw (122) to (123.center);
		\draw (122) to (123.center);
		\draw (103) to (122);
		\draw (122) to (123.center);
		\draw (124) to (114);
		\draw [bend left=45] (116) to (119);
		\draw [bend right=45] (101) to (109);
		\draw (127) to (131);
		\draw (131) to (130);
		\draw (125) to (124);
		\draw (85) to (127);
		\draw (130) to (94);
		\draw (130) to (94);
		\draw (130) to (94);
		\draw (130) to (94);
		\draw [bend left=45] (130) to (69);
		\draw (113) to (128);
		\draw (129) to (122);
		\draw (129) to (122);
		\draw (129) to (122);
		\draw (129) to (122);
		\draw (124) to (128);
		\draw (124) to (129);
		\draw [bend right=45] (129) to (97);
		\draw (135) to (83.center);
		\draw (135) to (83.center);
		\draw (86) to (134);
		\draw (134) to (87.center);
		\draw (86) to (134);
		\draw (134) to (87.center);
		\draw (135) to (83.center);
		\draw (135) to (83.center);
		\draw (75) to (135);
		\draw (132) to (111.center);
		\draw (132) to (111.center);
		\draw (114) to (133);
		\draw (133) to (115.center);
		\draw (114) to (133);
		\draw (133) to (115.center);
		\draw (132) to (111.center);
		\draw (132) to (111.center);
		\draw (103) to (132);
		\draw (127) to (135);
		\draw (127) to (135);
		\draw (127) to (135);
		\draw (127) to (135);
		\draw (128) to (132);
		\draw (128) to (132);
		\draw (128) to (132);
		\draw (128) to (132);
		\draw [bend right] (114) to (86);
		\draw [bend left=45] (132) to (133);
		\draw [bend right=45] (135) to (134);
		\draw (125) to (131);
		\draw (136.center) to (125);
		\draw (131) to (86);
		\draw (138) to (114);
		\draw (137) to (128);
		\draw (86) to (212);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split-v2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z tiny dot] (72) at (-3.75, 1.875) {};
		\node [style=X tiny dot] (73) at (-3.75, 2.125) {};
		\node [style=none] (74) at (-3.75, 2.75) {};
		\node [style=Z tiny dot] (75) at (-1.75, 1.875) {};
		\node [style=X tiny dot] (76) at (-1.75, 2.125) {};
		\node [style=none] (77) at (-1.75, 2.75) {};
		\node [style=Z dot] (84) at (-4.75, 1.125) {};
		\node [style=X dot] (103) at (-2.75, 0.875) {};
		\node [style=Z tiny dot] (105) at (-3.75, -0.125) {};
		\node [style=X tiny dot] (106) at (-3.75, 0.125) {};
		\node [style=none] (107) at (-3.75, 0.75) {};
		\node [style=Z tiny dot] (108) at (-1.75, -0.125) {};
		\node [style=X tiny dot] (109) at (-1.75, 0.125) {};
		\node [style=none] (110) at (-1.75, 1) {};
		\node [style=none] (119) at (-5.75, 0.75) {};
		\node [style=Z dot] (120) at (-2.75, -0.875) {};
		\node [style=X dot] (123) at (-4.75, -1.125) {};
		\node [style=Z tiny dot] (124) at (-5.75, -2.125) {};
		\node [style=none] (126) at (-5.75, -1.25) {};
		\node [style=Z tiny dot] (127) at (-3.75, -2.125) {};
		\node [style=X tiny dot] (128) at (-3.75, -1.875) {};
		\node [style=none] (129) at (-3.75, -1.25) {};
		\node [style=Z tiny dot] (130) at (-1.75, -2.125) {};
		\node [style=X tiny dot] (131) at (-1.75, -1.875) {};
		\node [style=none] (132) at (-1.75, -1) {};
		\node [style=X tiny dot] (145) at (-5.75, 2.125) {};
		\node [style=none] (146) at (-5.75, 2.75) {};
		\node [style=X tiny dot] (187) at (-5.75, 2.125) {};
		\node [style=Z tiny dot] (188) at (-10.75, 1.875) {};
		\node [style=X tiny dot] (189) at (-10.75, 2.125) {};
		\node [style=none] (190) at (-10.75, 2.75) {};
		\node [style=Z tiny dot] (191) at (-12.75, 1.875) {};
		\node [style=X tiny dot] (192) at (-12.75, 2.125) {};
		\node [style=none] (193) at (-12.75, 2.75) {};
		\node [style=Z dot] (194) at (-9.75, 1.125) {};
		\node [style=X dot] (195) at (-11.75, 0.875) {};
		\node [style=Z tiny dot] (196) at (-10.75, -0.125) {};
		\node [style=X tiny dot] (197) at (-10.75, 0.125) {};
		\node [style=none] (198) at (-10.75, 0.75) {};
		\node [style=Z tiny dot] (199) at (-12.75, -0.125) {};
		\node [style=X tiny dot] (200) at (-12.75, 0.125) {};
		\node [style=none] (201) at (-12.75, 1) {};
		\node [style=none] (204) at (-8.75, 0.75) {};
		\node [style=Z dot] (205) at (-11.75, -0.875) {};
		\node [style=X dot] (206) at (-9.75, -1.125) {};
		\node [style=Z tiny dot] (207) at (-8.75, -2.125) {};
		\node [style=none] (209) at (-8.75, -1.25) {};
		\node [style=Z tiny dot] (210) at (-10.75, -2.125) {};
		\node [style=X tiny dot] (211) at (-10.75, -1.875) {};
		\node [style=none] (212) at (-10.75, -1.25) {};
		\node [style=Z tiny dot] (213) at (-12.75, -2.125) {};
		\node [style=X tiny dot] (214) at (-12.75, -1.875) {};
		\node [style=none] (215) at (-12.75, -1) {};
		\node [style=X tiny dot] (217) at (-8.75, 2.125) {};
		\node [style=none] (218) at (-8.75, 2.75) {};
		\node [style=X dot] (219) at (-7.75, -3.375) {};
		\node [style=none] (221) at (-7.75, -4.5) {};
		\node [style=X tiny dot] (222) at (-8.75, 2.125) {};
		\node [style=Z tiny dot] (223) at (-5.75, -0.125) {};
		\node [style=Z tiny dot] (224) at (-8.75, -0.125) {};
		\node [style=Z tiny dot] (225) at (-8.75, 1.875) {};
		\node [style=Z tiny dot] (226) at (-5.75, 1.875) {};
		\node [style=X dot] (227) at (-7.25, 0.875) {};
		\node [style=X tiny dot] (228) at (-8.75, 0.125) {};
		\node [style=Z dot] (229) at (-7.25, -0.875) {};
		\node [style=X tiny dot] (230) at (-8.75, -1.875) {};
		\node [style=X tiny dot] (231) at (-5.75, -1.875) {};
		\node [style=X tiny dot] (232) at (-5.75, 0.125) {};
		\node [style=none] (233) at (-0.5, 0) {$=$};
		\node [style=Z tiny dot] (234) at (9.75, 1.875) {};
		\node [style=X tiny dot] (235) at (9.75, 2.125) {};
		\node [style=none] (236) at (9.75, 2.75) {};
		\node [style=Z tiny dot] (237) at (11.75, 1.875) {};
		\node [style=X tiny dot] (238) at (11.75, 2.125) {};
		\node [style=none] (239) at (11.75, 2.75) {};
		\node [style=Z dot] (240) at (8.75, 1.125) {};
		\node [style=X dot] (241) at (10.75, 0.875) {};
		\node [style=Z tiny dot] (242) at (9.75, -0.125) {};
		\node [style=X tiny dot] (243) at (9.75, 0.125) {};
		\node [style=none] (244) at (9.75, 0.75) {};
		\node [style=Z tiny dot] (245) at (11.75, -0.125) {};
		\node [style=X tiny dot] (246) at (11.75, 0.125) {};
		\node [style=none] (247) at (11.75, 1) {};
		\node [style=none] (248) at (7.75, 0.75) {};
		\node [style=Z dot] (249) at (10.75, -0.875) {};
		\node [style=X dot] (250) at (8.75, -1.125) {};
		\node [style=Z tiny dot] (251) at (7.75, -2.125) {};
		\node [style=none] (252) at (7.75, -1.25) {};
		\node [style=Z tiny dot] (253) at (9.75, -2.125) {};
		\node [style=X tiny dot] (254) at (9.75, -1.875) {};
		\node [style=none] (255) at (9.75, -1.25) {};
		\node [style=Z tiny dot] (256) at (11.75, -2.125) {};
		\node [style=X tiny dot] (257) at (11.75, -1.875) {};
		\node [style=none] (258) at (11.75, -1) {};
		\node [style=X tiny dot] (259) at (7.75, 2.125) {};
		\node [style=none] (260) at (7.75, 2.75) {};
		\node [style=X tiny dot] (261) at (7.75, 2.125) {};
		\node [style=Z tiny dot] (262) at (2.75, 1.875) {};
		\node [style=X tiny dot] (263) at (2.75, 2.125) {};
		\node [style=none] (264) at (2.75, 2.75) {};
		\node [style=Z tiny dot] (265) at (0.75, 1.875) {};
		\node [style=X tiny dot] (266) at (0.75, 2.125) {};
		\node [style=none] (267) at (0.75, 2.75) {};
		\node [style=Z dot] (268) at (3.75, 1.125) {};
		\node [style=X dot] (269) at (1.75, 0.875) {};
		\node [style=Z tiny dot] (270) at (2.75, -0.125) {};
		\node [style=X tiny dot] (271) at (2.75, 0.125) {};
		\node [style=none] (272) at (2.75, 0.75) {};
		\node [style=Z tiny dot] (273) at (0.75, -0.125) {};
		\node [style=X tiny dot] (274) at (0.75, 0.125) {};
		\node [style=none] (275) at (0.75, 1) {};
		\node [style=none] (276) at (4.75, 0.75) {};
		\node [style=Z dot] (277) at (1.75, -0.875) {};
		\node [style=X dot] (278) at (3.75, -1.125) {};
		\node [style=Z tiny dot] (279) at (4.75, -2.125) {};
		\node [style=none] (280) at (4.75, -1.25) {};
		\node [style=Z tiny dot] (281) at (2.75, -2.125) {};
		\node [style=X tiny dot] (282) at (2.75, -1.875) {};
		\node [style=none] (283) at (2.75, -1.25) {};
		\node [style=Z tiny dot] (284) at (0.75, -2.125) {};
		\node [style=X tiny dot] (285) at (0.75, -1.875) {};
		\node [style=none] (286) at (0.75, -1) {};
		\node [style=X tiny dot] (287) at (4.75, 2.125) {};
		\node [style=none] (288) at (4.75, 2.75) {};
		\node [style=X dot] (289) at (5.75, -3.375) {};
		\node [style=none] (290) at (5.75, -4.5) {};
		\node [style=X tiny dot] (291) at (4.75, 2.125) {};
		\node [style=Z tiny dot] (292) at (7.75, -0.125) {};
		\node [style=Z tiny dot] (293) at (4.75, -0.125) {};
		\node [style=Z tiny dot] (294) at (4.75, 1.875) {};
		\node [style=Z tiny dot] (295) at (7.75, 1.875) {};
		\node [style=X dot] (296) at (6.25, 0.875) {};
		\node [style=X tiny dot] (297) at (4.75, 0.125) {};
		\node [style=X tiny dot] (299) at (4.75, -1.875) {};
		\node [style=X tiny dot] (300) at (7.75, -1.875) {};
		\node [style=X tiny dot] (301) at (7.75, 0.125) {};
		\node [style=none] (302) at (13, 0) {$=$};
		\node [style=Z tiny dot] (303) at (23.25, 1.875) {};
		\node [style=X tiny dot] (304) at (23.25, 2.125) {};
		\node [style=none] (305) at (23.25, 2.75) {};
		\node [style=Z tiny dot] (306) at (25.25, 1.875) {};
		\node [style=X tiny dot] (307) at (25.25, 2.125) {};
		\node [style=none] (308) at (25.25, 2.75) {};
		\node [style=Z dot] (309) at (22.25, 1.125) {};
		\node [style=X dot] (310) at (24.25, 0.875) {};
		\node [style=Z tiny dot] (311) at (23.25, -0.125) {};
		\node [style=X tiny dot] (312) at (23.25, 0.125) {};
		\node [style=none] (313) at (23.25, 0.75) {};
		\node [style=Z tiny dot] (314) at (25.25, -0.125) {};
		\node [style=X tiny dot] (315) at (25.25, 0.125) {};
		\node [style=none] (316) at (25.25, 1) {};
		\node [style=none] (317) at (21.25, 0.75) {};
		\node [style=Z dot] (318) at (24.25, -0.875) {};
		\node [style=X dot] (319) at (22.25, -1.125) {};
		\node [style=Z tiny dot] (320) at (21.25, -2.125) {};
		\node [style=none] (321) at (21.25, -1.25) {};
		\node [style=Z tiny dot] (322) at (23.25, -2.125) {};
		\node [style=X tiny dot] (323) at (23.25, -1.875) {};
		\node [style=none] (324) at (23.25, -1.25) {};
		\node [style=Z tiny dot] (325) at (25.25, -2.125) {};
		\node [style=X tiny dot] (326) at (25.25, -1.875) {};
		\node [style=none] (327) at (25.25, -1) {};
		\node [style=X tiny dot] (328) at (21.25, 2.125) {};
		\node [style=none] (329) at (21.25, 2.75) {};
		\node [style=X tiny dot] (330) at (21.25, 2.125) {};
		\node [style=Z tiny dot] (331) at (16.25, 1.875) {};
		\node [style=X tiny dot] (332) at (16.25, 2.125) {};
		\node [style=none] (333) at (16.25, 2.75) {};
		\node [style=Z tiny dot] (334) at (14.25, 1.875) {};
		\node [style=X tiny dot] (335) at (14.25, 2.125) {};
		\node [style=none] (336) at (14.25, 2.75) {};
		\node [style=Z dot] (337) at (17.25, 1.125) {};
		\node [style=X dot] (338) at (15.25, 0.875) {};
		\node [style=Z tiny dot] (339) at (16.25, -0.125) {};
		\node [style=X tiny dot] (340) at (16.25, 0.125) {};
		\node [style=none] (341) at (16.25, 0.75) {};
		\node [style=Z tiny dot] (342) at (14.25, -0.125) {};
		\node [style=X tiny dot] (343) at (14.25, 0.125) {};
		\node [style=none] (344) at (14.25, 1) {};
		\node [style=none] (345) at (18.25, 0.75) {};
		\node [style=Z dot] (346) at (15.25, -0.875) {};
		\node [style=X dot] (347) at (17.25, -1.125) {};
		\node [style=Z tiny dot] (348) at (18.25, -2.125) {};
		\node [style=none] (349) at (18.25, -1.25) {};
		\node [style=Z tiny dot] (350) at (16.25, -2.125) {};
		\node [style=X tiny dot] (351) at (16.25, -1.875) {};
		\node [style=none] (352) at (16.25, -1.25) {};
		\node [style=Z tiny dot] (353) at (14.25, -2.125) {};
		\node [style=X tiny dot] (354) at (14.25, -1.875) {};
		\node [style=none] (355) at (14.25, -1) {};
		\node [style=X tiny dot] (356) at (18.25, 2.125) {};
		\node [style=none] (357) at (18.25, 2.75) {};
		\node [style=X dot] (358) at (19.25, -3.375) {};
		\node [style=none] (359) at (19.25, -4.5) {};
		\node [style=X tiny dot] (360) at (18.25, 2.125) {};
		\node [style=Z tiny dot] (361) at (21.25, -0.125) {};
		\node [style=Z tiny dot] (362) at (18.25, -0.125) {};
		\node [style=Z tiny dot] (363) at (18.25, 1.875) {};
		\node [style=Z tiny dot] (364) at (21.25, 1.875) {};
		\node [style=X dot] (365) at (20, -3.375) {};
		\node [style=X tiny dot] (366) at (18.25, 0.125) {};
		\node [style=X tiny dot] (367) at (18.25, -1.875) {};
		\node [style=X tiny dot] (368) at (21.25, -1.875) {};
		\node [style=X tiny dot] (369) at (21.25, 0.125) {};
		\node [style=none] (370) at (-14, -8) {$=$};
		\node [style=Z tiny dot] (371) at (-3.75, -6.125) {};
		\node [style=X tiny dot] (372) at (-3.75, -5.875) {};
		\node [style=none] (373) at (-3.75, -5.25) {};
		\node [style=Z tiny dot] (374) at (-1.75, -6.125) {};
		\node [style=X tiny dot] (375) at (-1.75, -5.875) {};
		\node [style=none] (376) at (-1.75, -5.25) {};
		\node [style=Z dot] (377) at (-4.75, -6.875) {};
		\node [style=X dot] (378) at (-2.75, -7.125) {};
		\node [style=Z tiny dot] (379) at (-3.75, -8.125) {};
		\node [style=X tiny dot] (380) at (-3.75, -7.875) {};
		\node [style=none] (381) at (-3.75, -7.25) {};
		\node [style=Z tiny dot] (382) at (-1.75, -8.125) {};
		\node [style=X tiny dot] (383) at (-1.75, -7.875) {};
		\node [style=none] (384) at (-1.75, -7) {};
		\node [style=none] (385) at (-5.75, -7.25) {};
		\node [style=Z dot] (386) at (-2.75, -8.875) {};
		\node [style=X dot] (387) at (-4.75, -9.125) {};
		\node [style=Z tiny dot] (388) at (-5.75, -10.125) {};
		\node [style=none] (389) at (-5.75, -9.25) {};
		\node [style=Z tiny dot] (390) at (-3.75, -10.125) {};
		\node [style=X tiny dot] (391) at (-3.75, -9.875) {};
		\node [style=none] (392) at (-3.75, -9.25) {};
		\node [style=Z tiny dot] (393) at (-1.75, -10.125) {};
		\node [style=X tiny dot] (394) at (-1.75, -9.875) {};
		\node [style=none] (395) at (-1.75, -9) {};
		\node [style=X tiny dot] (396) at (-5.75, -5.875) {};
		\node [style=none] (397) at (-5.75, -5.25) {};
		\node [style=X tiny dot] (398) at (-5.75, -5.875) {};
		\node [style=Z tiny dot] (399) at (-10.75, -6.125) {};
		\node [style=X tiny dot] (400) at (-10.75, -5.875) {};
		\node [style=none] (401) at (-10.75, -5.25) {};
		\node [style=Z tiny dot] (402) at (-12.75, -6.125) {};
		\node [style=X tiny dot] (403) at (-12.75, -5.875) {};
		\node [style=none] (404) at (-12.75, -5.25) {};
		\node [style=Z dot] (405) at (-9.75, -6.875) {};
		\node [style=X dot] (406) at (-11.75, -7.125) {};
		\node [style=Z tiny dot] (407) at (-10.75, -8.125) {};
		\node [style=X tiny dot] (408) at (-10.75, -7.875) {};
		\node [style=none] (409) at (-10.75, -7.25) {};
		\node [style=Z tiny dot] (410) at (-12.75, -8.125) {};
		\node [style=X tiny dot] (411) at (-12.75, -7.875) {};
		\node [style=none] (412) at (-12.75, -7) {};
		\node [style=none] (413) at (-8.75, -7.25) {};
		\node [style=Z dot] (414) at (-11.75, -8.875) {};
		\node [style=X dot] (415) at (-9.75, -9.125) {};
		\node [style=Z tiny dot] (416) at (-8.75, -10.125) {};
		\node [style=none] (417) at (-8.75, -9.25) {};
		\node [style=Z tiny dot] (418) at (-10.75, -10.125) {};
		\node [style=X tiny dot] (419) at (-10.75, -9.875) {};
		\node [style=none] (420) at (-10.75, -9.25) {};
		\node [style=Z tiny dot] (421) at (-12.75, -10.125) {};
		\node [style=X tiny dot] (422) at (-12.75, -9.875) {};
		\node [style=none] (423) at (-12.75, -9) {};
		\node [style=X tiny dot] (424) at (-8.75, -5.875) {};
		\node [style=none] (425) at (-8.75, -5.25) {};
		\node [style=X dot] (426) at (-7.75, -11.375) {};
		\node [style=Z dot] (427) at (-7.25, -12) {};
		\node [style=X tiny dot] (428) at (-8.75, -5.875) {};
		\node [style=Z tiny dot] (429) at (-5.75, -8.125) {};
		\node [style=Z tiny dot] (430) at (-8.75, -8.125) {};
		\node [style=Z tiny dot] (431) at (-8.75, -6.125) {};
		\node [style=Z tiny dot] (432) at (-5.75, -6.125) {};
		\node [style=X dot] (433) at (-6.75, -11.375) {};
		\node [style=X tiny dot] (434) at (-8.75, -7.875) {};
		\node [style=X tiny dot] (435) at (-8.75, -9.875) {};
		\node [style=X tiny dot] (436) at (-5.75, -9.875) {};
		\node [style=X tiny dot] (437) at (-5.75, -7.875) {};
		\node [style=none] (438) at (-7.25, -13) {};
		\node [style=none] (439) at (-0.5, -8) {$=$};
		\node [style=Z tiny dot] (440) at (9.75, -6.125) {};
		\node [style=X tiny dot] (441) at (9.75, -5.875) {};
		\node [style=none] (442) at (9.75, -5.25) {};
		\node [style=Z tiny dot] (443) at (11.75, -6.125) {};
		\node [style=X tiny dot] (444) at (11.75, -5.875) {};
		\node [style=none] (445) at (11.75, -5.25) {};
		\node [style=Z dot] (446) at (8.75, -6.875) {};
		\node [style=X dot] (447) at (10.75, -7.125) {};
		\node [style=Z tiny dot] (448) at (9.75, -8.125) {};
		\node [style=X tiny dot] (449) at (9.75, -7.875) {};
		\node [style=none] (450) at (9.75, -7.25) {};
		\node [style=Z tiny dot] (451) at (11.75, -8.125) {};
		\node [style=X tiny dot] (452) at (11.75, -7.875) {};
		\node [style=none] (453) at (11.75, -7) {};
		\node [style=none] (454) at (7.75, -7.25) {};
		\node [style=Z dot] (455) at (10.75, -8.875) {};
		\node [style=X dot] (456) at (8.75, -9.125) {};
		\node [style=Z tiny dot] (457) at (7.75, -10.125) {};
		\node [style=none] (458) at (7.75, -9.25) {};
		\node [style=Z tiny dot] (459) at (9.75, -10.125) {};
		\node [style=X tiny dot] (460) at (9.75, -9.875) {};
		\node [style=none] (461) at (9.75, -9.25) {};
		\node [style=Z tiny dot] (462) at (11.75, -10.125) {};
		\node [style=X tiny dot] (463) at (11.75, -9.875) {};
		\node [style=none] (464) at (11.75, -9) {};
		\node [style=X tiny dot] (465) at (7.75, -5.875) {};
		\node [style=none] (466) at (7.75, -5.25) {};
		\node [style=X tiny dot] (467) at (7.75, -5.875) {};
		\node [style=Z tiny dot] (468) at (2.75, -6.125) {};
		\node [style=X tiny dot] (469) at (2.75, -5.875) {};
		\node [style=none] (470) at (2.75, -5.25) {};
		\node [style=Z tiny dot] (471) at (0.75, -6.125) {};
		\node [style=X tiny dot] (472) at (0.75, -5.875) {};
		\node [style=none] (473) at (0.75, -5.25) {};
		\node [style=Z dot] (474) at (3.75, -6.875) {};
		\node [style=X dot] (475) at (1.75, -7.125) {};
		\node [style=Z tiny dot] (476) at (2.75, -8.125) {};
		\node [style=X tiny dot] (477) at (2.75, -7.875) {};
		\node [style=none] (478) at (2.75, -7.25) {};
		\node [style=Z tiny dot] (479) at (0.75, -8.125) {};
		\node [style=X tiny dot] (480) at (0.75, -7.875) {};
		\node [style=none] (481) at (0.75, -7) {};
		\node [style=none] (482) at (4.75, -7.25) {};
		\node [style=Z dot] (483) at (1.75, -8.875) {};
		\node [style=X dot] (484) at (3.75, -9.125) {};
		\node [style=Z tiny dot] (485) at (4.75, -10.125) {};
		\node [style=none] (486) at (4.75, -9.25) {};
		\node [style=Z tiny dot] (487) at (2.75, -10.125) {};
		\node [style=X tiny dot] (488) at (2.75, -9.875) {};
		\node [style=none] (489) at (2.75, -9.25) {};
		\node [style=Z tiny dot] (490) at (0.75, -10.125) {};
		\node [style=X tiny dot] (491) at (0.75, -9.875) {};
		\node [style=none] (492) at (0.75, -9) {};
		\node [style=X tiny dot] (493) at (4.75, -5.875) {};
		\node [style=none] (494) at (4.75, -5.25) {};
		\node [style=X dot] (495) at (5.75, -11.375) {};
		\node [style=Z dot] (496) at (6.25, -12) {};
		\node [style=X tiny dot] (497) at (4.75, -5.875) {};
		\node [style=Z tiny dot] (498) at (7.75, -8.125) {};
		\node [style=Z tiny dot] (499) at (4.75, -8.125) {};
		\node [style=Z tiny dot] (500) at (4.75, -6.125) {};
		\node [style=Z tiny dot] (501) at (7.75, -6.125) {};
		\node [style=X dot] (502) at (6.75, -11.375) {};
		\node [style=X tiny dot] (503) at (4.75, -7.875) {};
		\node [style=X tiny dot] (504) at (4.75, -9.875) {};
		\node [style=X tiny dot] (505) at (7.75, -9.875) {};
		\node [style=X tiny dot] (506) at (7.75, -7.875) {};
		\node [style=none] (507) at (6.25, -13) {};
		\node [style=Z dot] (508) at (6.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72) to (73);
		\draw (73) to (74.center);
		\draw (75) to (76);
		\draw (76) to (77.center);
		\draw (84) to (73);
		\draw (72) to (73);
		\draw (73) to (74.center);
		\draw (75) to (76);
		\draw (76) to (77.center);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (108) to (109);
		\draw (109) to (110.center);
		\draw (120) to (109);
		\draw (120) to (106);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (108) to (109);
		\draw (109) to (110.center);
		\draw (103) to (105);
		\draw (103) to (108);
		\draw (123) to (105);
		\draw (127) to (128);
		\draw (128) to (129.center);
		\draw (130) to (131);
		\draw (131) to (132.center);
		\draw (127) to (128);
		\draw (128) to (129.center);
		\draw (130) to (131);
		\draw (131) to (132.center);
		\draw (120) to (128);
		\draw (120) to (131);
		\draw (124) to (123);
		\draw (123) to (127);
		\draw (103) to (75);
		\draw (103) to (72);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (108) to (109);
		\draw (109) to (110.center);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (108) to (109);
		\draw (109) to (110.center);
		\draw (84) to (106);
		\draw (103) to (105);
		\draw (103) to (108);
		\draw (145) to (146.center);
		\draw (145) to (146.center);
		\draw (145) to (146.center);
		\draw (84) to (145);
		\draw (145) to (146.center);
		\draw [bend right=45] (127) to (130);
		\draw [bend left=45] (76) to (109);
		\draw (188) to (189);
		\draw (189) to (190.center);
		\draw (191) to (192);
		\draw (192) to (193.center);
		\draw (194) to (189);
		\draw (188) to (189);
		\draw (189) to (190.center);
		\draw (191) to (192);
		\draw (192) to (193.center);
		\draw (196) to (197);
		\draw (197) to (198.center);
		\draw (199) to (200);
		\draw (200) to (201.center);
		\draw (205) to (200);
		\draw (205) to (197);
		\draw (196) to (197);
		\draw (197) to (198.center);
		\draw (199) to (200);
		\draw (200) to (201.center);
		\draw (195) to (196);
		\draw (195) to (199);
		\draw (206) to (196);
		\draw (210) to (211);
		\draw (211) to (212.center);
		\draw (213) to (214);
		\draw (214) to (215.center);
		\draw (210) to (211);
		\draw (211) to (212.center);
		\draw (213) to (214);
		\draw (214) to (215.center);
		\draw (205) to (211);
		\draw (205) to (214);
		\draw (207) to (206);
		\draw (206) to (210);
		\draw (195) to (191);
		\draw (195) to (188);
		\draw (196) to (197);
		\draw (197) to (198.center);
		\draw (199) to (200);
		\draw (200) to (201.center);
		\draw (196) to (197);
		\draw (197) to (198.center);
		\draw (199) to (200);
		\draw (200) to (201.center);
		\draw (194) to (197);
		\draw (195) to (196);
		\draw (195) to (199);
		\draw (217) to (218.center);
		\draw (217) to (218.center);
		\draw (217) to (218.center);
		\draw (194) to (217);
		\draw (217) to (218.center);
		\draw (219) to (207);
		\draw [bend left=45] (210) to (213);
		\draw [bend right=45] (192) to (200);
		\draw (223) to (227);
		\draw (227) to (226);
		\draw (227) to (225);
		\draw (224) to (227);
		\draw (221.center) to (219);
		\draw (123) to (223);
		\draw (226) to (145);
		\draw (226) to (145);
		\draw (226) to (145);
		\draw (226) to (145);
		\draw [bend left=45] (226) to (72);
		\draw (206) to (224);
		\draw (225) to (217);
		\draw (225) to (217);
		\draw (225) to (217);
		\draw (225) to (217);
		\draw (219) to (224);
		\draw (219) to (225);
		\draw [bend right=45] (225) to (188);
		\draw (229) to (228);
		\draw (229) to (230);
		\draw (229) to (231);
		\draw (229) to (232);
		\draw (232) to (119.center);
		\draw (232) to (119.center);
		\draw (124) to (231);
		\draw (231) to (126.center);
		\draw (124) to (231);
		\draw (231) to (126.center);
		\draw (232) to (119.center);
		\draw (232) to (119.center);
		\draw (84) to (232);
		\draw (228) to (204.center);
		\draw (228) to (204.center);
		\draw (207) to (230);
		\draw (230) to (209.center);
		\draw (207) to (230);
		\draw (230) to (209.center);
		\draw (228) to (204.center);
		\draw (228) to (204.center);
		\draw (194) to (228);
		\draw (223) to (232);
		\draw (223) to (232);
		\draw (223) to (232);
		\draw (223) to (232);
		\draw (224) to (228);
		\draw (224) to (228);
		\draw (224) to (228);
		\draw (224) to (228);
		\draw [bend right] (207) to (124);
		\draw [bend left=45] (228) to (230);
		\draw (234) to (235);
		\draw (235) to (236.center);
		\draw (237) to (238);
		\draw (238) to (239.center);
		\draw (240) to (235);
		\draw (234) to (235);
		\draw (235) to (236.center);
		\draw (237) to (238);
		\draw (238) to (239.center);
		\draw (242) to (243);
		\draw (243) to (244.center);
		\draw (245) to (246);
		\draw (246) to (247.center);
		\draw (249) to (246);
		\draw (249) to (243);
		\draw (242) to (243);
		\draw (243) to (244.center);
		\draw (245) to (246);
		\draw (246) to (247.center);
		\draw (241) to (242);
		\draw (241) to (245);
		\draw (250) to (242);
		\draw (253) to (254);
		\draw (254) to (255.center);
		\draw (256) to (257);
		\draw (257) to (258.center);
		\draw (253) to (254);
		\draw (254) to (255.center);
		\draw (256) to (257);
		\draw (257) to (258.center);
		\draw (249) to (254);
		\draw (249) to (257);
		\draw (251) to (250);
		\draw (250) to (253);
		\draw (241) to (237);
		\draw (241) to (234);
		\draw (242) to (243);
		\draw (243) to (244.center);
		\draw (245) to (246);
		\draw (246) to (247.center);
		\draw (242) to (243);
		\draw (243) to (244.center);
		\draw (245) to (246);
		\draw (246) to (247.center);
		\draw (240) to (243);
		\draw (241) to (242);
		\draw (241) to (245);
		\draw (259) to (260.center);
		\draw (259) to (260.center);
		\draw (259) to (260.center);
		\draw (240) to (259);
		\draw (259) to (260.center);
		\draw [bend right=45] (253) to (256);
		\draw [bend left=45] (238) to (246);
		\draw (262) to (263);
		\draw (263) to (264.center);
		\draw (265) to (266);
		\draw (266) to (267.center);
		\draw (268) to (263);
		\draw (262) to (263);
		\draw (263) to (264.center);
		\draw (265) to (266);
		\draw (266) to (267.center);
		\draw (270) to (271);
		\draw (271) to (272.center);
		\draw (273) to (274);
		\draw (274) to (275.center);
		\draw (277) to (274);
		\draw (277) to (271);
		\draw (270) to (271);
		\draw (271) to (272.center);
		\draw (273) to (274);
		\draw (274) to (275.center);
		\draw (269) to (270);
		\draw (269) to (273);
		\draw (278) to (270);
		\draw (281) to (282);
		\draw (282) to (283.center);
		\draw (284) to (285);
		\draw (285) to (286.center);
		\draw (281) to (282);
		\draw (282) to (283.center);
		\draw (284) to (285);
		\draw (285) to (286.center);
		\draw (277) to (282);
		\draw (277) to (285);
		\draw (279) to (278);
		\draw (278) to (281);
		\draw (269) to (265);
		\draw (269) to (262);
		\draw (270) to (271);
		\draw (271) to (272.center);
		\draw (273) to (274);
		\draw (274) to (275.center);
		\draw (270) to (271);
		\draw (271) to (272.center);
		\draw (273) to (274);
		\draw (274) to (275.center);
		\draw (268) to (271);
		\draw (269) to (270);
		\draw (269) to (273);
		\draw (287) to (288.center);
		\draw (287) to (288.center);
		\draw (287) to (288.center);
		\draw (268) to (287);
		\draw (287) to (288.center);
		\draw (289) to (279);
		\draw [bend left=45] (281) to (284);
		\draw [bend right=45] (266) to (274);
		\draw (292) to (296);
		\draw (296) to (295);
		\draw (296) to (294);
		\draw (293) to (296);
		\draw (290.center) to (289);
		\draw (250) to (292);
		\draw (295) to (259);
		\draw (295) to (259);
		\draw (295) to (259);
		\draw (295) to (259);
		\draw [bend left=45] (295) to (234);
		\draw (278) to (293);
		\draw (294) to (287);
		\draw (294) to (287);
		\draw (294) to (287);
		\draw (294) to (287);
		\draw (289) to (293);
		\draw (289) to (294);
		\draw [bend right=45] (294) to (262);
		\draw (301) to (248.center);
		\draw (301) to (248.center);
		\draw (251) to (300);
		\draw (300) to (252.center);
		\draw (251) to (300);
		\draw (300) to (252.center);
		\draw (301) to (248.center);
		\draw (301) to (248.center);
		\draw (240) to (301);
		\draw (297) to (276.center);
		\draw (297) to (276.center);
		\draw (279) to (299);
		\draw (299) to (280.center);
		\draw (279) to (299);
		\draw (299) to (280.center);
		\draw (297) to (276.center);
		\draw (297) to (276.center);
		\draw (268) to (297);
		\draw (292) to (301);
		\draw (292) to (301);
		\draw (292) to (301);
		\draw (292) to (301);
		\draw (293) to (297);
		\draw (293) to (297);
		\draw (293) to (297);
		\draw (293) to (297);
		\draw [bend right] (279) to (251);
		\draw [bend left=45] (297) to (299);
		\draw (303) to (304);
		\draw (304) to (305.center);
		\draw (306) to (307);
		\draw (307) to (308.center);
		\draw (309) to (304);
		\draw (303) to (304);
		\draw (304) to (305.center);
		\draw (306) to (307);
		\draw (307) to (308.center);
		\draw (311) to (312);
		\draw (312) to (313.center);
		\draw (314) to (315);
		\draw (315) to (316.center);
		\draw (318) to (315);
		\draw (318) to (312);
		\draw (311) to (312);
		\draw (312) to (313.center);
		\draw (314) to (315);
		\draw (315) to (316.center);
		\draw (310) to (311);
		\draw (310) to (314);
		\draw (319) to (311);
		\draw (322) to (323);
		\draw (323) to (324.center);
		\draw (325) to (326);
		\draw (326) to (327.center);
		\draw (322) to (323);
		\draw (323) to (324.center);
		\draw (325) to (326);
		\draw (326) to (327.center);
		\draw (318) to (323);
		\draw (318) to (326);
		\draw (320) to (319);
		\draw (319) to (322);
		\draw (310) to (306);
		\draw (310) to (303);
		\draw (311) to (312);
		\draw (312) to (313.center);
		\draw (314) to (315);
		\draw (315) to (316.center);
		\draw (311) to (312);
		\draw (312) to (313.center);
		\draw (314) to (315);
		\draw (315) to (316.center);
		\draw (309) to (312);
		\draw (310) to (311);
		\draw (310) to (314);
		\draw (328) to (329.center);
		\draw (328) to (329.center);
		\draw (328) to (329.center);
		\draw (309) to (328);
		\draw (328) to (329.center);
		\draw [bend right=45] (322) to (325);
		\draw [bend left=45] (307) to (315);
		\draw (331) to (332);
		\draw (332) to (333.center);
		\draw (334) to (335);
		\draw (335) to (336.center);
		\draw (337) to (332);
		\draw (331) to (332);
		\draw (332) to (333.center);
		\draw (334) to (335);
		\draw (335) to (336.center);
		\draw (339) to (340);
		\draw (340) to (341.center);
		\draw (342) to (343);
		\draw (343) to (344.center);
		\draw (346) to (343);
		\draw (346) to (340);
		\draw (339) to (340);
		\draw (340) to (341.center);
		\draw (342) to (343);
		\draw (343) to (344.center);
		\draw (338) to (339);
		\draw (338) to (342);
		\draw (347) to (339);
		\draw (350) to (351);
		\draw (351) to (352.center);
		\draw (353) to (354);
		\draw (354) to (355.center);
		\draw (350) to (351);
		\draw (351) to (352.center);
		\draw (353) to (354);
		\draw (354) to (355.center);
		\draw (346) to (351);
		\draw (346) to (354);
		\draw (348) to (347);
		\draw (347) to (350);
		\draw (338) to (334);
		\draw (338) to (331);
		\draw (339) to (340);
		\draw (340) to (341.center);
		\draw (342) to (343);
		\draw (343) to (344.center);
		\draw (339) to (340);
		\draw (340) to (341.center);
		\draw (342) to (343);
		\draw (343) to (344.center);
		\draw (337) to (340);
		\draw (338) to (339);
		\draw (338) to (342);
		\draw (356) to (357.center);
		\draw (356) to (357.center);
		\draw (356) to (357.center);
		\draw (337) to (356);
		\draw (356) to (357.center);
		\draw (358) to (348);
		\draw [bend left=45] (350) to (353);
		\draw [bend right=45] (335) to (343);
		\draw (361) to (365);
		\draw (365) to (364);
		\draw (365) to (363);
		\draw (362) to (365);
		\draw (359.center) to (358);
		\draw (319) to (361);
		\draw (364) to (328);
		\draw (364) to (328);
		\draw (364) to (328);
		\draw (364) to (328);
		\draw [bend left=45] (364) to (303);
		\draw (347) to (362);
		\draw (363) to (356);
		\draw (363) to (356);
		\draw (363) to (356);
		\draw (363) to (356);
		\draw (358) to (362);
		\draw (358) to (363);
		\draw [bend right=45] (363) to (331);
		\draw (369) to (317.center);
		\draw (369) to (317.center);
		\draw (320) to (368);
		\draw (368) to (321.center);
		\draw (320) to (368);
		\draw (368) to (321.center);
		\draw (369) to (317.center);
		\draw (369) to (317.center);
		\draw (309) to (369);
		\draw (366) to (345.center);
		\draw (366) to (345.center);
		\draw (348) to (367);
		\draw (367) to (349.center);
		\draw (348) to (367);
		\draw (367) to (349.center);
		\draw (366) to (345.center);
		\draw (366) to (345.center);
		\draw (337) to (366);
		\draw (361) to (369);
		\draw (361) to (369);
		\draw (361) to (369);
		\draw (361) to (369);
		\draw (362) to (366);
		\draw (362) to (366);
		\draw (362) to (366);
		\draw (362) to (366);
		\draw [bend right] (348) to (320);
		\draw [bend left=45] (366) to (367);
		\draw [bend right=45, looseness=1.25] (369) to (368);
		\draw (371) to (372);
		\draw (372) to (373.center);
		\draw (374) to (375);
		\draw (375) to (376.center);
		\draw (377) to (372);
		\draw (371) to (372);
		\draw (372) to (373.center);
		\draw (374) to (375);
		\draw (375) to (376.center);
		\draw (379) to (380);
		\draw (380) to (381.center);
		\draw (382) to (383);
		\draw (383) to (384.center);
		\draw (386) to (383);
		\draw (386) to (380);
		\draw (379) to (380);
		\draw (380) to (381.center);
		\draw (382) to (383);
		\draw (383) to (384.center);
		\draw (378) to (379);
		\draw (378) to (382);
		\draw (387) to (379);
		\draw (390) to (391);
		\draw (391) to (392.center);
		\draw (393) to (394);
		\draw (394) to (395.center);
		\draw (390) to (391);
		\draw (391) to (392.center);
		\draw (393) to (394);
		\draw (394) to (395.center);
		\draw (386) to (391);
		\draw (386) to (394);
		\draw (388) to (387);
		\draw (387) to (390);
		\draw (378) to (374);
		\draw (378) to (371);
		\draw (379) to (380);
		\draw (380) to (381.center);
		\draw (382) to (383);
		\draw (383) to (384.center);
		\draw (379) to (380);
		\draw (380) to (381.center);
		\draw (382) to (383);
		\draw (383) to (384.center);
		\draw (377) to (380);
		\draw (378) to (379);
		\draw (378) to (382);
		\draw (396) to (397.center);
		\draw (396) to (397.center);
		\draw (396) to (397.center);
		\draw (377) to (396);
		\draw (396) to (397.center);
		\draw [bend right=45] (390) to (393);
		\draw [bend left=45] (375) to (383);
		\draw (399) to (400);
		\draw (400) to (401.center);
		\draw (402) to (403);
		\draw (403) to (404.center);
		\draw (405) to (400);
		\draw (399) to (400);
		\draw (400) to (401.center);
		\draw (402) to (403);
		\draw (403) to (404.center);
		\draw (407) to (408);
		\draw (408) to (409.center);
		\draw (410) to (411);
		\draw (411) to (412.center);
		\draw (414) to (411);
		\draw (414) to (408);
		\draw (407) to (408);
		\draw (408) to (409.center);
		\draw (410) to (411);
		\draw (411) to (412.center);
		\draw (406) to (407);
		\draw (406) to (410);
		\draw (415) to (407);
		\draw (418) to (419);
		\draw (419) to (420.center);
		\draw (421) to (422);
		\draw (422) to (423.center);
		\draw (418) to (419);
		\draw (419) to (420.center);
		\draw (421) to (422);
		\draw (422) to (423.center);
		\draw (414) to (419);
		\draw (414) to (422);
		\draw (416) to (415);
		\draw (415) to (418);
		\draw (406) to (402);
		\draw (406) to (399);
		\draw (407) to (408);
		\draw (408) to (409.center);
		\draw (410) to (411);
		\draw (411) to (412.center);
		\draw (407) to (408);
		\draw (408) to (409.center);
		\draw (410) to (411);
		\draw (411) to (412.center);
		\draw (405) to (408);
		\draw (406) to (407);
		\draw (406) to (410);
		\draw (424) to (425.center);
		\draw (424) to (425.center);
		\draw (424) to (425.center);
		\draw (405) to (424);
		\draw (424) to (425.center);
		\draw (426) to (416);
		\draw [bend left=45] (418) to (421);
		\draw [bend right=45] (403) to (411);
		\draw (429) to (433);
		\draw (433) to (432);
		\draw (427) to (426);
		\draw (387) to (429);
		\draw (432) to (396);
		\draw (432) to (396);
		\draw (432) to (396);
		\draw (432) to (396);
		\draw [bend left=45] (432) to (371);
		\draw (415) to (430);
		\draw (431) to (424);
		\draw (431) to (424);
		\draw (431) to (424);
		\draw (431) to (424);
		\draw (426) to (430);
		\draw (426) to (431);
		\draw [bend right=45] (431) to (399);
		\draw (437) to (385.center);
		\draw (437) to (385.center);
		\draw (388) to (436);
		\draw (436) to (389.center);
		\draw (388) to (436);
		\draw (436) to (389.center);
		\draw (437) to (385.center);
		\draw (437) to (385.center);
		\draw (377) to (437);
		\draw (434) to (413.center);
		\draw (434) to (413.center);
		\draw (416) to (435);
		\draw (435) to (417.center);
		\draw (416) to (435);
		\draw (435) to (417.center);
		\draw (434) to (413.center);
		\draw (434) to (413.center);
		\draw (405) to (434);
		\draw (429) to (437);
		\draw (429) to (437);
		\draw (429) to (437);
		\draw (429) to (437);
		\draw (430) to (434);
		\draw (430) to (434);
		\draw (430) to (434);
		\draw (430) to (434);
		\draw [bend right] (416) to (388);
		\draw [bend left=45] (434) to (435);
		\draw [bend right=45] (437) to (436);
		\draw (427) to (433);
		\draw (438.center) to (427);
		\draw (433) to (416);
		\draw (440) to (441);
		\draw (441) to (442.center);
		\draw (443) to (444);
		\draw (444) to (445.center);
		\draw (446) to (441);
		\draw (440) to (441);
		\draw (441) to (442.center);
		\draw (443) to (444);
		\draw (444) to (445.center);
		\draw (448) to (449);
		\draw (449) to (450.center);
		\draw (451) to (452);
		\draw (452) to (453.center);
		\draw (455) to (452);
		\draw (455) to (449);
		\draw (448) to (449);
		\draw (449) to (450.center);
		\draw (451) to (452);
		\draw (452) to (453.center);
		\draw (447) to (448);
		\draw (447) to (451);
		\draw (456) to (448);
		\draw (459) to (460);
		\draw (460) to (461.center);
		\draw (462) to (463);
		\draw (463) to (464.center);
		\draw (459) to (460);
		\draw (460) to (461.center);
		\draw (462) to (463);
		\draw (463) to (464.center);
		\draw (455) to (460);
		\draw (455) to (463);
		\draw (457) to (456);
		\draw (456) to (459);
		\draw (447) to (443);
		\draw (447) to (440);
		\draw (448) to (449);
		\draw (449) to (450.center);
		\draw (451) to (452);
		\draw (452) to (453.center);
		\draw (448) to (449);
		\draw (449) to (450.center);
		\draw (451) to (452);
		\draw (452) to (453.center);
		\draw (446) to (449);
		\draw (447) to (448);
		\draw (447) to (451);
		\draw (465) to (466.center);
		\draw (465) to (466.center);
		\draw (465) to (466.center);
		\draw (446) to (465);
		\draw (465) to (466.center);
		\draw [bend right=45] (459) to (462);
		\draw [bend left=45] (444) to (452);
		\draw (468) to (469);
		\draw (469) to (470.center);
		\draw (471) to (472);
		\draw (472) to (473.center);
		\draw (474) to (469);
		\draw (468) to (469);
		\draw (469) to (470.center);
		\draw (471) to (472);
		\draw (472) to (473.center);
		\draw (476) to (477);
		\draw (477) to (478.center);
		\draw (479) to (480);
		\draw (480) to (481.center);
		\draw (483) to (480);
		\draw (483) to (477);
		\draw (476) to (477);
		\draw (477) to (478.center);
		\draw (479) to (480);
		\draw (480) to (481.center);
		\draw (475) to (476);
		\draw (475) to (479);
		\draw (484) to (476);
		\draw (487) to (488);
		\draw (488) to (489.center);
		\draw (490) to (491);
		\draw (491) to (492.center);
		\draw (487) to (488);
		\draw (488) to (489.center);
		\draw (490) to (491);
		\draw (491) to (492.center);
		\draw (483) to (488);
		\draw (483) to (491);
		\draw (485) to (484);
		\draw (484) to (487);
		\draw (475) to (471);
		\draw (475) to (468);
		\draw (476) to (477);
		\draw (477) to (478.center);
		\draw (479) to (480);
		\draw (480) to (481.center);
		\draw (476) to (477);
		\draw (477) to (478.center);
		\draw (479) to (480);
		\draw (480) to (481.center);
		\draw (474) to (477);
		\draw (475) to (476);
		\draw (475) to (479);
		\draw (493) to (494.center);
		\draw (493) to (494.center);
		\draw (493) to (494.center);
		\draw (474) to (493);
		\draw (493) to (494.center);
		\draw (495) to (485);
		\draw [bend left=45] (487) to (490);
		\draw [bend right=45] (472) to (480);
		\draw (498) to (502);
		\draw (502) to (501);
		\draw (496) to (495);
		\draw (456) to (498);
		\draw (501) to (465);
		\draw (501) to (465);
		\draw (501) to (465);
		\draw (501) to (465);
		\draw [bend left=45] (501) to (440);
		\draw (484) to (499);
		\draw (500) to (493);
		\draw (500) to (493);
		\draw (500) to (493);
		\draw (500) to (493);
		\draw (495) to (499);
		\draw (495) to (500);
		\draw [bend right=45] (500) to (468);
		\draw (506) to (454.center);
		\draw (506) to (454.center);
		\draw (457) to (505);
		\draw (505) to (458.center);
		\draw (457) to (505);
		\draw (505) to (458.center);
		\draw (506) to (454.center);
		\draw (506) to (454.center);
		\draw (446) to (506);
		\draw (503) to (482.center);
		\draw (503) to (482.center);
		\draw (485) to (504);
		\draw (504) to (486.center);
		\draw (485) to (504);
		\draw (504) to (486.center);
		\draw (503) to (482.center);
		\draw (503) to (482.center);
		\draw (474) to (503);
		\draw (498) to (506);
		\draw (498) to (506);
		\draw (498) to (506);
		\draw (498) to (506);
		\draw (499) to (503);
		\draw (499) to (503);
		\draw (499) to (503);
		\draw (499) to (503);
		\draw [bend right] (485) to (457);
		\draw [bend left=45] (503) to (504);
		\draw [bend right=45] (506) to (505);
		\draw (496) to (502);
		\draw (507.center) to (496);
		\draw (502) to (457);
		\draw (508) to (301);
		\draw (508) to (300);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split-v3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z tiny dot] (72) at (-3.75, 4.875) {};
		\node [style=X tiny dot] (73) at (-3.75, 5.125) {};
		\node [style=none] (74) at (-3.75, 5.75) {};
		\node [style=Z dot] (84) at (-4.75, 4.125) {};
		\node [style=Z tiny dot] (105) at (-3.75, 2.875) {};
		\node [style=X tiny dot] (106) at (-3.75, 3.125) {};
		\node [style=none] (107) at (-3.75, 3.75) {};
		\node [style=none] (119) at (-5.75, 3.75) {};
		\node [style=X dot] (123) at (-4.75, 1.875) {};
		\node [style=X tiny dot] (145) at (-5.75, 5.125) {};
		\node [style=none] (146) at (-5.75, 5.75) {};
		\node [style=X tiny dot] (187) at (-5.75, 5.125) {};
		\node [style=none] (204) at (-7.75, 3.75) {};
		\node [style=X tiny dot] (217) at (-7.75, 5.125) {};
		\node [style=none] (218) at (-7.75, 5.75) {};
		\node [style=X dot] (219) at (-10, 0) {};
		\node [style=none] (221) at (-10, -5.25) {};
		\node [style=X tiny dot] (222) at (-7.75, 5.125) {};
		\node [style=Z tiny dot] (223) at (-5.75, 2.875) {};
		\node [style=Z tiny dot] (224) at (-7.75, 2.875) {};
		\node [style=Z tiny dot] (225) at (-7.75, 4.875) {};
		\node [style=Z tiny dot] (226) at (-5.75, 4.875) {};
		\node [style=X dot] (227) at (-6.75, 3.875) {};
		\node [style=X tiny dot] (228) at (-7.75, 3.125) {};
		\node [style=Z dot] (229) at (-6.75, 2.125) {};
		\node [style=X tiny dot] (232) at (-5.75, 3.125) {};
		\node [style=none] (255) at (-2.75, 0) {$=$};
		\node [style=Z tiny dot] (256) at (-3.75, 0.875) {};
		\node [style=X tiny dot] (257) at (-3.75, 1.125) {};
		\node [style=none] (258) at (-3.75, 1.75) {};
		\node [style=Z dot] (259) at (-4.75, 0.125) {};
		\node [style=none] (265) at (-5.75, 1.75) {};
		\node [style=X tiny dot] (266) at (-5.75, 1.125) {};
		\node [style=none] (269) at (-7.75, 1.75) {};
		\node [style=X tiny dot] (270) at (-7.75, 1.125) {};
		\node [style=Z tiny dot] (273) at (-7.75, 0.875) {};
		\node [style=Z tiny dot] (274) at (-5.75, 0.875) {};
		\node [style=Z tiny dot] (278) at (-3.75, -1.125) {};
		\node [style=X tiny dot] (279) at (-3.75, -0.875) {};
		\node [style=none] (280) at (-3.75, -0.25) {};
		\node [style=none] (281) at (-5.75, -0.25) {};
		\node [style=none] (283) at (-7.75, -0.25) {};
		\node [style=Z tiny dot] (284) at (-5.75, -1.125) {};
		\node [style=Z tiny dot] (285) at (-7.75, -1.125) {};
		\node [style=X dot] (286) at (-6.75, -0.125) {};
		\node [style=X tiny dot] (287) at (-7.75, -0.875) {};
		\node [style=Z dot] (288) at (-6.75, -1.875) {};
		\node [style=X tiny dot] (289) at (-5.75, -0.875) {};
		\node [style=X dot] (299) at (-4.75, -2.125) {};
		\node [style=Z tiny dot] (300) at (-3.75, -3.125) {};
		\node [style=X tiny dot] (301) at (-3.75, -2.875) {};
		\node [style=none] (302) at (-3.75, -2.25) {};
		\node [style=Z dot] (303) at (-4.75, -3.875) {};
		\node [style=none] (304) at (-5.75, -2.25) {};
		\node [style=X tiny dot] (305) at (-5.75, -2.875) {};
		\node [style=none] (306) at (-7.75, -2.25) {};
		\node [style=X tiny dot] (307) at (-7.75, -2.875) {};
		\node [style=Z tiny dot] (308) at (-7.75, -3.125) {};
		\node [style=Z tiny dot] (309) at (-5.75, -3.125) {};
		\node [style=Z tiny dot] (310) at (-3.75, -5.125) {};
		\node [style=X tiny dot] (311) at (-3.75, -4.875) {};
		\node [style=none] (312) at (-3.75, -4.25) {};
		\node [style=none] (313) at (-5.75, -4.25) {};
		\node [style=none] (314) at (-7.75, -4.25) {};
		\node [style=Z tiny dot] (315) at (-5.75, -5.125) {};
		\node [style=Z tiny dot] (316) at (-7.75, -5.125) {};
		\node [style=X dot] (317) at (-6.75, -4.125) {};
		\node [style=X tiny dot] (318) at (-7.75, -4.875) {};
		\node [style=X tiny dot] (319) at (-5.75, -4.875) {};
		\node [style=Z tiny dot] (320) at (4.5, 4.875) {};
		\node [style=X tiny dot] (321) at (4.5, 5.125) {};
		\node [style=none] (322) at (4.5, 5.75) {};
		\node [style=Z dot] (323) at (3.5, 4.125) {};
		\node [style=Z tiny dot] (324) at (4.5, 2.875) {};
		\node [style=X tiny dot] (325) at (4.5, 3.125) {};
		\node [style=none] (326) at (4.5, 3.75) {};
		\node [style=none] (327) at (2.5, 3.75) {};
		\node [style=X dot] (328) at (3.5, 1.875) {};
		\node [style=X tiny dot] (329) at (2.5, 5.125) {};
		\node [style=none] (330) at (2.5, 5.75) {};
		\node [style=X tiny dot] (331) at (2.5, 5.125) {};
		\node [style=none] (332) at (0.5, 3.75) {};
		\node [style=X tiny dot] (333) at (0.5, 5.125) {};
		\node [style=none] (334) at (0.5, 5.75) {};
		\node [style=X dot] (335) at (-1.75, 0) {};
		\node [style=none] (336) at (-1.75, -5.25) {};
		\node [style=X tiny dot] (337) at (0.5, 5.125) {};
		\node [style=Z tiny dot] (338) at (2.5, 2.875) {};
		\node [style=Z tiny dot] (339) at (0.5, 2.875) {};
		\node [style=Z tiny dot] (340) at (0.5, 4.875) {};
		\node [style=Z tiny dot] (341) at (2.5, 4.875) {};
		\node [style=X dot] (342) at (1.5, 3.875) {};
		\node [style=X tiny dot] (343) at (0.5, 3.125) {};
		\node [style=Z dot] (344) at (1.5, 2.125) {};
		\node [style=X tiny dot] (345) at (2.5, 3.125) {};
		\node [style=Z tiny dot] (346) at (4.5, 0.875) {};
		\node [style=X tiny dot] (347) at (4.5, 1.125) {};
		\node [style=none] (348) at (4.5, 1.75) {};
		\node [style=Z dot] (349) at (3.5, 0.125) {};
		\node [style=none] (350) at (2.5, 1.75) {};
		\node [style=X tiny dot] (351) at (2.5, 1.125) {};
		\node [style=none] (352) at (0.5, 1.75) {};
		\node [style=X tiny dot] (353) at (0.5, 1.125) {};
		\node [style=Z tiny dot] (354) at (0.5, 0.875) {};
		\node [style=Z tiny dot] (355) at (2.5, 0.875) {};
		\node [style=Z tiny dot] (356) at (4.5, -1.125) {};
		\node [style=X tiny dot] (357) at (4.5, -0.875) {};
		\node [style=none] (358) at (4.5, -0.25) {};
		\node [style=none] (359) at (2.5, -0.25) {};
		\node [style=none] (360) at (0.5, -0.25) {};
		\node [style=Z tiny dot] (361) at (2.5, -1.125) {};
		\node [style=Z tiny dot] (362) at (0.5, -1.125) {};
		\node [style=X tiny dot] (364) at (0.5, -0.875) {};
		\node [style=Z dot] (365) at (1.5, -1.875) {};
		\node [style=X tiny dot] (366) at (2.5, -0.875) {};
		\node [style=X dot] (367) at (3.5, -2.125) {};
		\node [style=Z tiny dot] (368) at (4.5, -3.125) {};
		\node [style=X tiny dot] (369) at (4.5, -2.875) {};
		\node [style=none] (370) at (4.5, -2.25) {};
		\node [style=Z dot] (371) at (3.5, -3.875) {};
		\node [style=none] (372) at (2.5, -2.25) {};
		\node [style=X tiny dot] (373) at (2.5, -2.875) {};
		\node [style=none] (374) at (0.5, -2.25) {};
		\node [style=X tiny dot] (375) at (0.5, -2.875) {};
		\node [style=Z tiny dot] (376) at (0.5, -3.125) {};
		\node [style=Z tiny dot] (377) at (2.5, -3.125) {};
		\node [style=Z tiny dot] (378) at (4.5, -5.125) {};
		\node [style=X tiny dot] (379) at (4.5, -4.875) {};
		\node [style=none] (380) at (4.5, -4.25) {};
		\node [style=none] (381) at (2.5, -4.25) {};
		\node [style=none] (382) at (0.5, -4.25) {};
		\node [style=Z tiny dot] (383) at (2.5, -5.125) {};
		\node [style=Z tiny dot] (384) at (0.5, -5.125) {};
		\node [style=X dot] (385) at (1.5, -4.125) {};
		\node [style=X tiny dot] (386) at (0.5, -4.875) {};
		\node [style=X tiny dot] (387) at (2.5, -4.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72) to (73);
		\draw (73) to (74.center);
		\draw (84) to (73);
		\draw (72) to (73);
		\draw (73) to (74.center);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (123) to (105);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (84) to (106);
		\draw (145) to (146.center);
		\draw (145) to (146.center);
		\draw (145) to (146.center);
		\draw (84) to (145);
		\draw (145) to (146.center);
		\draw (217) to (218.center);
		\draw (217) to (218.center);
		\draw (217) to (218.center);
		\draw (217) to (218.center);
		\draw (223) to (227);
		\draw (227) to (226);
		\draw (227) to (225);
		\draw (224) to (227);
		\draw (221.center) to (219);
		\draw (123) to (223);
		\draw (226) to (145);
		\draw (226) to (145);
		\draw (226) to (145);
		\draw (226) to (145);
		\draw [bend left=45] (226) to (72);
		\draw (225) to (217);
		\draw (225) to (217);
		\draw (225) to (217);
		\draw (225) to (217);
		\draw (219) to (224);
		\draw (219) to (225);
		\draw (229) to (228);
		\draw (229) to (232);
		\draw (232) to (119.center);
		\draw (232) to (119.center);
		\draw (232) to (119.center);
		\draw (232) to (119.center);
		\draw (84) to (232);
		\draw (228) to (204.center);
		\draw (228) to (204.center);
		\draw (228) to (204.center);
		\draw (228) to (204.center);
		\draw (223) to (232);
		\draw (223) to (232);
		\draw (223) to (232);
		\draw (223) to (232);
		\draw (224) to (228);
		\draw (224) to (228);
		\draw (224) to (228);
		\draw (224) to (228);
		\draw [bend right=45, looseness=1.25] (222) to (228);
		\draw (256) to (257);
		\draw (257) to (258.center);
		\draw (259) to (257);
		\draw (256) to (257);
		\draw (257) to (258.center);
		\draw (256) to (257);
		\draw (257) to (258.center);
		\draw (256) to (257);
		\draw (257) to (258.center);
		\draw (274) to (123);
		\draw (123) to (256);
		\draw (219) to (273);
		\draw (229) to (270);
		\draw (229) to (266);
		\draw (274) to (266);
		\draw (266) to (265.center);
		\draw (274) to (266);
		\draw (266) to (265.center);
		\draw (273) to (270);
		\draw (270) to (269.center);
		\draw (273) to (270);
		\draw (270) to (269.center);
		\draw [bend right=45] (273) to (274);
		\draw [bend right=45] (257) to (106);
		\draw (266) to (265.center);
		\draw (266) to (265.center);
		\draw (266) to (265.center);
		\draw (259) to (266);
		\draw (266) to (265.center);
		\draw (270) to (269.center);
		\draw (270) to (269.center);
		\draw (270) to (269.center);
		\draw (270) to (269.center);
		\draw (274) to (266);
		\draw (274) to (266);
		\draw (274) to (266);
		\draw (274) to (266);
		\draw (273) to (270);
		\draw (273) to (270);
		\draw (273) to (270);
		\draw (273) to (270);
		\draw (278) to (279);
		\draw (279) to (280.center);
		\draw (278) to (279);
		\draw (279) to (280.center);
		\draw (278) to (279);
		\draw (279) to (280.center);
		\draw (278) to (279);
		\draw (279) to (280.center);
		\draw (284) to (286);
		\draw (285) to (286);
		\draw (288) to (287);
		\draw (288) to (289);
		\draw (289) to (281.center);
		\draw (289) to (281.center);
		\draw (289) to (281.center);
		\draw (289) to (281.center);
		\draw (287) to (283.center);
		\draw (287) to (283.center);
		\draw (287) to (283.center);
		\draw (287) to (283.center);
		\draw (284) to (289);
		\draw (284) to (289);
		\draw (284) to (289);
		\draw (284) to (289);
		\draw (285) to (287);
		\draw (285) to (287);
		\draw (285) to (287);
		\draw (285) to (287);
		\draw (278) to (279);
		\draw (279) to (280.center);
		\draw (278) to (279);
		\draw (279) to (280.center);
		\draw (278) to (279);
		\draw (279) to (280.center);
		\draw (278) to (279);
		\draw (279) to (280.center);
		\draw (259) to (279);
		\draw (284) to (286);
		\draw (286) to (274);
		\draw (286) to (273);
		\draw (285) to (286);
		\draw (289) to (281.center);
		\draw (289) to (281.center);
		\draw (289) to (281.center);
		\draw (289) to (281.center);
		\draw (259) to (289);
		\draw (287) to (283.center);
		\draw (287) to (283.center);
		\draw (287) to (283.center);
		\draw (287) to (283.center);
		\draw (284) to (289);
		\draw (284) to (289);
		\draw (284) to (289);
		\draw (284) to (289);
		\draw (285) to (287);
		\draw (285) to (287);
		\draw (285) to (287);
		\draw (285) to (287);
		\draw [bend right=45, looseness=1.25] (270) to (287);
		\draw (300) to (301);
		\draw (301) to (302.center);
		\draw (303) to (301);
		\draw (300) to (301);
		\draw (301) to (302.center);
		\draw (300) to (301);
		\draw (301) to (302.center);
		\draw (300) to (301);
		\draw (301) to (302.center);
		\draw (309) to (299);
		\draw (299) to (300);
		\draw (309) to (305);
		\draw (305) to (304.center);
		\draw (309) to (305);
		\draw (305) to (304.center);
		\draw (308) to (307);
		\draw (307) to (306.center);
		\draw (308) to (307);
		\draw (307) to (306.center);
		\draw (305) to (304.center);
		\draw (305) to (304.center);
		\draw (305) to (304.center);
		\draw (303) to (305);
		\draw (305) to (304.center);
		\draw (307) to (306.center);
		\draw (307) to (306.center);
		\draw (307) to (306.center);
		\draw (307) to (306.center);
		\draw (309) to (305);
		\draw (309) to (305);
		\draw (309) to (305);
		\draw (309) to (305);
		\draw (308) to (307);
		\draw (308) to (307);
		\draw (308) to (307);
		\draw (308) to (307);
		\draw (310) to (311);
		\draw (311) to (312.center);
		\draw (310) to (311);
		\draw (311) to (312.center);
		\draw (310) to (311);
		\draw (311) to (312.center);
		\draw (310) to (311);
		\draw (311) to (312.center);
		\draw (315) to (317);
		\draw (316) to (317);
		\draw (319) to (313.center);
		\draw (319) to (313.center);
		\draw (319) to (313.center);
		\draw (319) to (313.center);
		\draw (318) to (314.center);
		\draw (318) to (314.center);
		\draw (318) to (314.center);
		\draw (318) to (314.center);
		\draw (315) to (319);
		\draw (315) to (319);
		\draw (315) to (319);
		\draw (315) to (319);
		\draw (316) to (318);
		\draw (316) to (318);
		\draw (316) to (318);
		\draw (316) to (318);
		\draw (310) to (311);
		\draw (311) to (312.center);
		\draw (310) to (311);
		\draw (311) to (312.center);
		\draw (310) to (311);
		\draw (311) to (312.center);
		\draw (310) to (311);
		\draw (311) to (312.center);
		\draw (303) to (311);
		\draw (315) to (317);
		\draw (317) to (309);
		\draw (317) to (308);
		\draw (316) to (317);
		\draw (319) to (313.center);
		\draw (319) to (313.center);
		\draw (319) to (313.center);
		\draw (319) to (313.center);
		\draw (303) to (319);
		\draw (318) to (314.center);
		\draw (318) to (314.center);
		\draw (318) to (314.center);
		\draw (318) to (314.center);
		\draw (315) to (319);
		\draw (315) to (319);
		\draw (315) to (319);
		\draw (315) to (319);
		\draw (316) to (318);
		\draw (316) to (318);
		\draw (316) to (318);
		\draw (316) to (318);
		\draw [bend right=45, looseness=1.25] (307) to (318);
		\draw (299) to (278);
		\draw (299) to (284);
		\draw (300) to (301);
		\draw (301) to (302.center);
		\draw (300) to (301);
		\draw (301) to (302.center);
		\draw (300) to (301);
		\draw (301) to (302.center);
		\draw (300) to (301);
		\draw (301) to (302.center);
		\draw (309) to (299);
		\draw (299) to (300);
		\draw (288) to (307);
		\draw (288) to (305);
		\draw (309) to (305);
		\draw (305) to (304.center);
		\draw (309) to (305);
		\draw (305) to (304.center);
		\draw (308) to (307);
		\draw (307) to (306.center);
		\draw (308) to (307);
		\draw (307) to (306.center);
		\draw [bend right=45] (301) to (279);
		\draw (305) to (304.center);
		\draw (305) to (304.center);
		\draw (305) to (304.center);
		\draw (305) to (304.center);
		\draw (307) to (306.center);
		\draw (307) to (306.center);
		\draw (307) to (306.center);
		\draw (307) to (306.center);
		\draw (309) to (305);
		\draw (309) to (305);
		\draw (309) to (305);
		\draw (309) to (305);
		\draw (308) to (307);
		\draw (308) to (307);
		\draw (308) to (307);
		\draw (308) to (307);
		\draw [bend left=45] (285) to (284);
		\draw (219) to (285);
		\draw (219) to (308);
		\draw (219) to (316);
		\draw (320) to (321);
		\draw (321) to (322.center);
		\draw (323) to (321);
		\draw (320) to (321);
		\draw (321) to (322.center);
		\draw (324) to (325);
		\draw (325) to (326.center);
		\draw (324) to (325);
		\draw (325) to (326.center);
		\draw (328) to (324);
		\draw (324) to (325);
		\draw (325) to (326.center);
		\draw (324) to (325);
		\draw (325) to (326.center);
		\draw (323) to (325);
		\draw (329) to (330.center);
		\draw (329) to (330.center);
		\draw (329) to (330.center);
		\draw (323) to (329);
		\draw (329) to (330.center);
		\draw (333) to (334.center);
		\draw (333) to (334.center);
		\draw (333) to (334.center);
		\draw (333) to (334.center);
		\draw (338) to (342);
		\draw (342) to (341);
		\draw (342) to (340);
		\draw (339) to (342);
		\draw (336.center) to (335);
		\draw (328) to (338);
		\draw (341) to (329);
		\draw (341) to (329);
		\draw (341) to (329);
		\draw (341) to (329);
		\draw [bend left=45] (341) to (320);
		\draw (340) to (333);
		\draw (340) to (333);
		\draw (340) to (333);
		\draw (340) to (333);
		\draw (335) to (339);
		\draw (335) to (340);
		\draw (344) to (343);
		\draw (344) to (345);
		\draw (345) to (327.center);
		\draw (345) to (327.center);
		\draw (345) to (327.center);
		\draw (345) to (327.center);
		\draw (323) to (345);
		\draw (343) to (332.center);
		\draw (343) to (332.center);
		\draw (343) to (332.center);
		\draw (343) to (332.center);
		\draw (338) to (345);
		\draw (338) to (345);
		\draw (338) to (345);
		\draw (338) to (345);
		\draw (339) to (343);
		\draw (339) to (343);
		\draw (339) to (343);
		\draw (339) to (343);
		\draw [bend right=45, looseness=1.25] (337) to (343);
		\draw (346) to (347);
		\draw (347) to (348.center);
		\draw (349) to (347);
		\draw (346) to (347);
		\draw (347) to (348.center);
		\draw (346) to (347);
		\draw (347) to (348.center);
		\draw (346) to (347);
		\draw (347) to (348.center);
		\draw (355) to (328);
		\draw (328) to (346);
		\draw (335) to (354);
		\draw (344) to (353);
		\draw (344) to (351);
		\draw (355) to (351);
		\draw (351) to (350.center);
		\draw (355) to (351);
		\draw (351) to (350.center);
		\draw (354) to (353);
		\draw (353) to (352.center);
		\draw (354) to (353);
		\draw (353) to (352.center);
		\draw [bend right=45] (354) to (355);
		\draw [bend right=45] (347) to (325);
		\draw (351) to (350.center);
		\draw (351) to (350.center);
		\draw (351) to (350.center);
		\draw (349) to (351);
		\draw (351) to (350.center);
		\draw (353) to (352.center);
		\draw (353) to (352.center);
		\draw (353) to (352.center);
		\draw (353) to (352.center);
		\draw (355) to (351);
		\draw (355) to (351);
		\draw (355) to (351);
		\draw (355) to (351);
		\draw (354) to (353);
		\draw (354) to (353);
		\draw (354) to (353);
		\draw (354) to (353);
		\draw (356) to (357);
		\draw (357) to (358.center);
		\draw (356) to (357);
		\draw (357) to (358.center);
		\draw (356) to (357);
		\draw (357) to (358.center);
		\draw (356) to (357);
		\draw (357) to (358.center);
		\draw (365) to (364);
		\draw (365) to (366);
		\draw (366) to (359.center);
		\draw (366) to (359.center);
		\draw (366) to (359.center);
		\draw (366) to (359.center);
		\draw (364) to (360.center);
		\draw (364) to (360.center);
		\draw (364) to (360.center);
		\draw (364) to (360.center);
		\draw (361) to (366);
		\draw (361) to (366);
		\draw (361) to (366);
		\draw (361) to (366);
		\draw (362) to (364);
		\draw (362) to (364);
		\draw (362) to (364);
		\draw (362) to (364);
		\draw (356) to (357);
		\draw (357) to (358.center);
		\draw (356) to (357);
		\draw (357) to (358.center);
		\draw (356) to (357);
		\draw (357) to (358.center);
		\draw (356) to (357);
		\draw (357) to (358.center);
		\draw (349) to (357);
		\draw (366) to (359.center);
		\draw (366) to (359.center);
		\draw (366) to (359.center);
		\draw (366) to (359.center);
		\draw (349) to (366);
		\draw (364) to (360.center);
		\draw (364) to (360.center);
		\draw (364) to (360.center);
		\draw (364) to (360.center);
		\draw (361) to (366);
		\draw (361) to (366);
		\draw (361) to (366);
		\draw (361) to (366);
		\draw (362) to (364);
		\draw (362) to (364);
		\draw (362) to (364);
		\draw (362) to (364);
		\draw [bend right=45, looseness=1.25] (353) to (364);
		\draw (368) to (369);
		\draw (369) to (370.center);
		\draw (371) to (369);
		\draw (368) to (369);
		\draw (369) to (370.center);
		\draw (368) to (369);
		\draw (369) to (370.center);
		\draw (368) to (369);
		\draw (369) to (370.center);
		\draw (377) to (367);
		\draw (367) to (368);
		\draw (377) to (373);
		\draw (373) to (372.center);
		\draw (377) to (373);
		\draw (373) to (372.center);
		\draw (376) to (375);
		\draw (375) to (374.center);
		\draw (376) to (375);
		\draw (375) to (374.center);
		\draw (373) to (372.center);
		\draw (373) to (372.center);
		\draw (373) to (372.center);
		\draw (371) to (373);
		\draw (373) to (372.center);
		\draw (375) to (374.center);
		\draw (375) to (374.center);
		\draw (375) to (374.center);
		\draw (375) to (374.center);
		\draw (377) to (373);
		\draw (377) to (373);
		\draw (377) to (373);
		\draw (377) to (373);
		\draw (376) to (375);
		\draw (376) to (375);
		\draw (376) to (375);
		\draw (376) to (375);
		\draw (378) to (379);
		\draw (379) to (380.center);
		\draw (378) to (379);
		\draw (379) to (380.center);
		\draw (378) to (379);
		\draw (379) to (380.center);
		\draw (378) to (379);
		\draw (379) to (380.center);
		\draw (383) to (385);
		\draw (384) to (385);
		\draw (387) to (381.center);
		\draw (387) to (381.center);
		\draw (387) to (381.center);
		\draw (387) to (381.center);
		\draw (386) to (382.center);
		\draw (386) to (382.center);
		\draw (386) to (382.center);
		\draw (386) to (382.center);
		\draw (383) to (387);
		\draw (383) to (387);
		\draw (383) to (387);
		\draw (383) to (387);
		\draw (384) to (386);
		\draw (384) to (386);
		\draw (384) to (386);
		\draw (384) to (386);
		\draw (378) to (379);
		\draw (379) to (380.center);
		\draw (378) to (379);
		\draw (379) to (380.center);
		\draw (378) to (379);
		\draw (379) to (380.center);
		\draw (378) to (379);
		\draw (379) to (380.center);
		\draw (371) to (379);
		\draw (383) to (385);
		\draw (385) to (377);
		\draw (385) to (376);
		\draw (384) to (385);
		\draw (387) to (381.center);
		\draw (387) to (381.center);
		\draw (387) to (381.center);
		\draw (387) to (381.center);
		\draw (371) to (387);
		\draw (386) to (382.center);
		\draw (386) to (382.center);
		\draw (386) to (382.center);
		\draw (386) to (382.center);
		\draw (383) to (387);
		\draw (383) to (387);
		\draw (383) to (387);
		\draw (383) to (387);
		\draw (384) to (386);
		\draw (384) to (386);
		\draw (384) to (386);
		\draw (384) to (386);
		\draw [bend right=45, looseness=1.25] (375) to (386);
		\draw (367) to (356);
		\draw (367) to (361);
		\draw (368) to (369);
		\draw (369) to (370.center);
		\draw (368) to (369);
		\draw (369) to (370.center);
		\draw (368) to (369);
		\draw (369) to (370.center);
		\draw (368) to (369);
		\draw (369) to (370.center);
		\draw (377) to (367);
		\draw (367) to (368);
		\draw (365) to (375);
		\draw (365) to (373);
		\draw (377) to (373);
		\draw (373) to (372.center);
		\draw (377) to (373);
		\draw (373) to (372.center);
		\draw (376) to (375);
		\draw (375) to (374.center);
		\draw (376) to (375);
		\draw (375) to (374.center);
		\draw [bend right=45] (369) to (357);
		\draw (373) to (372.center);
		\draw (373) to (372.center);
		\draw (373) to (372.center);
		\draw (373) to (372.center);
		\draw (375) to (374.center);
		\draw (375) to (374.center);
		\draw (375) to (374.center);
		\draw (375) to (374.center);
		\draw (377) to (373);
		\draw (377) to (373);
		\draw (377) to (373);
		\draw (377) to (373);
		\draw (376) to (375);
		\draw (376) to (375);
		\draw (376) to (375);
		\draw (376) to (375);
		\draw [bend left=45] (362) to (361);
		\draw (335) to (362);
		\draw (335) to (376);
		\draw (335) to (384);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split-v4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z tiny dot] (72) at (-3.75, 1.875) {};
		\node [style=X tiny dot] (73) at (-3.75, 2.125) {};
		\node [style=none] (74) at (-3.75, 2.75) {};
		\node [style=Z tiny dot] (75) at (-1.75, 1.875) {};
		\node [style=X tiny dot] (76) at (-1.75, 2.125) {};
		\node [style=none] (77) at (-1.75, 2.75) {};
		\node [style=Z dot] (84) at (-4.75, 1.125) {};
		\node [style=X dot] (103) at (-2.75, 0.875) {};
		\node [style=Z tiny dot] (105) at (-3.75, -0.125) {};
		\node [style=X tiny dot] (106) at (-3.75, 0.125) {};
		\node [style=none] (107) at (-3.75, 0.75) {};
		\node [style=Z tiny dot] (108) at (-1.75, -0.125) {};
		\node [style=X tiny dot] (109) at (-1.75, 0.125) {};
		\node [style=none] (110) at (-1.75, 1) {};
		\node [style=none] (119) at (-5.75, 0.75) {};
		\node [style=Z dot] (120) at (-2.75, -0.875) {};
		\node [style=X dot] (123) at (-4.75, -1.125) {};
		\node [style=Z tiny dot] (124) at (-5.75, -2.125) {};
		\node [style=none] (126) at (-5.75, -1.25) {};
		\node [style=Z tiny dot] (127) at (-3.75, -2.125) {};
		\node [style=X tiny dot] (128) at (-3.75, -1.875) {};
		\node [style=none] (129) at (-3.75, -1.25) {};
		\node [style=Z tiny dot] (130) at (-1.75, -2.125) {};
		\node [style=X tiny dot] (131) at (-1.75, -1.875) {};
		\node [style=none] (132) at (-1.75, -1) {};
		\node [style=X tiny dot] (145) at (-5.75, 2.125) {};
		\node [style=none] (146) at (-5.75, 2.75) {};
		\node [style=X tiny dot] (187) at (-5.75, 2.125) {};
		\node [style=Z tiny dot] (188) at (-10.75, 1.875) {};
		\node [style=X tiny dot] (189) at (-10.75, 2.125) {};
		\node [style=none] (190) at (-10.75, 2.75) {};
		\node [style=Z tiny dot] (191) at (-12.75, 1.875) {};
		\node [style=X tiny dot] (192) at (-12.75, 2.125) {};
		\node [style=none] (193) at (-12.75, 2.75) {};
		\node [style=Z dot] (194) at (-9.75, 1.125) {};
		\node [style=X dot] (195) at (-11.75, 0.875) {};
		\node [style=Z tiny dot] (196) at (-10.75, -0.125) {};
		\node [style=X tiny dot] (197) at (-10.75, 0.125) {};
		\node [style=none] (198) at (-10.75, 0.75) {};
		\node [style=Z tiny dot] (199) at (-12.75, -0.125) {};
		\node [style=X tiny dot] (200) at (-12.75, 0.125) {};
		\node [style=none] (201) at (-12.75, 1) {};
		\node [style=none] (204) at (-8.75, 0.75) {};
		\node [style=Z dot] (205) at (-11.75, -0.875) {};
		\node [style=X dot] (206) at (-9.75, -1.125) {};
		\node [style=Z tiny dot] (207) at (-8.75, -2.125) {};
		\node [style=none] (209) at (-8.75, -1.25) {};
		\node [style=Z tiny dot] (210) at (-10.75, -2.125) {};
		\node [style=X tiny dot] (211) at (-10.75, -1.875) {};
		\node [style=none] (212) at (-10.75, -1.25) {};
		\node [style=Z tiny dot] (213) at (-12.75, -2.125) {};
		\node [style=X tiny dot] (214) at (-12.75, -1.875) {};
		\node [style=none] (215) at (-12.75, -1) {};
		\node [style=X tiny dot] (217) at (-8.75, 2.125) {};
		\node [style=none] (218) at (-8.75, 2.75) {};
		\node [style=X dot] (219) at (-7.75, -3.375) {};
		\node [style=none] (221) at (-7.75, -4.5) {};
		\node [style=X tiny dot] (222) at (-8.75, 2.125) {};
		\node [style=Z tiny dot] (223) at (-5.75, -0.125) {};
		\node [style=Z tiny dot] (224) at (-8.75, -0.125) {};
		\node [style=Z tiny dot] (225) at (-8.75, 1.875) {};
		\node [style=Z tiny dot] (226) at (-5.75, 1.875) {};
		\node [style=X dot] (227) at (-7.25, 0.875) {};
		\node [style=X tiny dot] (228) at (-8.75, 0.125) {};
		\node [style=Z dot] (229) at (-7.25, -0.875) {};
		\node [style=X tiny dot] (230) at (-8.75, -1.875) {};
		\node [style=X tiny dot] (231) at (-5.75, -1.875) {};
		\node [style=X tiny dot] (232) at (-5.75, 0.125) {};
		\node [style=none] (233) at (-0.5, 0) {$=$};
		\node [style=Z tiny dot] (234) at (9.75, 1.875) {};
		\node [style=X tiny dot] (235) at (9.75, 2.125) {};
		\node [style=none] (236) at (9.75, 2.75) {};
		\node [style=Z tiny dot] (237) at (11.75, 1.875) {};
		\node [style=X tiny dot] (238) at (11.75, 2.125) {};
		\node [style=none] (239) at (11.75, 2.75) {};
		\node [style=Z dot] (240) at (8.75, 1.125) {};
		\node [style=X dot] (241) at (10.75, 0.875) {};
		\node [style=Z tiny dot] (242) at (9.75, -0.125) {};
		\node [style=X tiny dot] (243) at (9.75, 0.125) {};
		\node [style=none] (244) at (9.75, 0.75) {};
		\node [style=Z tiny dot] (245) at (11.75, -0.125) {};
		\node [style=X tiny dot] (246) at (11.75, 0.125) {};
		\node [style=none] (247) at (11.75, 1) {};
		\node [style=none] (248) at (7.75, 0.75) {};
		\node [style=Z dot] (249) at (10.75, -0.875) {};
		\node [style=X dot] (250) at (8.75, -1.125) {};
		\node [style=Z tiny dot] (251) at (7.75, -2.125) {};
		\node [style=none] (252) at (7.75, -1.25) {};
		\node [style=Z tiny dot] (253) at (9.75, -2.125) {};
		\node [style=X tiny dot] (254) at (9.75, -1.875) {};
		\node [style=none] (255) at (9.75, -1.25) {};
		\node [style=Z tiny dot] (256) at (11.75, -2.125) {};
		\node [style=X tiny dot] (257) at (11.75, -1.875) {};
		\node [style=none] (258) at (11.75, -1) {};
		\node [style=X tiny dot] (259) at (7.75, 2.125) {};
		\node [style=none] (260) at (7.75, 2.75) {};
		\node [style=X tiny dot] (261) at (7.75, 2.125) {};
		\node [style=Z tiny dot] (262) at (2.75, 1.875) {};
		\node [style=X tiny dot] (263) at (2.75, 2.125) {};
		\node [style=none] (264) at (2.75, 2.75) {};
		\node [style=Z tiny dot] (265) at (0.75, 1.875) {};
		\node [style=X tiny dot] (266) at (0.75, 2.125) {};
		\node [style=none] (267) at (0.75, 2.75) {};
		\node [style=Z dot] (268) at (3.75, 1.125) {};
		\node [style=X dot] (269) at (1.75, 0.875) {};
		\node [style=Z tiny dot] (270) at (2.75, -0.125) {};
		\node [style=X tiny dot] (271) at (2.75, 0.125) {};
		\node [style=none] (272) at (2.75, 0.75) {};
		\node [style=Z tiny dot] (273) at (0.75, -0.125) {};
		\node [style=X tiny dot] (274) at (0.75, 0.125) {};
		\node [style=none] (275) at (0.75, 1) {};
		\node [style=none] (276) at (4.75, 0.75) {};
		\node [style=Z dot] (277) at (1.75, -0.875) {};
		\node [style=X dot] (278) at (3.75, -1.125) {};
		\node [style=Z tiny dot] (279) at (4.75, -2.125) {};
		\node [style=none] (280) at (4.75, -1.25) {};
		\node [style=Z tiny dot] (281) at (2.75, -2.125) {};
		\node [style=X tiny dot] (282) at (2.75, -1.875) {};
		\node [style=none] (283) at (2.75, -1.25) {};
		\node [style=Z tiny dot] (284) at (0.75, -2.125) {};
		\node [style=X tiny dot] (285) at (0.75, -1.875) {};
		\node [style=none] (286) at (0.75, -1) {};
		\node [style=X tiny dot] (287) at (4.75, 2.125) {};
		\node [style=none] (288) at (4.75, 2.75) {};
		\node [style=X dot] (289) at (5.75, -3.375) {};
		\node [style=none] (290) at (5.75, -4.5) {};
		\node [style=X tiny dot] (291) at (4.75, 2.125) {};
		\node [style=Z tiny dot] (292) at (7.75, -0.125) {};
		\node [style=Z tiny dot] (293) at (4.75, -0.125) {};
		\node [style=Z tiny dot] (294) at (4.75, 1.875) {};
		\node [style=Z tiny dot] (295) at (7.75, 1.875) {};
		\node [style=X dot] (296) at (6.25, 0.875) {};
		\node [style=X tiny dot] (297) at (4.75, 0.125) {};
		\node [style=X tiny dot] (299) at (4.75, -1.875) {};
		\node [style=X tiny dot] (300) at (7.75, -1.875) {};
		\node [style=X tiny dot] (301) at (7.75, 0.125) {};
		\node [style=none] (302) at (13, 0) {$=$};
		\node [style=Z tiny dot] (303) at (23.25, 1.875) {};
		\node [style=X tiny dot] (304) at (23.25, 2.125) {};
		\node [style=none] (305) at (23.25, 2.75) {};
		\node [style=Z tiny dot] (306) at (25.25, 1.875) {};
		\node [style=X tiny dot] (307) at (25.25, 2.125) {};
		\node [style=none] (308) at (25.25, 2.75) {};
		\node [style=Z dot] (309) at (22.25, 1.125) {};
		\node [style=X dot] (310) at (24.25, 0.875) {};
		\node [style=Z tiny dot] (311) at (23.25, -0.125) {};
		\node [style=X tiny dot] (312) at (23.25, 0.125) {};
		\node [style=none] (313) at (23.25, 0.75) {};
		\node [style=Z tiny dot] (314) at (25.25, -0.125) {};
		\node [style=X tiny dot] (315) at (25.25, 0.125) {};
		\node [style=none] (316) at (25.25, 1) {};
		\node [style=none] (317) at (21.25, 0.75) {};
		\node [style=Z dot] (318) at (24.25, -0.875) {};
		\node [style=X dot] (319) at (22.25, -1.125) {};
		\node [style=Z tiny dot] (320) at (21.25, -2.125) {};
		\node [style=none] (321) at (21.25, -1.25) {};
		\node [style=Z tiny dot] (322) at (23.25, -2.125) {};
		\node [style=X tiny dot] (323) at (23.25, -1.875) {};
		\node [style=none] (324) at (23.25, -1.25) {};
		\node [style=Z tiny dot] (325) at (25.25, -2.125) {};
		\node [style=X tiny dot] (326) at (25.25, -1.875) {};
		\node [style=none] (327) at (25.25, -1) {};
		\node [style=X tiny dot] (328) at (21.25, 2.125) {};
		\node [style=none] (329) at (21.25, 2.75) {};
		\node [style=X tiny dot] (330) at (21.25, 2.125) {};
		\node [style=Z tiny dot] (331) at (16.25, 1.875) {};
		\node [style=X tiny dot] (332) at (16.25, 2.125) {};
		\node [style=none] (333) at (16.25, 2.75) {};
		\node [style=Z tiny dot] (334) at (14.25, 1.875) {};
		\node [style=X tiny dot] (335) at (14.25, 2.125) {};
		\node [style=none] (336) at (14.25, 2.75) {};
		\node [style=Z dot] (337) at (17.25, 1.125) {};
		\node [style=X dot] (338) at (15.25, 0.875) {};
		\node [style=Z tiny dot] (339) at (16.25, -0.125) {};
		\node [style=X tiny dot] (340) at (16.25, 0.125) {};
		\node [style=none] (341) at (16.25, 0.75) {};
		\node [style=Z tiny dot] (342) at (14.25, -0.125) {};
		\node [style=X tiny dot] (343) at (14.25, 0.125) {};
		\node [style=none] (344) at (14.25, 1) {};
		\node [style=none] (345) at (18.25, 0.75) {};
		\node [style=Z dot] (346) at (15.25, -0.875) {};
		\node [style=X dot] (347) at (17.25, -1.125) {};
		\node [style=Z tiny dot] (348) at (18.25, -2.125) {};
		\node [style=none] (349) at (18.25, -1.25) {};
		\node [style=Z tiny dot] (350) at (16.25, -2.125) {};
		\node [style=X tiny dot] (351) at (16.25, -1.875) {};
		\node [style=none] (352) at (16.25, -1.25) {};
		\node [style=Z tiny dot] (353) at (14.25, -2.125) {};
		\node [style=X tiny dot] (354) at (14.25, -1.875) {};
		\node [style=none] (355) at (14.25, -1) {};
		\node [style=X tiny dot] (356) at (18.25, 2.125) {};
		\node [style=none] (357) at (18.25, 2.75) {};
		\node [style=X dot] (358) at (19.25, -3.375) {};
		\node [style=none] (359) at (19.25, -4.5) {};
		\node [style=X tiny dot] (360) at (18.25, 2.125) {};
		\node [style=Z tiny dot] (361) at (21.25, -0.125) {};
		\node [style=Z tiny dot] (362) at (18.25, -0.125) {};
		\node [style=Z tiny dot] (363) at (18.25, 1.875) {};
		\node [style=Z tiny dot] (364) at (21.25, 1.875) {};
		\node [style=X dot] (365) at (20, -3.375) {};
		\node [style=X tiny dot] (366) at (18.25, 0.125) {};
		\node [style=X tiny dot] (367) at (18.25, -1.875) {};
		\node [style=X tiny dot] (368) at (21.25, -1.875) {};
		\node [style=X tiny dot] (369) at (21.25, 0.125) {};
		\node [style=none] (370) at (-14, -8) {$=$};
		\node [style=Z tiny dot] (371) at (-3.75, -6.125) {};
		\node [style=X tiny dot] (372) at (-3.75, -5.875) {};
		\node [style=none] (373) at (-3.75, -5.25) {};
		\node [style=Z tiny dot] (374) at (-1.75, -6.125) {};
		\node [style=X tiny dot] (375) at (-1.75, -5.875) {};
		\node [style=none] (376) at (-1.75, -5.25) {};
		\node [style=Z dot] (377) at (-4.75, -6.875) {};
		\node [style=X dot] (378) at (-2.75, -7.125) {};
		\node [style=Z tiny dot] (379) at (-3.75, -8.125) {};
		\node [style=X tiny dot] (380) at (-3.75, -7.875) {};
		\node [style=none] (381) at (-3.75, -7.25) {};
		\node [style=Z tiny dot] (382) at (-1.75, -8.125) {};
		\node [style=X tiny dot] (383) at (-1.75, -7.875) {};
		\node [style=none] (384) at (-1.75, -7) {};
		\node [style=none] (385) at (-5.75, -7.25) {};
		\node [style=Z dot] (386) at (-2.75, -8.875) {};
		\node [style=X dot] (387) at (-4.75, -9.125) {};
		\node [style=Z tiny dot] (388) at (-5.75, -10.125) {};
		\node [style=none] (389) at (-5.75, -9.25) {};
		\node [style=Z tiny dot] (390) at (-3.75, -10.125) {};
		\node [style=X tiny dot] (391) at (-3.75, -9.875) {};
		\node [style=none] (392) at (-3.75, -9.25) {};
		\node [style=Z tiny dot] (393) at (-1.75, -10.125) {};
		\node [style=X tiny dot] (394) at (-1.75, -9.875) {};
		\node [style=none] (395) at (-1.75, -9) {};
		\node [style=X tiny dot] (396) at (-5.75, -5.875) {};
		\node [style=none] (397) at (-5.75, -5.25) {};
		\node [style=X tiny dot] (398) at (-5.75, -5.875) {};
		\node [style=Z tiny dot] (399) at (-10.75, -6.125) {};
		\node [style=X tiny dot] (400) at (-10.75, -5.875) {};
		\node [style=none] (401) at (-10.75, -5.25) {};
		\node [style=Z tiny dot] (402) at (-12.75, -6.125) {};
		\node [style=X tiny dot] (403) at (-12.75, -5.875) {};
		\node [style=none] (404) at (-12.75, -5.25) {};
		\node [style=Z dot] (405) at (-9.75, -6.875) {};
		\node [style=X dot] (406) at (-11.75, -7.125) {};
		\node [style=Z tiny dot] (407) at (-10.75, -8.125) {};
		\node [style=X tiny dot] (408) at (-10.75, -7.875) {};
		\node [style=none] (409) at (-10.75, -7.25) {};
		\node [style=Z tiny dot] (410) at (-12.75, -8.125) {};
		\node [style=X tiny dot] (411) at (-12.75, -7.875) {};
		\node [style=none] (412) at (-12.75, -7) {};
		\node [style=none] (413) at (-8.75, -7.25) {};
		\node [style=Z dot] (414) at (-11.75, -8.875) {};
		\node [style=X dot] (415) at (-9.75, -9.125) {};
		\node [style=Z tiny dot] (416) at (-8.75, -10.125) {};
		\node [style=none] (417) at (-8.75, -9.25) {};
		\node [style=Z tiny dot] (418) at (-10.75, -10.125) {};
		\node [style=X tiny dot] (419) at (-10.75, -9.875) {};
		\node [style=none] (420) at (-10.75, -9.25) {};
		\node [style=Z tiny dot] (421) at (-12.75, -10.125) {};
		\node [style=X tiny dot] (422) at (-12.75, -9.875) {};
		\node [style=none] (423) at (-12.75, -9) {};
		\node [style=X tiny dot] (424) at (-8.75, -5.875) {};
		\node [style=none] (425) at (-8.75, -5.25) {};
		\node [style=X dot] (426) at (-7.75, -11.375) {};
		\node [style=Z dot] (427) at (-7.25, -12) {};
		\node [style=X tiny dot] (428) at (-8.75, -5.875) {};
		\node [style=Z tiny dot] (429) at (-5.75, -8.125) {};
		\node [style=Z tiny dot] (430) at (-8.75, -8.125) {};
		\node [style=Z tiny dot] (431) at (-8.75, -6.125) {};
		\node [style=Z tiny dot] (432) at (-5.75, -6.125) {};
		\node [style=X dot] (433) at (-6.75, -11.375) {};
		\node [style=X tiny dot] (434) at (-8.75, -7.875) {};
		\node [style=X tiny dot] (435) at (-8.75, -9.875) {};
		\node [style=X tiny dot] (436) at (-5.75, -9.875) {};
		\node [style=X tiny dot] (437) at (-5.75, -7.875) {};
		\node [style=none] (438) at (-7.25, -13) {};
		\node [style=none] (439) at (-0.5, -8) {$=$};
		\node [style=Z tiny dot] (440) at (9.75, -6.125) {};
		\node [style=X tiny dot] (441) at (9.75, -5.875) {};
		\node [style=none] (442) at (9.75, -5.25) {};
		\node [style=Z tiny dot] (443) at (11.75, -6.125) {};
		\node [style=X tiny dot] (444) at (11.75, -5.875) {};
		\node [style=none] (445) at (11.75, -5.25) {};
		\node [style=Z dot] (446) at (8.75, -6.875) {};
		\node [style=X dot] (447) at (10.75, -7.125) {};
		\node [style=Z tiny dot] (448) at (9.75, -8.125) {};
		\node [style=X tiny dot] (449) at (9.75, -7.875) {};
		\node [style=none] (450) at (9.75, -7.25) {};
		\node [style=Z tiny dot] (451) at (11.75, -8.125) {};
		\node [style=X tiny dot] (452) at (11.75, -7.875) {};
		\node [style=none] (453) at (11.75, -7) {};
		\node [style=none] (454) at (7.75, -7.25) {};
		\node [style=Z dot] (455) at (10.75, -8.875) {};
		\node [style=X dot] (456) at (8.75, -9.125) {};
		\node [style=Z tiny dot] (457) at (7.75, -10.125) {};
		\node [style=none] (458) at (7.75, -9.25) {};
		\node [style=Z tiny dot] (459) at (9.75, -10.125) {};
		\node [style=X tiny dot] (460) at (9.75, -9.875) {};
		\node [style=none] (461) at (9.75, -9.25) {};
		\node [style=Z tiny dot] (462) at (11.75, -10.125) {};
		\node [style=X tiny dot] (463) at (11.75, -9.875) {};
		\node [style=none] (464) at (11.75, -9) {};
		\node [style=X tiny dot] (465) at (7.75, -5.875) {};
		\node [style=none] (466) at (7.75, -5.25) {};
		\node [style=X tiny dot] (467) at (7.75, -5.875) {};
		\node [style=Z tiny dot] (468) at (2.75, -6.125) {};
		\node [style=X tiny dot] (469) at (2.75, -5.875) {};
		\node [style=none] (470) at (2.75, -5.25) {};
		\node [style=Z tiny dot] (471) at (0.75, -6.125) {};
		\node [style=X tiny dot] (472) at (0.75, -5.875) {};
		\node [style=none] (473) at (0.75, -5.25) {};
		\node [style=Z dot] (474) at (3.75, -6.875) {};
		\node [style=X dot] (475) at (1.75, -7.125) {};
		\node [style=Z tiny dot] (476) at (2.75, -8.125) {};
		\node [style=X tiny dot] (477) at (2.75, -7.875) {};
		\node [style=none] (478) at (2.75, -7.25) {};
		\node [style=Z tiny dot] (479) at (0.75, -8.125) {};
		\node [style=X tiny dot] (480) at (0.75, -7.875) {};
		\node [style=none] (481) at (0.75, -7) {};
		\node [style=none] (482) at (4.75, -7.25) {};
		\node [style=Z dot] (483) at (1.75, -8.875) {};
		\node [style=X dot] (484) at (3.75, -9.125) {};
		\node [style=Z tiny dot] (485) at (4.75, -10.125) {};
		\node [style=none] (486) at (4.75, -9.25) {};
		\node [style=Z tiny dot] (487) at (2.75, -10.125) {};
		\node [style=X tiny dot] (488) at (2.75, -9.875) {};
		\node [style=none] (489) at (2.75, -9.25) {};
		\node [style=Z tiny dot] (490) at (0.75, -10.125) {};
		\node [style=X tiny dot] (491) at (0.75, -9.875) {};
		\node [style=none] (492) at (0.75, -9) {};
		\node [style=X tiny dot] (493) at (4.75, -5.875) {};
		\node [style=none] (494) at (4.75, -5.25) {};
		\node [style=X dot] (495) at (5.75, -11.375) {};
		\node [style=Z dot] (496) at (6.25, -12) {};
		\node [style=X tiny dot] (497) at (4.75, -5.875) {};
		\node [style=Z tiny dot] (498) at (7.75, -8.125) {};
		\node [style=Z tiny dot] (499) at (4.75, -8.125) {};
		\node [style=Z tiny dot] (500) at (4.75, -6.125) {};
		\node [style=Z tiny dot] (501) at (7.75, -6.125) {};
		\node [style=X dot] (502) at (6.75, -11.375) {};
		\node [style=X tiny dot] (503) at (4.75, -7.875) {};
		\node [style=X tiny dot] (504) at (4.75, -9.875) {};
		\node [style=X tiny dot] (505) at (7.75, -9.875) {};
		\node [style=X tiny dot] (506) at (7.75, -7.875) {};
		\node [style=none] (507) at (6.25, -13) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72) to (73);
		\draw (73) to (74.center);
		\draw (75) to (76);
		\draw (76) to (77.center);
		\draw (84) to (73);
		\draw (72) to (73);
		\draw (73) to (74.center);
		\draw (75) to (76);
		\draw (76) to (77.center);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (108) to (109);
		\draw (109) to (110.center);
		\draw (120) to (109);
		\draw (120) to (106);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (108) to (109);
		\draw (109) to (110.center);
		\draw (103) to (105);
		\draw (103) to (108);
		\draw (123) to (105);
		\draw (127) to (128);
		\draw (128) to (129.center);
		\draw (130) to (131);
		\draw (131) to (132.center);
		\draw (127) to (128);
		\draw (128) to (129.center);
		\draw (130) to (131);
		\draw (131) to (132.center);
		\draw (120) to (128);
		\draw (120) to (131);
		\draw (124) to (123);
		\draw (123) to (127);
		\draw (103) to (75);
		\draw (103) to (72);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (108) to (109);
		\draw (109) to (110.center);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (108) to (109);
		\draw (109) to (110.center);
		\draw (84) to (106);
		\draw (103) to (105);
		\draw (103) to (108);
		\draw (145) to (146.center);
		\draw (145) to (146.center);
		\draw (145) to (146.center);
		\draw (84) to (145);
		\draw (145) to (146.center);
		\draw (188) to (189);
		\draw (189) to (190.center);
		\draw (191) to (192);
		\draw (192) to (193.center);
		\draw (194) to (189);
		\draw (188) to (189);
		\draw (189) to (190.center);
		\draw (191) to (192);
		\draw (192) to (193.center);
		\draw (196) to (197);
		\draw (197) to (198.center);
		\draw (199) to (200);
		\draw (200) to (201.center);
		\draw (205) to (200);
		\draw (205) to (197);
		\draw (196) to (197);
		\draw (197) to (198.center);
		\draw (199) to (200);
		\draw (200) to (201.center);
		\draw (195) to (196);
		\draw (195) to (199);
		\draw (206) to (196);
		\draw (210) to (211);
		\draw (211) to (212.center);
		\draw (213) to (214);
		\draw (214) to (215.center);
		\draw (210) to (211);
		\draw (211) to (212.center);
		\draw (213) to (214);
		\draw (214) to (215.center);
		\draw (205) to (211);
		\draw (205) to (214);
		\draw (207) to (206);
		\draw (206) to (210);
		\draw (195) to (191);
		\draw (195) to (188);
		\draw (196) to (197);
		\draw (197) to (198.center);
		\draw (199) to (200);
		\draw (200) to (201.center);
		\draw (196) to (197);
		\draw (197) to (198.center);
		\draw (199) to (200);
		\draw (200) to (201.center);
		\draw (194) to (197);
		\draw (195) to (196);
		\draw (195) to (199);
		\draw (217) to (218.center);
		\draw (217) to (218.center);
		\draw (217) to (218.center);
		\draw (194) to (217);
		\draw (217) to (218.center);
		\draw (219) to (207);
		\draw (223) to (227);
		\draw (227) to (226);
		\draw (227) to (225);
		\draw (224) to (227);
		\draw (221.center) to (219);
		\draw (123) to (223);
		\draw (226) to (145);
		\draw (226) to (145);
		\draw (226) to (145);
		\draw (226) to (145);
		\draw (206) to (224);
		\draw (225) to (217);
		\draw (225) to (217);
		\draw (225) to (217);
		\draw (225) to (217);
		\draw (219) to (224);
		\draw (219) to (225);
		\draw (229) to (228);
		\draw (229) to (230);
		\draw (229) to (231);
		\draw (229) to (232);
		\draw (232) to (119.center);
		\draw (232) to (119.center);
		\draw (124) to (231);
		\draw (231) to (126.center);
		\draw (124) to (231);
		\draw (231) to (126.center);
		\draw (232) to (119.center);
		\draw (232) to (119.center);
		\draw (84) to (232);
		\draw (228) to (204.center);
		\draw (228) to (204.center);
		\draw (207) to (230);
		\draw (230) to (209.center);
		\draw (207) to (230);
		\draw (230) to (209.center);
		\draw (228) to (204.center);
		\draw (228) to (204.center);
		\draw (194) to (228);
		\draw (223) to (232);
		\draw (223) to (232);
		\draw (223) to (232);
		\draw (223) to (232);
		\draw (224) to (228);
		\draw (224) to (228);
		\draw (224) to (228);
		\draw (224) to (228);
		\draw (234) to (235);
		\draw (235) to (236.center);
		\draw (237) to (238);
		\draw (238) to (239.center);
		\draw (240) to (235);
		\draw (234) to (235);
		\draw (235) to (236.center);
		\draw (237) to (238);
		\draw (238) to (239.center);
		\draw (242) to (243);
		\draw (243) to (244.center);
		\draw (245) to (246);
		\draw (246) to (247.center);
		\draw (249) to (246);
		\draw (249) to (243);
		\draw (242) to (243);
		\draw (243) to (244.center);
		\draw (245) to (246);
		\draw (246) to (247.center);
		\draw (241) to (242);
		\draw (241) to (245);
		\draw (250) to (242);
		\draw (253) to (254);
		\draw (254) to (255.center);
		\draw (256) to (257);
		\draw (257) to (258.center);
		\draw (253) to (254);
		\draw (254) to (255.center);
		\draw (256) to (257);
		\draw (257) to (258.center);
		\draw (249) to (254);
		\draw (249) to (257);
		\draw (251) to (250);
		\draw (250) to (253);
		\draw (241) to (237);
		\draw (241) to (234);
		\draw (242) to (243);
		\draw (243) to (244.center);
		\draw (245) to (246);
		\draw (246) to (247.center);
		\draw (242) to (243);
		\draw (243) to (244.center);
		\draw (245) to (246);
		\draw (246) to (247.center);
		\draw (240) to (243);
		\draw (241) to (242);
		\draw (241) to (245);
		\draw (259) to (260.center);
		\draw (259) to (260.center);
		\draw (259) to (260.center);
		\draw (240) to (259);
		\draw (259) to (260.center);
		\draw [bend right=45] (253) to (256);
		\draw [bend left=45] (238) to (246);
		\draw (262) to (263);
		\draw (263) to (264.center);
		\draw (265) to (266);
		\draw (266) to (267.center);
		\draw (268) to (263);
		\draw (262) to (263);
		\draw (263) to (264.center);
		\draw (265) to (266);
		\draw (266) to (267.center);
		\draw (270) to (271);
		\draw (271) to (272.center);
		\draw (273) to (274);
		\draw (274) to (275.center);
		\draw (277) to (274);
		\draw (277) to (271);
		\draw (270) to (271);
		\draw (271) to (272.center);
		\draw (273) to (274);
		\draw (274) to (275.center);
		\draw (269) to (270);
		\draw (269) to (273);
		\draw (278) to (270);
		\draw (281) to (282);
		\draw (282) to (283.center);
		\draw (284) to (285);
		\draw (285) to (286.center);
		\draw (281) to (282);
		\draw (282) to (283.center);
		\draw (284) to (285);
		\draw (285) to (286.center);
		\draw (277) to (282);
		\draw (277) to (285);
		\draw (279) to (278);
		\draw (278) to (281);
		\draw (269) to (265);
		\draw (269) to (262);
		\draw (270) to (271);
		\draw (271) to (272.center);
		\draw (273) to (274);
		\draw (274) to (275.center);
		\draw (270) to (271);
		\draw (271) to (272.center);
		\draw (273) to (274);
		\draw (274) to (275.center);
		\draw (268) to (271);
		\draw (269) to (270);
		\draw (269) to (273);
		\draw (287) to (288.center);
		\draw (287) to (288.center);
		\draw (287) to (288.center);
		\draw (268) to (287);
		\draw (287) to (288.center);
		\draw (289) to (279);
		\draw [bend left=45] (281) to (284);
		\draw [bend right=45] (266) to (274);
		\draw (292) to (296);
		\draw (296) to (295);
		\draw (296) to (294);
		\draw (293) to (296);
		\draw (290.center) to (289);
		\draw (250) to (292);
		\draw (295) to (259);
		\draw (295) to (259);
		\draw (295) to (259);
		\draw (295) to (259);
		\draw [bend left=45] (295) to (234);
		\draw (278) to (293);
		\draw (294) to (287);
		\draw (294) to (287);
		\draw (294) to (287);
		\draw (294) to (287);
		\draw (289) to (293);
		\draw (289) to (294);
		\draw [bend right=45] (294) to (262);
		\draw (301) to (248.center);
		\draw (301) to (248.center);
		\draw (251) to (300);
		\draw (300) to (252.center);
		\draw (251) to (300);
		\draw (300) to (252.center);
		\draw (301) to (248.center);
		\draw (301) to (248.center);
		\draw (240) to (301);
		\draw (297) to (276.center);
		\draw (297) to (276.center);
		\draw (279) to (299);
		\draw (299) to (280.center);
		\draw (279) to (299);
		\draw (299) to (280.center);
		\draw (297) to (276.center);
		\draw (297) to (276.center);
		\draw (268) to (297);
		\draw (292) to (301);
		\draw (292) to (301);
		\draw (292) to (301);
		\draw (292) to (301);
		\draw (293) to (297);
		\draw (293) to (297);
		\draw (293) to (297);
		\draw (293) to (297);
		\draw [bend right] (279) to (251);
		\draw [bend left=45] (297) to (299);
		\draw [bend right=45, looseness=1.25] (301) to (300);
		\draw (303) to (304);
		\draw (304) to (305.center);
		\draw (306) to (307);
		\draw (307) to (308.center);
		\draw (309) to (304);
		\draw (303) to (304);
		\draw (304) to (305.center);
		\draw (306) to (307);
		\draw (307) to (308.center);
		\draw (311) to (312);
		\draw (312) to (313.center);
		\draw (314) to (315);
		\draw (315) to (316.center);
		\draw (318) to (315);
		\draw (318) to (312);
		\draw (311) to (312);
		\draw (312) to (313.center);
		\draw (314) to (315);
		\draw (315) to (316.center);
		\draw (310) to (311);
		\draw (310) to (314);
		\draw (319) to (311);
		\draw (322) to (323);
		\draw (323) to (324.center);
		\draw (325) to (326);
		\draw (326) to (327.center);
		\draw (322) to (323);
		\draw (323) to (324.center);
		\draw (325) to (326);
		\draw (326) to (327.center);
		\draw (318) to (323);
		\draw (318) to (326);
		\draw (320) to (319);
		\draw (319) to (322);
		\draw (310) to (306);
		\draw (310) to (303);
		\draw (311) to (312);
		\draw (312) to (313.center);
		\draw (314) to (315);
		\draw (315) to (316.center);
		\draw (311) to (312);
		\draw (312) to (313.center);
		\draw (314) to (315);
		\draw (315) to (316.center);
		\draw (309) to (312);
		\draw (310) to (311);
		\draw (310) to (314);
		\draw (328) to (329.center);
		\draw (328) to (329.center);
		\draw (328) to (329.center);
		\draw (309) to (328);
		\draw (328) to (329.center);
		\draw [bend right=45] (322) to (325);
		\draw [bend left=45] (307) to (315);
		\draw (331) to (332);
		\draw (332) to (333.center);
		\draw (334) to (335);
		\draw (335) to (336.center);
		\draw (337) to (332);
		\draw (331) to (332);
		\draw (332) to (333.center);
		\draw (334) to (335);
		\draw (335) to (336.center);
		\draw (339) to (340);
		\draw (340) to (341.center);
		\draw (342) to (343);
		\draw (343) to (344.center);
		\draw (346) to (343);
		\draw (346) to (340);
		\draw (339) to (340);
		\draw (340) to (341.center);
		\draw (342) to (343);
		\draw (343) to (344.center);
		\draw (338) to (339);
		\draw (338) to (342);
		\draw (347) to (339);
		\draw (350) to (351);
		\draw (351) to (352.center);
		\draw (353) to (354);
		\draw (354) to (355.center);
		\draw (350) to (351);
		\draw (351) to (352.center);
		\draw (353) to (354);
		\draw (354) to (355.center);
		\draw (346) to (351);
		\draw (346) to (354);
		\draw (348) to (347);
		\draw (347) to (350);
		\draw (338) to (334);
		\draw (338) to (331);
		\draw (339) to (340);
		\draw (340) to (341.center);
		\draw (342) to (343);
		\draw (343) to (344.center);
		\draw (339) to (340);
		\draw (340) to (341.center);
		\draw (342) to (343);
		\draw (343) to (344.center);
		\draw (337) to (340);
		\draw (338) to (339);
		\draw (338) to (342);
		\draw (356) to (357.center);
		\draw (356) to (357.center);
		\draw (356) to (357.center);
		\draw (337) to (356);
		\draw (356) to (357.center);
		\draw (358) to (348);
		\draw [bend left=45] (350) to (353);
		\draw [bend right=45] (335) to (343);
		\draw (361) to (365);
		\draw (365) to (364);
		\draw (365) to (363);
		\draw (362) to (365);
		\draw (359.center) to (358);
		\draw (319) to (361);
		\draw (364) to (328);
		\draw (364) to (328);
		\draw (364) to (328);
		\draw (364) to (328);
		\draw [bend left=45] (364) to (303);
		\draw (347) to (362);
		\draw (363) to (356);
		\draw (363) to (356);
		\draw (363) to (356);
		\draw (363) to (356);
		\draw (358) to (362);
		\draw (358) to (363);
		\draw [bend right=45] (363) to (331);
		\draw (369) to (317.center);
		\draw (369) to (317.center);
		\draw (320) to (368);
		\draw (368) to (321.center);
		\draw (320) to (368);
		\draw (368) to (321.center);
		\draw (369) to (317.center);
		\draw (369) to (317.center);
		\draw (309) to (369);
		\draw (366) to (345.center);
		\draw (366) to (345.center);
		\draw (348) to (367);
		\draw (367) to (349.center);
		\draw (348) to (367);
		\draw (367) to (349.center);
		\draw (366) to (345.center);
		\draw (366) to (345.center);
		\draw (337) to (366);
		\draw (361) to (369);
		\draw (361) to (369);
		\draw (361) to (369);
		\draw (361) to (369);
		\draw (362) to (366);
		\draw (362) to (366);
		\draw (362) to (366);
		\draw (362) to (366);
		\draw [bend right] (348) to (320);
		\draw [bend left=45] (366) to (367);
		\draw [bend right=45, looseness=1.25] (369) to (368);
		\draw (371) to (372);
		\draw (372) to (373.center);
		\draw (374) to (375);
		\draw (375) to (376.center);
		\draw (377) to (372);
		\draw (371) to (372);
		\draw (372) to (373.center);
		\draw (374) to (375);
		\draw (375) to (376.center);
		\draw (379) to (380);
		\draw (380) to (381.center);
		\draw (382) to (383);
		\draw (383) to (384.center);
		\draw (386) to (383);
		\draw (386) to (380);
		\draw (379) to (380);
		\draw (380) to (381.center);
		\draw (382) to (383);
		\draw (383) to (384.center);
		\draw (378) to (379);
		\draw (378) to (382);
		\draw (387) to (379);
		\draw (390) to (391);
		\draw (391) to (392.center);
		\draw (393) to (394);
		\draw (394) to (395.center);
		\draw (390) to (391);
		\draw (391) to (392.center);
		\draw (393) to (394);
		\draw (394) to (395.center);
		\draw (386) to (391);
		\draw (386) to (394);
		\draw (388) to (387);
		\draw (387) to (390);
		\draw (378) to (374);
		\draw (378) to (371);
		\draw (379) to (380);
		\draw (380) to (381.center);
		\draw (382) to (383);
		\draw (383) to (384.center);
		\draw (379) to (380);
		\draw (380) to (381.center);
		\draw (382) to (383);
		\draw (383) to (384.center);
		\draw (377) to (380);
		\draw (378) to (379);
		\draw (378) to (382);
		\draw (396) to (397.center);
		\draw (396) to (397.center);
		\draw (396) to (397.center);
		\draw (377) to (396);
		\draw (396) to (397.center);
		\draw [bend right=45] (390) to (393);
		\draw [bend left=45] (375) to (383);
		\draw (399) to (400);
		\draw (400) to (401.center);
		\draw (402) to (403);
		\draw (403) to (404.center);
		\draw (405) to (400);
		\draw (399) to (400);
		\draw (400) to (401.center);
		\draw (402) to (403);
		\draw (403) to (404.center);
		\draw (407) to (408);
		\draw (408) to (409.center);
		\draw (410) to (411);
		\draw (411) to (412.center);
		\draw (414) to (411);
		\draw (414) to (408);
		\draw (407) to (408);
		\draw (408) to (409.center);
		\draw (410) to (411);
		\draw (411) to (412.center);
		\draw (406) to (407);
		\draw (406) to (410);
		\draw (415) to (407);
		\draw (418) to (419);
		\draw (419) to (420.center);
		\draw (421) to (422);
		\draw (422) to (423.center);
		\draw (418) to (419);
		\draw (419) to (420.center);
		\draw (421) to (422);
		\draw (422) to (423.center);
		\draw (414) to (419);
		\draw (414) to (422);
		\draw (416) to (415);
		\draw (415) to (418);
		\draw (406) to (402);
		\draw (406) to (399);
		\draw (407) to (408);
		\draw (408) to (409.center);
		\draw (410) to (411);
		\draw (411) to (412.center);
		\draw (407) to (408);
		\draw (408) to (409.center);
		\draw (410) to (411);
		\draw (411) to (412.center);
		\draw (405) to (408);
		\draw (406) to (407);
		\draw (406) to (410);
		\draw (424) to (425.center);
		\draw (424) to (425.center);
		\draw (424) to (425.center);
		\draw (405) to (424);
		\draw (424) to (425.center);
		\draw (426) to (416);
		\draw [bend left=45] (418) to (421);
		\draw [bend right=45] (403) to (411);
		\draw (429) to (433);
		\draw (433) to (432);
		\draw (427) to (426);
		\draw (387) to (429);
		\draw (432) to (396);
		\draw (432) to (396);
		\draw (432) to (396);
		\draw (432) to (396);
		\draw [bend left=45] (432) to (371);
		\draw (415) to (430);
		\draw (431) to (424);
		\draw (431) to (424);
		\draw (431) to (424);
		\draw (431) to (424);
		\draw (426) to (430);
		\draw (426) to (431);
		\draw [bend right=45] (431) to (399);
		\draw (437) to (385.center);
		\draw (437) to (385.center);
		\draw (388) to (436);
		\draw (436) to (389.center);
		\draw (388) to (436);
		\draw (436) to (389.center);
		\draw (437) to (385.center);
		\draw (437) to (385.center);
		\draw (377) to (437);
		\draw (434) to (413.center);
		\draw (434) to (413.center);
		\draw (416) to (435);
		\draw (435) to (417.center);
		\draw (416) to (435);
		\draw (435) to (417.center);
		\draw (434) to (413.center);
		\draw (434) to (413.center);
		\draw (405) to (434);
		\draw (429) to (437);
		\draw (429) to (437);
		\draw (429) to (437);
		\draw (429) to (437);
		\draw (430) to (434);
		\draw (430) to (434);
		\draw (430) to (434);
		\draw (430) to (434);
		\draw [bend right] (416) to (388);
		\draw [bend left=45] (434) to (435);
		\draw [bend right=45] (437) to (436);
		\draw (427) to (433);
		\draw (438.center) to (427);
		\draw (433) to (416);
		\draw (440) to (441);
		\draw (441) to (442.center);
		\draw (443) to (444);
		\draw (444) to (445.center);
		\draw (446) to (441);
		\draw (440) to (441);
		\draw (441) to (442.center);
		\draw (443) to (444);
		\draw (444) to (445.center);
		\draw (448) to (449);
		\draw (449) to (450.center);
		\draw (451) to (452);
		\draw (452) to (453.center);
		\draw (455) to (452);
		\draw (455) to (449);
		\draw (448) to (449);
		\draw (449) to (450.center);
		\draw (451) to (452);
		\draw (452) to (453.center);
		\draw (447) to (448);
		\draw (447) to (451);
		\draw (456) to (448);
		\draw (459) to (460);
		\draw (460) to (461.center);
		\draw (462) to (463);
		\draw (463) to (464.center);
		\draw (459) to (460);
		\draw (460) to (461.center);
		\draw (462) to (463);
		\draw (463) to (464.center);
		\draw (455) to (460);
		\draw (455) to (463);
		\draw (457) to (456);
		\draw (456) to (459);
		\draw (447) to (443);
		\draw (447) to (440);
		\draw (448) to (449);
		\draw (449) to (450.center);
		\draw (451) to (452);
		\draw (452) to (453.center);
		\draw (448) to (449);
		\draw (449) to (450.center);
		\draw (451) to (452);
		\draw (452) to (453.center);
		\draw (446) to (449);
		\draw (447) to (448);
		\draw (447) to (451);
		\draw (465) to (466.center);
		\draw (465) to (466.center);
		\draw (465) to (466.center);
		\draw (446) to (465);
		\draw (465) to (466.center);
		\draw [bend right=45] (459) to (462);
		\draw [bend left=45] (444) to (452);
		\draw (468) to (469);
		\draw (469) to (470.center);
		\draw (471) to (472);
		\draw (472) to (473.center);
		\draw (474) to (469);
		\draw (468) to (469);
		\draw (469) to (470.center);
		\draw (471) to (472);
		\draw (472) to (473.center);
		\draw (476) to (477);
		\draw (477) to (478.center);
		\draw (479) to (480);
		\draw (480) to (481.center);
		\draw (483) to (480);
		\draw (483) to (477);
		\draw (476) to (477);
		\draw (477) to (478.center);
		\draw (479) to (480);
		\draw (480) to (481.center);
		\draw (475) to (476);
		\draw (475) to (479);
		\draw (484) to (476);
		\draw (487) to (488);
		\draw (488) to (489.center);
		\draw (490) to (491);
		\draw (491) to (492.center);
		\draw (487) to (488);
		\draw (488) to (489.center);
		\draw (490) to (491);
		\draw (491) to (492.center);
		\draw (483) to (488);
		\draw (483) to (491);
		\draw (485) to (484);
		\draw (484) to (487);
		\draw (475) to (471);
		\draw (475) to (468);
		\draw (476) to (477);
		\draw (477) to (478.center);
		\draw (479) to (480);
		\draw (480) to (481.center);
		\draw (476) to (477);
		\draw (477) to (478.center);
		\draw (479) to (480);
		\draw (480) to (481.center);
		\draw (474) to (477);
		\draw (475) to (476);
		\draw (475) to (479);
		\draw (493) to (494.center);
		\draw (493) to (494.center);
		\draw (493) to (494.center);
		\draw (474) to (493);
		\draw (493) to (494.center);
		\draw (495) to (485);
		\draw [bend left=45] (487) to (490);
		\draw [bend right=45] (472) to (480);
		\draw (498) to (502);
		\draw (502) to (501);
		\draw (496) to (495);
		\draw (456) to (498);
		\draw (501) to (465);
		\draw (501) to (465);
		\draw (501) to (465);
		\draw (501) to (465);
		\draw [bend left=45] (501) to (440);
		\draw (484) to (499);
		\draw (500) to (493);
		\draw (500) to (493);
		\draw (500) to (493);
		\draw (500) to (493);
		\draw (495) to (499);
		\draw (495) to (500);
		\draw [bend right=45] (500) to (468);
		\draw (506) to (454.center);
		\draw (506) to (454.center);
		\draw (457) to (505);
		\draw (505) to (458.center);
		\draw (457) to (505);
		\draw (505) to (458.center);
		\draw (506) to (454.center);
		\draw (506) to (454.center);
		\draw (446) to (506);
		\draw (503) to (482.center);
		\draw (503) to (482.center);
		\draw (485) to (504);
		\draw (504) to (486.center);
		\draw (485) to (504);
		\draw (504) to (486.center);
		\draw (503) to (482.center);
		\draw (503) to (482.center);
		\draw (474) to (503);
		\draw (498) to (506);
		\draw (498) to (506);
		\draw (498) to (506);
		\draw (498) to (506);
		\draw (499) to (503);
		\draw (499) to (503);
		\draw (499) to (503);
		\draw (499) to (503);
		\draw [bend right] (485) to (457);
		\draw [bend left=45] (503) to (504);
		\draw [bend right=45] (506) to (505);
		\draw (496) to (502);
		\draw (507.center) to (496);
		\draw (502) to (457);
		\draw [bend left] (222) to (187);
		\draw [bend left=45] (73) to (76);
		\draw [bend left=45] (192) to (189);
		\draw [bend right=45] (211) to (230);
		\draw [bend right=45] (231) to (128);
		\draw [bend left=45] (108) to (130);
		\draw [bend right=45] (226) to (223);
		\draw [bend left=45] (225) to (224);
		\draw [bend left=45] (213) to (200);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split-v5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z tiny dot] (72) at (-4.75, 1.875) {};
		\node [style=X tiny dot] (73) at (-4.75, 2.125) {};
		\node [style=none] (74) at (-4.75, 2.75) {};
		\node [style=Z tiny dot] (75) at (-2.75, 1.875) {};
		\node [style=X tiny dot] (76) at (-2.75, 2.125) {};
		\node [style=none] (77) at (-2.75, 2.75) {};
		\node [style=Z dot] (84) at (-5.75, 1.125) {};
		\node [style=X dot] (103) at (-3.75, 0.875) {};
		\node [style=Z tiny dot] (105) at (-4.75, -0.125) {};
		\node [style=X tiny dot] (106) at (-4.75, 0.125) {};
		\node [style=none] (107) at (-4.75, 0.75) {};
		\node [style=Z tiny dot] (108) at (-2.75, -0.125) {};
		\node [style=X tiny dot] (109) at (-2.75, 0.125) {};
		\node [style=none] (110) at (-2.75, 1) {};
		\node [style=none] (119) at (-6.75, 0.75) {};
		\node [style=Z dot] (120) at (-3.75, -0.875) {};
		\node [style=X dot] (123) at (-5.75, -1.125) {};
		\node [style=Z tiny dot] (124) at (-6.75, -2.125) {};
		\node [style=none] (126) at (-6.75, -1.25) {};
		\node [style=Z tiny dot] (127) at (-4.75, -2.125) {};
		\node [style=X tiny dot] (128) at (-4.75, -1.875) {};
		\node [style=none] (129) at (-4.75, -1.25) {};
		\node [style=Z tiny dot] (130) at (-2.75, -2.125) {};
		\node [style=X tiny dot] (131) at (-2.75, -1.875) {};
		\node [style=none] (132) at (-2.75, -1) {};
		\node [style=X tiny dot] (145) at (-6.75, 2.125) {};
		\node [style=none] (146) at (-6.75, 2.75) {};
		\node [style=X tiny dot] (187) at (-6.75, 2.125) {};
		\node [style=Z tiny dot] (188) at (-10.75, 1.875) {};
		\node [style=X tiny dot] (189) at (-10.75, 2.125) {};
		\node [style=none] (190) at (-10.75, 2.75) {};
		\node [style=Z tiny dot] (191) at (-12.75, 1.875) {};
		\node [style=X tiny dot] (192) at (-12.75, 2.125) {};
		\node [style=none] (193) at (-12.75, 2.75) {};
		\node [style=Z dot] (194) at (-9.75, 1.125) {};
		\node [style=X dot] (195) at (-11.75, 0.875) {};
		\node [style=Z tiny dot] (196) at (-10.75, -0.125) {};
		\node [style=X tiny dot] (197) at (-10.75, 0.125) {};
		\node [style=none] (198) at (-10.75, 0.75) {};
		\node [style=Z tiny dot] (199) at (-12.75, -0.125) {};
		\node [style=X tiny dot] (200) at (-12.75, 0.125) {};
		\node [style=none] (201) at (-12.75, 1) {};
		\node [style=none] (204) at (-8.75, 0.75) {};
		\node [style=Z dot] (205) at (-11.75, -0.875) {};
		\node [style=X dot] (206) at (-9.75, -1.125) {};
		\node [style=Z tiny dot] (207) at (-8.75, -2.125) {};
		\node [style=none] (209) at (-8.75, -1.25) {};
		\node [style=Z tiny dot] (210) at (-10.75, -2.125) {};
		\node [style=X tiny dot] (211) at (-10.75, -1.875) {};
		\node [style=none] (212) at (-10.75, -1.25) {};
		\node [style=Z tiny dot] (213) at (-12.75, -2.125) {};
		\node [style=X tiny dot] (214) at (-12.75, -1.875) {};
		\node [style=none] (215) at (-12.75, -1) {};
		\node [style=X tiny dot] (217) at (-8.75, 2.125) {};
		\node [style=none] (218) at (-8.75, 2.75) {};
		\node [style=X dot] (219) at (-13.75, -2.875) {};
		\node [style=none] (221) at (-13.75, -4) {};
		\node [style=X tiny dot] (222) at (-8.75, 2.125) {};
		\node [style=Z tiny dot] (223) at (-6.75, -0.125) {};
		\node [style=Z tiny dot] (224) at (-8.75, -0.125) {};
		\node [style=Z tiny dot] (225) at (-8.75, 1.875) {};
		\node [style=Z tiny dot] (226) at (-6.75, 1.875) {};
		\node [style=X dot] (227) at (-7.75, 0.875) {};
		\node [style=X tiny dot] (228) at (-8.75, 0.125) {};
		\node [style=Z dot] (229) at (-7.75, -0.875) {};
		\node [style=X tiny dot] (230) at (-8.75, -1.875) {};
		\node [style=X tiny dot] (231) at (-6.75, -1.875) {};
		\node [style=X tiny dot] (232) at (-6.75, 0.125) {};
		\node [style=none] (233) at (-1.5, 0) {$=$};
		\node [style=Z tiny dot] (234) at (8.25, 1.875) {};
		\node [style=X tiny dot] (235) at (8.25, 2.125) {};
		\node [style=none] (236) at (8.25, 2.75) {};
		\node [style=Z tiny dot] (237) at (10.25, 1.875) {};
		\node [style=X tiny dot] (238) at (10.25, 2.125) {};
		\node [style=none] (239) at (10.25, 2.75) {};
		\node [style=Z dot] (240) at (7.25, 1.125) {};
		\node [style=X dot] (241) at (9.25, 0.875) {};
		\node [style=Z tiny dot] (242) at (8.25, -0.125) {};
		\node [style=X tiny dot] (243) at (8.25, 0.125) {};
		\node [style=none] (244) at (8.25, 0.75) {};
		\node [style=Z tiny dot] (245) at (10.25, -0.125) {};
		\node [style=X tiny dot] (246) at (10.25, 0.125) {};
		\node [style=none] (247) at (10.25, 1) {};
		\node [style=none] (248) at (6.25, 0.75) {};
		\node [style=Z dot] (249) at (9.25, -0.875) {};
		\node [style=X dot] (250) at (7.25, -1.125) {};
		\node [style=Z tiny dot] (251) at (6.25, -2.125) {};
		\node [style=none] (252) at (6.25, -1.25) {};
		\node [style=Z tiny dot] (253) at (8.25, -2.125) {};
		\node [style=X tiny dot] (254) at (8.25, -1.875) {};
		\node [style=none] (255) at (8.25, -1.25) {};
		\node [style=Z tiny dot] (256) at (10.25, -2.125) {};
		\node [style=X tiny dot] (257) at (10.25, -1.875) {};
		\node [style=none] (258) at (10.25, -1) {};
		\node [style=X tiny dot] (259) at (6.25, 2.125) {};
		\node [style=none] (260) at (6.25, 2.75) {};
		\node [style=X tiny dot] (261) at (6.25, 2.125) {};
		\node [style=Z tiny dot] (262) at (2.25, 1.875) {};
		\node [style=X tiny dot] (263) at (2.25, 2.125) {};
		\node [style=none] (264) at (2.25, 2.75) {};
		\node [style=Z tiny dot] (265) at (0.25, 1.875) {};
		\node [style=X tiny dot] (266) at (0.25, 2.125) {};
		\node [style=none] (267) at (0.25, 2.75) {};
		\node [style=Z dot] (268) at (3.25, 1.125) {};
		\node [style=X dot] (269) at (1.25, 0.875) {};
		\node [style=Z tiny dot] (270) at (2.25, -0.125) {};
		\node [style=X tiny dot] (271) at (2.25, 0.125) {};
		\node [style=none] (272) at (2.25, 0.75) {};
		\node [style=Z tiny dot] (273) at (0.25, -0.125) {};
		\node [style=X tiny dot] (274) at (0.25, 0.125) {};
		\node [style=none] (275) at (0.25, 1) {};
		\node [style=none] (276) at (4.25, 0.75) {};
		\node [style=Z dot] (277) at (1.25, -0.875) {};
		\node [style=X dot] (278) at (3.25, -1.125) {};
		\node [style=Z tiny dot] (279) at (4.25, -2.125) {};
		\node [style=none] (280) at (4.25, -1.25) {};
		\node [style=Z tiny dot] (281) at (2.25, -2.125) {};
		\node [style=X tiny dot] (282) at (2.25, -1.875) {};
		\node [style=none] (283) at (2.25, -1.25) {};
		\node [style=Z tiny dot] (284) at (0.25, -2.125) {};
		\node [style=X tiny dot] (285) at (0.25, -1.875) {};
		\node [style=none] (286) at (0.25, -1) {};
		\node [style=X tiny dot] (287) at (4.25, 2.125) {};
		\node [style=none] (288) at (4.25, 2.75) {};
		\node [style=X dot] (289) at (-0.75, -2.875) {};
		\node [style=none] (290) at (-0.75, -4) {};
		\node [style=X tiny dot] (291) at (4.25, 2.125) {};
		\node [style=Z tiny dot] (292) at (6.25, -0.125) {};
		\node [style=Z tiny dot] (293) at (4.25, -0.125) {};
		\node [style=Z tiny dot] (294) at (4.25, 1.875) {};
		\node [style=Z tiny dot] (295) at (6.25, 1.875) {};
		\node [style=X dot] (296) at (5.25, 0.875) {};
		\node [style=X tiny dot] (297) at (4.25, 0.125) {};
		\node [style=Z dot] (298) at (5.25, -0.875) {};
		\node [style=X tiny dot] (299) at (4.25, -1.875) {};
		\node [style=X tiny dot] (300) at (6.25, -1.875) {};
		\node [style=X tiny dot] (301) at (6.25, 0.125) {};
		\node [style=none] (302) at (11.25, 0) {$=$};
		\node [style=Z tiny dot] (524) at (21, 1.875) {};
		\node [style=X tiny dot] (525) at (21, 2.125) {};
		\node [style=none] (526) at (21, 2.75) {};
		\node [style=Z tiny dot] (527) at (23, 1.875) {};
		\node [style=X tiny dot] (528) at (23, 2.125) {};
		\node [style=none] (529) at (23, 2.75) {};
		\node [style=Z dot] (530) at (20, 1.125) {};
		\node [style=X dot] (531) at (22, 0.875) {};
		\node [style=Z tiny dot] (532) at (21, -0.125) {};
		\node [style=X tiny dot] (533) at (21, 0.125) {};
		\node [style=none] (534) at (21, 0.75) {};
		\node [style=Z tiny dot] (535) at (23, -0.125) {};
		\node [style=X tiny dot] (536) at (23, 0.125) {};
		\node [style=none] (537) at (23, 1) {};
		\node [style=none] (538) at (19, 0.75) {};
		\node [style=Z dot] (539) at (22, -0.875) {};
		\node [style=X dot] (540) at (20, -1.125) {};
		\node [style=Z tiny dot] (541) at (19, -2.125) {};
		\node [style=none] (542) at (19, -1.25) {};
		\node [style=Z tiny dot] (543) at (21, -2.125) {};
		\node [style=X tiny dot] (544) at (21, -1.875) {};
		\node [style=none] (545) at (21, -1.25) {};
		\node [style=Z tiny dot] (546) at (23, -2.125) {};
		\node [style=X tiny dot] (547) at (23, -1.875) {};
		\node [style=none] (548) at (23, -1) {};
		\node [style=X tiny dot] (549) at (19, 2.125) {};
		\node [style=none] (550) at (19, 2.75) {};
		\node [style=X tiny dot] (551) at (19, 2.125) {};
		\node [style=Z tiny dot] (552) at (15, 1.875) {};
		\node [style=X tiny dot] (553) at (15, 2.125) {};
		\node [style=none] (554) at (15, 2.75) {};
		\node [style=Z tiny dot] (555) at (13, 1.875) {};
		\node [style=X tiny dot] (556) at (13, 2.125) {};
		\node [style=none] (557) at (13, 2.75) {};
		\node [style=Z dot] (558) at (16, 1.125) {};
		\node [style=X dot] (559) at (14, 0.875) {};
		\node [style=Z tiny dot] (560) at (15, -0.125) {};
		\node [style=X tiny dot] (561) at (15, 0.125) {};
		\node [style=none] (562) at (15, 0.75) {};
		\node [style=Z tiny dot] (563) at (13, -0.125) {};
		\node [style=X tiny dot] (564) at (13, 0.125) {};
		\node [style=none] (565) at (13, 1) {};
		\node [style=none] (566) at (17, 0.75) {};
		\node [style=Z dot] (567) at (14, -0.875) {};
		\node [style=X dot] (568) at (16, -1.125) {};
		\node [style=Z tiny dot] (569) at (17, -2.125) {};
		\node [style=none] (570) at (17, -1.25) {};
		\node [style=Z tiny dot] (571) at (15, -2.125) {};
		\node [style=X tiny dot] (572) at (15, -1.875) {};
		\node [style=none] (573) at (15, -1.25) {};
		\node [style=Z tiny dot] (574) at (13, -2.125) {};
		\node [style=X tiny dot] (575) at (13, -1.875) {};
		\node [style=none] (576) at (13, -1) {};
		\node [style=X tiny dot] (577) at (17, 2.125) {};
		\node [style=none] (578) at (17, 2.75) {};
		\node [style=X dot] (579) at (12, -2.875) {};
		\node [style=none] (580) at (12, -4) {};
		\node [style=X tiny dot] (581) at (17, 2.125) {};
		\node [style=Z tiny dot] (582) at (19, -0.125) {};
		\node [style=Z tiny dot] (583) at (17, -0.125) {};
		\node [style=Z tiny dot] (584) at (17, 1.875) {};
		\node [style=Z tiny dot] (585) at (19, 1.875) {};
		\node [style=X dot] (586) at (18, 0.875) {};
		\node [style=X tiny dot] (587) at (17, 0.125) {};
		\node [style=X tiny dot] (589) at (17, -1.875) {};
		\node [style=X tiny dot] (590) at (19, -1.875) {};
		\node [style=X tiny dot] (591) at (19, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72) to (73);
		\draw (73) to (74.center);
		\draw (75) to (76);
		\draw (76) to (77.center);
		\draw (84) to (73);
		\draw (72) to (73);
		\draw (73) to (74.center);
		\draw (75) to (76);
		\draw (76) to (77.center);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (108) to (109);
		\draw (109) to (110.center);
		\draw (120) to (109);
		\draw (120) to (106);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (108) to (109);
		\draw (109) to (110.center);
		\draw (103) to (105);
		\draw (103) to (108);
		\draw (123) to (105);
		\draw (127) to (128);
		\draw (128) to (129.center);
		\draw (130) to (131);
		\draw (131) to (132.center);
		\draw (127) to (128);
		\draw (128) to (129.center);
		\draw (130) to (131);
		\draw (131) to (132.center);
		\draw (120) to (128);
		\draw (120) to (131);
		\draw (124) to (123);
		\draw (123) to (127);
		\draw (103) to (75);
		\draw (103) to (72);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (108) to (109);
		\draw (109) to (110.center);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (108) to (109);
		\draw (109) to (110.center);
		\draw (84) to (106);
		\draw (103) to (105);
		\draw (103) to (108);
		\draw (145) to (146.center);
		\draw (145) to (146.center);
		\draw (145) to (146.center);
		\draw (84) to (145);
		\draw (145) to (146.center);
		\draw [bend right=45] (127) to (130);
		\draw [bend left=45] (76) to (109);
		\draw (188) to (189);
		\draw (189) to (190.center);
		\draw (191) to (192);
		\draw (192) to (193.center);
		\draw (194) to (189);
		\draw (188) to (189);
		\draw (189) to (190.center);
		\draw (191) to (192);
		\draw (192) to (193.center);
		\draw (196) to (197);
		\draw (197) to (198.center);
		\draw (199) to (200);
		\draw (200) to (201.center);
		\draw (205) to (200);
		\draw (205) to (197);
		\draw (196) to (197);
		\draw (197) to (198.center);
		\draw (199) to (200);
		\draw (200) to (201.center);
		\draw (195) to (196);
		\draw (195) to (199);
		\draw (206) to (196);
		\draw (210) to (211);
		\draw (211) to (212.center);
		\draw (213) to (214);
		\draw (214) to (215.center);
		\draw (210) to (211);
		\draw (211) to (212.center);
		\draw (213) to (214);
		\draw (214) to (215.center);
		\draw (205) to (211);
		\draw (205) to (214);
		\draw (207) to (206);
		\draw (206) to (210);
		\draw (195) to (191);
		\draw (195) to (188);
		\draw (196) to (197);
		\draw (197) to (198.center);
		\draw (199) to (200);
		\draw (200) to (201.center);
		\draw (196) to (197);
		\draw (197) to (198.center);
		\draw (199) to (200);
		\draw (200) to (201.center);
		\draw (194) to (197);
		\draw (195) to (196);
		\draw (195) to (199);
		\draw (217) to (218.center);
		\draw (217) to (218.center);
		\draw (217) to (218.center);
		\draw (194) to (217);
		\draw (217) to (218.center);
		\draw [bend left=45] (210) to (213);
		\draw [bend right=45] (192) to (200);
		\draw (223) to (227);
		\draw (227) to (226);
		\draw (227) to (225);
		\draw (224) to (227);
		\draw (221.center) to (219);
		\draw (123) to (223);
		\draw (226) to (145);
		\draw (226) to (145);
		\draw (226) to (145);
		\draw (226) to (145);
		\draw [bend left=45] (226) to (72);
		\draw (206) to (224);
		\draw (225) to (217);
		\draw (225) to (217);
		\draw (225) to (217);
		\draw (225) to (217);
		\draw [bend right=45] (225) to (188);
		\draw (229) to (228);
		\draw (229) to (230);
		\draw (229) to (231);
		\draw (229) to (232);
		\draw (232) to (119.center);
		\draw (232) to (119.center);
		\draw (124) to (231);
		\draw (231) to (126.center);
		\draw (124) to (231);
		\draw (231) to (126.center);
		\draw (232) to (119.center);
		\draw (232) to (119.center);
		\draw (84) to (232);
		\draw (228) to (204.center);
		\draw (228) to (204.center);
		\draw (207) to (230);
		\draw (230) to (209.center);
		\draw (207) to (230);
		\draw (230) to (209.center);
		\draw (228) to (204.center);
		\draw (228) to (204.center);
		\draw (194) to (228);
		\draw (223) to (232);
		\draw (223) to (232);
		\draw (223) to (232);
		\draw (223) to (232);
		\draw (224) to (228);
		\draw (224) to (228);
		\draw (224) to (228);
		\draw (224) to (228);
		\draw [bend right] (207) to (124);
		\draw [bend left=45] (228) to (230);
		\draw (219) to (213);
		\draw (219) to (199);
		\draw (219) to (191);
		\draw (234) to (235);
		\draw (235) to (236.center);
		\draw (237) to (238);
		\draw (238) to (239.center);
		\draw (240) to (235);
		\draw (234) to (235);
		\draw (235) to (236.center);
		\draw (237) to (238);
		\draw (238) to (239.center);
		\draw (242) to (243);
		\draw (243) to (244.center);
		\draw (245) to (246);
		\draw (246) to (247.center);
		\draw (249) to (246);
		\draw (249) to (243);
		\draw (242) to (243);
		\draw (243) to (244.center);
		\draw (245) to (246);
		\draw (246) to (247.center);
		\draw (241) to (242);
		\draw (241) to (245);
		\draw (250) to (242);
		\draw (253) to (254);
		\draw (254) to (255.center);
		\draw (256) to (257);
		\draw (257) to (258.center);
		\draw (253) to (254);
		\draw (254) to (255.center);
		\draw (256) to (257);
		\draw (257) to (258.center);
		\draw (249) to (254);
		\draw (249) to (257);
		\draw (251) to (250);
		\draw (250) to (253);
		\draw (241) to (237);
		\draw (241) to (234);
		\draw (242) to (243);
		\draw (243) to (244.center);
		\draw (245) to (246);
		\draw (246) to (247.center);
		\draw (242) to (243);
		\draw (243) to (244.center);
		\draw (245) to (246);
		\draw (246) to (247.center);
		\draw (240) to (243);
		\draw (241) to (242);
		\draw (241) to (245);
		\draw (259) to (260.center);
		\draw (259) to (260.center);
		\draw (259) to (260.center);
		\draw (240) to (259);
		\draw (259) to (260.center);
		\draw [bend right=45] (253) to (256);
		\draw [bend left=45] (238) to (246);
		\draw (262) to (263);
		\draw (263) to (264.center);
		\draw (265) to (266);
		\draw (266) to (267.center);
		\draw (268) to (263);
		\draw (262) to (263);
		\draw (263) to (264.center);
		\draw (265) to (266);
		\draw (266) to (267.center);
		\draw (270) to (271);
		\draw (271) to (272.center);
		\draw (273) to (274);
		\draw (274) to (275.center);
		\draw (277) to (274);
		\draw (277) to (271);
		\draw (270) to (271);
		\draw (271) to (272.center);
		\draw (273) to (274);
		\draw (274) to (275.center);
		\draw (269) to (270);
		\draw (269) to (273);
		\draw (278) to (270);
		\draw (281) to (282);
		\draw (282) to (283.center);
		\draw (284) to (285);
		\draw (285) to (286.center);
		\draw (281) to (282);
		\draw (282) to (283.center);
		\draw (284) to (285);
		\draw (285) to (286.center);
		\draw (277) to (282);
		\draw (277) to (285);
		\draw (279) to (278);
		\draw (278) to (281);
		\draw (269) to (265);
		\draw (269) to (262);
		\draw (270) to (271);
		\draw (271) to (272.center);
		\draw (273) to (274);
		\draw (274) to (275.center);
		\draw (270) to (271);
		\draw (271) to (272.center);
		\draw (273) to (274);
		\draw (274) to (275.center);
		\draw (268) to (271);
		\draw (269) to (270);
		\draw (269) to (273);
		\draw (287) to (288.center);
		\draw (287) to (288.center);
		\draw (287) to (288.center);
		\draw (268) to (287);
		\draw (287) to (288.center);
		\draw [bend left=45] (281) to (284);
		\draw [bend right=45] (266) to (274);
		\draw (292) to (296);
		\draw (296) to (295);
		\draw (296) to (294);
		\draw (293) to (296);
		\draw (290.center) to (289);
		\draw (250) to (292);
		\draw (295) to (259);
		\draw (295) to (259);
		\draw (295) to (259);
		\draw (295) to (259);
		\draw [bend left=45] (295) to (234);
		\draw (278) to (293);
		\draw (294) to (287);
		\draw (294) to (287);
		\draw (294) to (287);
		\draw (294) to (287);
		\draw [bend right=45] (294) to (262);
		\draw (298) to (300);
		\draw (298) to (301);
		\draw (301) to (248.center);
		\draw (301) to (248.center);
		\draw (251) to (300);
		\draw (300) to (252.center);
		\draw (251) to (300);
		\draw (300) to (252.center);
		\draw (301) to (248.center);
		\draw (301) to (248.center);
		\draw (240) to (301);
		\draw (297) to (276.center);
		\draw (297) to (276.center);
		\draw (279) to (299);
		\draw (299) to (280.center);
		\draw (279) to (299);
		\draw (299) to (280.center);
		\draw (297) to (276.center);
		\draw (297) to (276.center);
		\draw (268) to (297);
		\draw (292) to (301);
		\draw (292) to (301);
		\draw (292) to (301);
		\draw (292) to (301);
		\draw (293) to (297);
		\draw (293) to (297);
		\draw (293) to (297);
		\draw (293) to (297);
		\draw [bend right] (279) to (251);
		\draw [bend left=45] (297) to (299);
		\draw (289) to (284);
		\draw (289) to (273);
		\draw (289) to (265);
		\draw [bend right=15] (298) to (297);
		\draw [bend left=15] (298) to (297);
		\draw (524) to (525);
		\draw (525) to (526.center);
		\draw (527) to (528);
		\draw (528) to (529.center);
		\draw (530) to (525);
		\draw (524) to (525);
		\draw (525) to (526.center);
		\draw (527) to (528);
		\draw (528) to (529.center);
		\draw (532) to (533);
		\draw (533) to (534.center);
		\draw (535) to (536);
		\draw (536) to (537.center);
		\draw (539) to (536);
		\draw (539) to (533);
		\draw (532) to (533);
		\draw (533) to (534.center);
		\draw (535) to (536);
		\draw (536) to (537.center);
		\draw (531) to (532);
		\draw (531) to (535);
		\draw (540) to (532);
		\draw (543) to (544);
		\draw (544) to (545.center);
		\draw (546) to (547);
		\draw (547) to (548.center);
		\draw (543) to (544);
		\draw (544) to (545.center);
		\draw (546) to (547);
		\draw (547) to (548.center);
		\draw (539) to (544);
		\draw (539) to (547);
		\draw (541) to (540);
		\draw (540) to (543);
		\draw (531) to (527);
		\draw (531) to (524);
		\draw (532) to (533);
		\draw (533) to (534.center);
		\draw (535) to (536);
		\draw (536) to (537.center);
		\draw (532) to (533);
		\draw (533) to (534.center);
		\draw (535) to (536);
		\draw (536) to (537.center);
		\draw (530) to (533);
		\draw (531) to (532);
		\draw (531) to (535);
		\draw (549) to (550.center);
		\draw (549) to (550.center);
		\draw (549) to (550.center);
		\draw (530) to (549);
		\draw (549) to (550.center);
		\draw [bend right=45] (543) to (546);
		\draw [bend left=45] (528) to (536);
		\draw (552) to (553);
		\draw (553) to (554.center);
		\draw (555) to (556);
		\draw (556) to (557.center);
		\draw (558) to (553);
		\draw (552) to (553);
		\draw (553) to (554.center);
		\draw (555) to (556);
		\draw (556) to (557.center);
		\draw (560) to (561);
		\draw (561) to (562.center);
		\draw (563) to (564);
		\draw (564) to (565.center);
		\draw (567) to (564);
		\draw (567) to (561);
		\draw (560) to (561);
		\draw (561) to (562.center);
		\draw (563) to (564);
		\draw (564) to (565.center);
		\draw (559) to (560);
		\draw (559) to (563);
		\draw (568) to (560);
		\draw (571) to (572);
		\draw (572) to (573.center);
		\draw (574) to (575);
		\draw (575) to (576.center);
		\draw (571) to (572);
		\draw (572) to (573.center);
		\draw (574) to (575);
		\draw (575) to (576.center);
		\draw (567) to (572);
		\draw (567) to (575);
		\draw (569) to (568);
		\draw (568) to (571);
		\draw (559) to (555);
		\draw (559) to (552);
		\draw (560) to (561);
		\draw (561) to (562.center);
		\draw (563) to (564);
		\draw (564) to (565.center);
		\draw (560) to (561);
		\draw (561) to (562.center);
		\draw (563) to (564);
		\draw (564) to (565.center);
		\draw (558) to (561);
		\draw (559) to (560);
		\draw (559) to (563);
		\draw (577) to (578.center);
		\draw (577) to (578.center);
		\draw (577) to (578.center);
		\draw (558) to (577);
		\draw (577) to (578.center);
		\draw [bend left=45] (571) to (574);
		\draw [bend right=45] (556) to (564);
		\draw (582) to (586);
		\draw (586) to (585);
		\draw (586) to (584);
		\draw (583) to (586);
		\draw (580.center) to (579);
		\draw (540) to (582);
		\draw (585) to (549);
		\draw (585) to (549);
		\draw (585) to (549);
		\draw (585) to (549);
		\draw [bend left=45] (585) to (524);
		\draw (568) to (583);
		\draw (584) to (577);
		\draw (584) to (577);
		\draw (584) to (577);
		\draw (584) to (577);
		\draw [bend right=45] (584) to (552);
		\draw (591) to (538.center);
		\draw (591) to (538.center);
		\draw (541) to (590);
		\draw (590) to (542.center);
		\draw (541) to (590);
		\draw (590) to (542.center);
		\draw (591) to (538.center);
		\draw (591) to (538.center);
		\draw (530) to (591);
		\draw (587) to (566.center);
		\draw (587) to (566.center);
		\draw (569) to (589);
		\draw (589) to (570.center);
		\draw (569) to (589);
		\draw (589) to (570.center);
		\draw (587) to (566.center);
		\draw (587) to (566.center);
		\draw (558) to (587);
		\draw (582) to (591);
		\draw (582) to (591);
		\draw (582) to (591);
		\draw (582) to (591);
		\draw (583) to (587);
		\draw (583) to (587);
		\draw (583) to (587);
		\draw (583) to (587);
		\draw [bend right] (569) to (541);
		\draw [bend left=45] (587) to (589);
		\draw (579) to (574);
		\draw (579) to (563);
		\draw (579) to (555);
		\draw [bend right=45] (591) to (590);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z tiny dot] (0) at (3, 1.875) {};
		\node [style=X tiny dot] (1) at (3, 2.125) {};
		\node [style=none] (2) at (3, 2.75) {};
		\node [style=Z tiny dot] (3) at (5, 1.875) {};
		\node [style=X tiny dot] (4) at (5, 2.125) {};
		\node [style=none] (5) at (5, 2.75) {};
		\node [style=Z dot] (6) at (2, 1.125) {};
		\node [style=X dot] (7) at (4, 0.875) {};
		\node [style=Z tiny dot] (8) at (3, -0.125) {};
		\node [style=X tiny dot] (9) at (3, 0.125) {};
		\node [style=none] (10) at (3, 0.75) {};
		\node [style=Z tiny dot] (11) at (5, -0.125) {};
		\node [style=X tiny dot] (12) at (5, 0.125) {};
		\node [style=none] (13) at (5, 1) {};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=Z dot] (15) at (4, -0.875) {};
		\node [style=X dot] (16) at (2, -1.125) {};
		\node [style=Z tiny dot] (17) at (1, -2.125) {};
		\node [style=none] (18) at (1, -1.25) {};
		\node [style=Z tiny dot] (19) at (3, -2.125) {};
		\node [style=X tiny dot] (20) at (3, -1.875) {};
		\node [style=none] (21) at (3, -1.25) {};
		\node [style=Z tiny dot] (22) at (5, -2.125) {};
		\node [style=X tiny dot] (23) at (5, -1.875) {};
		\node [style=none] (24) at (5, -1) {};
		\node [style=X tiny dot] (25) at (1, 2.125) {};
		\node [style=none] (26) at (1, 2.75) {};
		\node [style=X tiny dot] (27) at (1, 2.125) {};
		\node [style=Z tiny dot] (28) at (-3, 1.875) {};
		\node [style=X tiny dot] (29) at (-3, 2.125) {};
		\node [style=none] (30) at (-3, 2.75) {};
		\node [style=Z tiny dot] (31) at (-5, 1.875) {};
		\node [style=X tiny dot] (32) at (-5, 2.125) {};
		\node [style=none] (33) at (-5, 2.75) {};
		\node [style=Z dot] (34) at (-2, 1.125) {};
		\node [style=X dot] (35) at (-4, 0.875) {};
		\node [style=Z tiny dot] (36) at (-3, -0.125) {};
		\node [style=X tiny dot] (37) at (-3, 0.125) {};
		\node [style=none] (38) at (-3, 0.75) {};
		\node [style=Z tiny dot] (39) at (-5, -0.125) {};
		\node [style=X tiny dot] (40) at (-5, 0.125) {};
		\node [style=none] (41) at (-5, 1) {};
		\node [style=none] (42) at (-1, 0.75) {};
		\node [style=Z dot] (43) at (-4, -0.875) {};
		\node [style=X dot] (44) at (-2, -1.125) {};
		\node [style=Z tiny dot] (45) at (-1, -2.125) {};
		\node [style=none] (46) at (-1, -1.25) {};
		\node [style=Z tiny dot] (47) at (-3, -2.125) {};
		\node [style=X tiny dot] (48) at (-3, -1.875) {};
		\node [style=none] (49) at (-3, -1.25) {};
		\node [style=Z tiny dot] (50) at (-5, -2.125) {};
		\node [style=X tiny dot] (51) at (-5, -1.875) {};
		\node [style=none] (52) at (-5, -1) {};
		\node [style=X tiny dot] (53) at (-1, 2.125) {};
		\node [style=none] (54) at (-1, 2.75) {};
		\node [style=X dot] (55) at (-6, -2.875) {};
		\node [style=none] (56) at (-6, -4) {};
		\node [style=X tiny dot] (57) at (-1, 2.125) {};
		\node [style=Z tiny dot] (58) at (1, -0.125) {};
		\node [style=Z tiny dot] (59) at (-1, -0.125) {};
		\node [style=Z tiny dot] (60) at (-1, 1.875) {};
		\node [style=Z tiny dot] (61) at (1, 1.875) {};
		\node [style=X dot] (62) at (0, 0.875) {};
		\node [style=X tiny dot] (63) at (-1, 0.125) {};
		\node [style=Z dot] (64) at (0, -0.875) {};
		\node [style=X tiny dot] (65) at (-1, -1.875) {};
		\node [style=X tiny dot] (66) at (1, -1.875) {};
		\node [style=X tiny dot] (67) at (1, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2.center);
		\draw (3) to (4);
		\draw (4) to (5.center);
		\draw (6) to (1);
		\draw (0) to (1);
		\draw (1) to (2.center);
		\draw (3) to (4);
		\draw (4) to (5.center);
		\draw (8) to (9);
		\draw (9) to (10.center);
		\draw (11) to (12);
		\draw (12) to (13.center);
		\draw (15) to (12);
		\draw (15) to (9);
		\draw (8) to (9);
		\draw (9) to (10.center);
		\draw (11) to (12);
		\draw (12) to (13.center);
		\draw (7) to (8);
		\draw (7) to (11);
		\draw (16) to (8);
		\draw (19) to (20);
		\draw (20) to (21.center);
		\draw (22) to (23);
		\draw (23) to (24.center);
		\draw (19) to (20);
		\draw (20) to (21.center);
		\draw (22) to (23);
		\draw (23) to (24.center);
		\draw (15) to (20);
		\draw (15) to (23);
		\draw (17) to (16);
		\draw (16) to (19);
		\draw (7) to (3);
		\draw (7) to (0);
		\draw (8) to (9);
		\draw (9) to (10.center);
		\draw (11) to (12);
		\draw (12) to (13.center);
		\draw (8) to (9);
		\draw (9) to (10.center);
		\draw (11) to (12);
		\draw (12) to (13.center);
		\draw (6) to (9);
		\draw (7) to (8);
		\draw (7) to (11);
		\draw (25) to (26.center);
		\draw (25) to (26.center);
		\draw (25) to (26.center);
		\draw (6) to (25);
		\draw (25) to (26.center);
		\draw [bend right=45] (19) to (22);
		\draw [bend left=45] (4) to (12);
		\draw (28) to (29);
		\draw (29) to (30.center);
		\draw (31) to (32);
		\draw (32) to (33.center);
		\draw (34) to (29);
		\draw (28) to (29);
		\draw (29) to (30.center);
		\draw (31) to (32);
		\draw (32) to (33.center);
		\draw (36) to (37);
		\draw (37) to (38.center);
		\draw (39) to (40);
		\draw (40) to (41.center);
		\draw (43) to (40);
		\draw (43) to (37);
		\draw (36) to (37);
		\draw (37) to (38.center);
		\draw (39) to (40);
		\draw (40) to (41.center);
		\draw (35) to (36);
		\draw (35) to (39);
		\draw (44) to (36);
		\draw (47) to (48);
		\draw (48) to (49.center);
		\draw (50) to (51);
		\draw (51) to (52.center);
		\draw (47) to (48);
		\draw (48) to (49.center);
		\draw (50) to (51);
		\draw (51) to (52.center);
		\draw (43) to (48);
		\draw (43) to (51);
		\draw (45) to (44);
		\draw (44) to (47);
		\draw (35) to (31);
		\draw (35) to (28);
		\draw (36) to (37);
		\draw (37) to (38.center);
		\draw (39) to (40);
		\draw (40) to (41.center);
		\draw (36) to (37);
		\draw (37) to (38.center);
		\draw (39) to (40);
		\draw (40) to (41.center);
		\draw (34) to (37);
		\draw (35) to (36);
		\draw (35) to (39);
		\draw (53) to (54.center);
		\draw (53) to (54.center);
		\draw (53) to (54.center);
		\draw (34) to (53);
		\draw (53) to (54.center);
		\draw [bend left=45] (47) to (50);
		\draw [bend right=45] (32) to (40);
		\draw (58) to (62);
		\draw (62) to (61);
		\draw (62) to (60);
		\draw (59) to (62);
		\draw (56.center) to (55);
		\draw (16) to (58);
		\draw (61) to (25);
		\draw (61) to (25);
		\draw (61) to (25);
		\draw (61) to (25);
		\draw [bend left=45] (61) to (0);
		\draw (44) to (59);
		\draw (60) to (53);
		\draw (60) to (53);
		\draw (60) to (53);
		\draw (60) to (53);
		\draw [bend right=45] (60) to (28);
		\draw (64) to (63);
		\draw (64) to (65);
		\draw (64) to (66);
		\draw (64) to (67);
		\draw (67) to (14.center);
		\draw (67) to (14.center);
		\draw (17) to (66);
		\draw (66) to (18.center);
		\draw (17) to (66);
		\draw (66) to (18.center);
		\draw (67) to (14.center);
		\draw (67) to (14.center);
		\draw (6) to (67);
		\draw (63) to (42.center);
		\draw (63) to (42.center);
		\draw (45) to (65);
		\draw (65) to (46.center);
		\draw (45) to (65);
		\draw (65) to (46.center);
		\draw (63) to (42.center);
		\draw (63) to (42.center);
		\draw (34) to (63);
		\draw (58) to (67);
		\draw (58) to (67);
		\draw (58) to (67);
		\draw (58) to (67);
		\draw (59) to (63);
		\draw (59) to (63);
		\draw (59) to (63);
		\draw (59) to (63);
		\draw [bend right] (45) to (17);
		\draw [bend left=45] (63) to (65);
		\draw (55) to (50);
		\draw (55) to (39);
		\draw (55) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/steane-naive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (1, 2.625) {};
		\node [style=X dot] (1) at (1, 1.875) {};
		\node [style=X dot] (2) at (1, 1.125) {};
		\node [style=X dot] (3) at (1, 0.375) {};
		\node [style=X dot] (4) at (1, -0.375) {};
		\node [style=X dot] (5) at (1, -1.125) {};
		\node [style=X dot] (6) at (1, -1.875) {};
		\node [style=none] (11) at (1.875, 2.625) {};
		\node [style=none] (12) at (1.875, 1.875) {};
		\node [style=none] (13) at (1.875, 1.125) {};
		\node [style=none] (14) at (1.875, 0.375) {};
		\node [style=none] (15) at (1.875, -0.375) {};
		\node [style=none] (16) at (1.875, -1.125) {};
		\node [style=none] (17) at (1.875, -1.875) {};
		\node [style=Z dot] (18) at (-2, 1.5) {};
		\node [style=Z dot] (19) at (-2, 0.5) {};
		\node [style=Z dot] (20) at (-2, -0.5) {};
		\node [style=Z dot] (21) at (-2, -1.5) {};
		\node [style=none] (22) at (2.375, 1.875) {1};
		\node [style=none] (23) at (2.375, 1.125) {2};
		\node [style=none] (24) at (2.375, 0.375) {3};
		\node [style=none] (25) at (2.375, -0.375) {4};
		\node [style=none] (26) at (2.375, -1.125) {5};
		\node [style=none] (27) at (2.375, -1.875) {6};
		\node [style=none] (28) at (2.375, -2.625) {7};
		\node [style=X dot] (29) at (1, -2.625) {};
		\node [style=none] (30) at (1.875, -2.625) {};
		\node [style=none] (31) at (2.375, 2.625) {0};
		\node [style=none] (7) at (-3, 0.5) {\footnotesize $\mathcal X_1$};
		\node [style=none] (8) at (-3, -0.5) {\footnotesize $\mathcal X_2$};
		\node [style=none] (9) at (-3, -1.5) {\footnotesize $\mathcal X_3$};
		\node [style=none] (10) at (-3, 1.5) {\footnotesize $\overline{\mathcal X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (11.center);
		\draw (1) to (12.center);
		\draw (2) to (13.center);
		\draw (3) to (14.center);
		\draw (4) to (15.center);
		\draw (5) to (16.center);
		\draw (6) to (17.center);
		\draw (29) to (30.center);
		\draw (18) to (0);
		\draw (18) to (4);
		\draw (18) to (5);
		\draw (18) to (6);
		\draw (19) to (1);
		\draw (19) to (5);
		\draw (19) to (6);
		\draw (19) to (29);
		\draw (20) to (2);
		\draw (20) to (4);
		\draw (20) to (6);
		\draw (20) to (29);
		\draw (21) to (3);
		\draw (21) to (4);
		\draw (21) to (5);
		\draw (21) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/steane.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0) {};
		\node [style=none] (1) at (2, 2) {};
		\node [style=none] (2) at (2, -2) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (4) at (2, -3) {};
		\node [style=none] (5) at (2, 3) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=X dot] (8) at (1, 2) {};
		\node [style=X dot] (9) at (1, -2) {};
		\node [style=X dot] (10) at (-2.5, 0) {};
		\node [style=X dot] (11) at (-2.5, -3) {};
		\node [style=X dot] (12) at (-2.5, 3) {};
		\node [style=X dot] (13) at (1, 0) {};
		\node [style=X dot] (14) at (1, 1) {};
		\node [style=Z dot] (15) at (-4, 0) {};
		\node [style=Z dot] (16) at (-0.75, 0) {};
		\node [style=Z dot] (17) at (-0.75, 2) {};
		\node [style=Z dot] (18) at (-0.75, -2) {};
		\node [style=X dot] (19) at (-5.5, 0) {};
		\node [style=none] (20) at (2.5, 1) {1};
		\node [style=none] (21) at (2.5, 2) {2};
		\node [style=none] (22) at (2.5, -2) {3};
		\node [style=none] (23) at (2.5, -1) {4};
		\node [style=none] (24) at (2.5, -3) {5};
		\node [style=none] (25) at (2.5, 3) {6};
		\node [style=none] (26) at (2.5, 0) {7};
		\node [style=none] (27) at (-0.625, 2.5) {\footnotesize $\mathcal X_1$};
		\node [style=none] (28) at (-0.625, 0.75) {\footnotesize $\mathcal X_2$};
		\node [style=none] (29) at (-0.75, -1.375) {\footnotesize $\mathcal X_3$};
		\node [style=none] (30) at (-4.25, 0.5) {\footnotesize $\overline{\mathcal X}$};
		\node [style=none] (31) at (-7.25, 0.025) {0};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (15);
		\draw (14) to (7.center);
		\draw (8) to (1.center);
		\draw (9) to (2.center);
		\draw [in=-180, out=-30] (10) to (3.center);
		\draw (11) to (4.center);
		\draw (12) to (5.center);
		\draw (13) to (6.center);
		\draw (15) to (10);
		\draw (15) to (11);
		\draw (15) to (12);
		\draw [in=180, out=45] (16) to (14);
		\draw (16) to (11);
		\draw (16) to (12);
		\draw (17) to (8);
		\draw (17) to (10);
		\draw (17) to (12);
		\draw (17) to (13);
		\draw (18) to (9);
		\draw (18) to (10);
		\draw (18) to (11);
		\draw (16) to (13);
		\draw (18) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/suface-encode-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z tiny dot] (72) at (0, 1.875) {};
		\node [style=X tiny dot] (73) at (0, 2.125) {};
		\node [style=none] (74) at (0, 2.75) {};
		\node [style=Z tiny dot] (75) at (2, 1.875) {};
		\node [style=X tiny dot] (76) at (2, 2.125) {};
		\node [style=none] (77) at (2, 2.75) {};
		\node [style=Z dot] (84) at (-1, 1.125) {};
		\node [style=X dot] (103) at (1, 0.875) {};
		\node [style=Z tiny dot] (105) at (0, -0.125) {};
		\node [style=X tiny dot] (106) at (0, 0.125) {};
		\node [style=none] (107) at (0, 0.75) {};
		\node [style=Z tiny dot] (108) at (2, -0.125) {};
		\node [style=X tiny dot] (109) at (2, 0.125) {};
		\node [style=none] (110) at (2, 0.75) {};
		\node [style=Z tiny dot] (117) at (-2, -0.125) {};
		\node [style=X tiny dot] (118) at (-2, 0.125) {};
		\node [style=none] (119) at (-2, 0.75) {};
		\node [style=Z dot] (120) at (1, -0.875) {};
		\node [style=X dot] (123) at (-1, -1.125) {};
		\node [style=Z tiny dot] (124) at (-2, -2.125) {};
		\node [style=X tiny dot] (125) at (-2, -1.875) {};
		\node [style=none] (126) at (-2, -1.25) {};
		\node [style=Z tiny dot] (127) at (0, -2.125) {};
		\node [style=X tiny dot] (128) at (0, -1.875) {};
		\node [style=none] (129) at (0, -1.25) {};
		\node [style=Z tiny dot] (130) at (2, -2.125) {};
		\node [style=X tiny dot] (131) at (2, -1.875) {};
		\node [style=none] (132) at (2, -1.25) {};
		\node [style=Z tiny dot] (144) at (-2, 1.875) {};
		\node [style=X tiny dot] (145) at (-2, 2.125) {};
		\node [style=none] (146) at (-2, 2.75) {};
		\node [style=X dot] (183) at (-3.5, -1.125) {};
		\node [style=Z tiny dot] (185) at (-3.5, -3.25) {};
		\node [style=X tiny dot] (187) at (-2, 2.125) {};
		\node [style=none] (188) at (-3.5, -4.25) {};
		\node [style=Z dot] (189) at (-1, -3.5) {};
		\node [style=X tiny dot] (190) at (-3.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72) to (73);
		\draw (73) to (74.center);
		\draw (75) to (76);
		\draw (76) to (77.center);
		\draw (84) to (73);
		\draw (72) to (73);
		\draw (73) to (74.center);
		\draw (75) to (76);
		\draw (76) to (77.center);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (108) to (109);
		\draw (109) to (110.center);
		\draw (117) to (118);
		\draw (118) to (119.center);
		\draw (120) to (109);
		\draw (120) to (106);
		\draw (123) to (117);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (108) to (109);
		\draw (109) to (110.center);
		\draw (103) to (105);
		\draw (103) to (108);
		\draw (117) to (118);
		\draw (118) to (119.center);
		\draw (123) to (105);
		\draw (124) to (125);
		\draw (125) to (126.center);
		\draw (127) to (128);
		\draw (128) to (129.center);
		\draw (130) to (131);
		\draw (131) to (132.center);
		\draw (127) to (128);
		\draw (128) to (129.center);
		\draw (130) to (131);
		\draw (131) to (132.center);
		\draw (124) to (125);
		\draw (125) to (126.center);
		\draw (120) to (128);
		\draw (120) to (131);
		\draw (124) to (123);
		\draw (123) to (127);
		\draw (103) to (75);
		\draw (103) to (72);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (108) to (109);
		\draw (109) to (110.center);
		\draw (117) to (118);
		\draw (118) to (119.center);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (108) to (109);
		\draw (109) to (110.center);
		\draw (84) to (106);
		\draw (103) to (105);
		\draw (103) to (108);
		\draw (117) to (118);
		\draw (118) to (119.center);
		\draw (84) to (118);
		\draw (144) to (145);
		\draw (145) to (146.center);
		\draw (144) to (145);
		\draw (145) to (146.center);
		\draw (144) to (145);
		\draw (145) to (146.center);
		\draw (84) to (145);
		\draw (144) to (145);
		\draw (145) to (146.center);
		\draw (183) to (124);
		\draw (183) to (117);
		\draw (183) to (144);
		\draw [bend left=45] (125) to (118);
		\draw [bend right=45] (127) to (130);
		\draw [bend left=45] (144) to (72);
		\draw [bend left=45] (76) to (109);
		\draw (189) to (190);
		\draw (189) to (125);
		\draw (189) to (128);
		\draw (189) to (131);
		\draw (185) to (190);
		\draw (185) to (183);
		\draw (188.center) to (190);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/suface9-logical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (2, 0) {};
		\node [style=none] (43) at (2, -2) {};
		\node [style=none] (44) at (0, 0) {};
		\node [style=none] (45) at (0, -2) {};
		\node [style=none] (46) at (-2, 2) {};
		\node [style=none] (47) at (-2, 0) {};
		\node [style=none] (48) at (0, 2) {};
		\node [style=none] (49) at (0, 0) {};
		\node [style=none] (38) at (-2, -2) {};
		\node [style=none] (39) at (0, -2) {};
		\node [style=none] (40) at (-2, 0) {};
		\node [style=none] (41) at (0, 0) {};
		\node [style=none] (16) at (0, 2) {};
		\node [style=none] (17) at (2, 2) {};
		\node [style=none] (24) at (2, 2) {};
		\node [style=none] (25) at (-2, 2) {};
		\node [style=none] (26) at (-2, -2) {};
		\node [style=none] (27) at (2, -2) {};
		\node [style=none] (28) at (0, 2) {};
		\node [style=none] (29) at (-2, 2) {};
		\node [style=none] (30) at (-2, 0) {};
		\node [style=none] (31) at (0, 0) {};
		\node [style=none] (32) at (2, 0) {};
		\node [style=none] (33) at (0, 0) {};
		\node [style=none] (34) at (0, -2) {};
		\node [style=none] (35) at (2, -2) {};
		\node [style=none] (36) at (0, 0) {};
		\node [style=none] (37) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=surface X] (42.center)
			 to [bend left=60, looseness=1.25] (43.center)
			 to (45.center)
			 to (44.center)
			 to cycle;
		\draw [style=surface X] (47.center)
			 to (49.center)
			 to (48.center)
			 to (46.center)
			 to [bend right=60, looseness=1.25] cycle;
		\draw [style=surface Z] (38.center)
			 to [bend right=60, looseness=1.25] (39.center)
			 to (41.center)
			 to (40.center)
			 to cycle;
		\draw [style=surface Z] (16.center)
			 to [bend left=60, looseness=1.25] (17.center)
			 to (37.center)
			 to (36.center)
			 to cycle;
		\draw [style=surface X] (26.center)
			 to (27.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw [style=surface Z] (28.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw [style=surface Z] (35.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/surface-almost.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (2, 2) {};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (10) at (-2, -2) {};
		\node [style=none] (11) at (2, -2) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=none] (13) at (0, 0) {};
		\node [style=none] (14) at (0, -2) {};
		\node [style=none] (15) at (2, -2) {};
		\node [style=vertex set] (16) at (-2, 2) {1};
		\node [style=vertex set] (17) at (0, 2) {2};
		\node [style=vertex set] (18) at (2, 2) {3};
		\node [style=vertex set] (19) at (-2, 0) {4};
		\node [style=vertex set] (20) at (0, 0) {5};
		\node [style=vertex set] (21) at (2, 0) {6};
		\node [style=vertex set] (22) at (-2, -2) {7};
		\node [style=vertex set] (23) at (0, -2) {8};
		\node [style=vertex set] (24) at (2, -2) {9};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=surface X] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [style=surface Z] (6.center)
			 to (7.center)
			 to (4.center)
			 to (5.center)
			 to cycle;
		\draw [style=surface Z] (15.center)
			 to (12.center)
			 to (13.center)
			 to (14.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/surface-encode-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z tiny dot] (72) at (0, 1.875) {};
		\node [style=X tiny dot] (73) at (0, 2.125) {};
		\node [style=none] (74) at (0, 2.75) {};
		\node [style=Z tiny dot] (75) at (2, 1.875) {};
		\node [style=X tiny dot] (76) at (2, 2.125) {};
		\node [style=none] (77) at (2, 2.75) {};
		\node [style=Z dot] (84) at (-1, 1.125) {};
		\node [style=X dot] (103) at (1, 0.875) {};
		\node [style=Z tiny dot] (105) at (0, -0.125) {};
		\node [style=X tiny dot] (106) at (0, 0.125) {};
		\node [style=none] (107) at (0, 0.75) {};
		\node [style=Z tiny dot] (108) at (2, -0.125) {};
		\node [style=X tiny dot] (109) at (2, 0.125) {};
		\node [style=none] (110) at (2, 0.75) {};
		\node [style=Z tiny dot] (117) at (-2, -0.125) {};
		\node [style=X tiny dot] (118) at (-2, 0.125) {};
		\node [style=none] (119) at (-2, 0.75) {};
		\node [style=Z dot] (120) at (1, -0.875) {};
		\node [style=X dot] (123) at (-1, -1.125) {};
		\node [style=Z tiny dot] (124) at (-2, -2.125) {};
		\node [style=X tiny dot] (125) at (-2, -1.875) {};
		\node [style=none] (126) at (-2, -1.25) {};
		\node [style=Z tiny dot] (127) at (0, -2.125) {};
		\node [style=X tiny dot] (128) at (0, -1.875) {};
		\node [style=none] (129) at (0, -1.25) {};
		\node [style=Z tiny dot] (130) at (2, -2.125) {};
		\node [style=X tiny dot] (131) at (2, -1.875) {};
		\node [style=none] (132) at (2, -1.25) {};
		\node [style=Z tiny dot] (144) at (-2, 1.875) {};
		\node [style=X tiny dot] (145) at (-2, 2.125) {};
		\node [style=none] (146) at (-2, 2.75) {};
		\node [style=X dot] (183) at (-4, -3.125) {};
		\node [style=none] (185) at (-4, -4) {};
		\node [style=X tiny dot] (187) at (-2, 2.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72) to (73);
		\draw (73) to (74.center);
		\draw (75) to (76);
		\draw (76) to (77.center);
		\draw (84) to (73);
		\draw (72) to (73);
		\draw (73) to (74.center);
		\draw (75) to (76);
		\draw (76) to (77.center);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (108) to (109);
		\draw (109) to (110.center);
		\draw (117) to (118);
		\draw (118) to (119.center);
		\draw (120) to (109);
		\draw (120) to (106);
		\draw (123) to (117);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (108) to (109);
		\draw (109) to (110.center);
		\draw (103) to (105);
		\draw (103) to (108);
		\draw (117) to (118);
		\draw (118) to (119.center);
		\draw (123) to (105);
		\draw (124) to (125);
		\draw (125) to (126.center);
		\draw (127) to (128);
		\draw (128) to (129.center);
		\draw (130) to (131);
		\draw (131) to (132.center);
		\draw (127) to (128);
		\draw (128) to (129.center);
		\draw (130) to (131);
		\draw (131) to (132.center);
		\draw (124) to (125);
		\draw (125) to (126.center);
		\draw (120) to (128);
		\draw (120) to (131);
		\draw (124) to (123);
		\draw (123) to (127);
		\draw (103) to (75);
		\draw (103) to (72);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (108) to (109);
		\draw (109) to (110.center);
		\draw (117) to (118);
		\draw (118) to (119.center);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (108) to (109);
		\draw (109) to (110.center);
		\draw (84) to (106);
		\draw (103) to (105);
		\draw (103) to (108);
		\draw (117) to (118);
		\draw (118) to (119.center);
		\draw (84) to (118);
		\draw (144) to (145);
		\draw (145) to (146.center);
		\draw (144) to (145);
		\draw (145) to (146.center);
		\draw (144) to (145);
		\draw (145) to (146.center);
		\draw (84) to (145);
		\draw (144) to (145);
		\draw (145) to (146.center);
		\draw [in=180, out=60] (183) to (124);
		\draw [in=180, out=75] (183) to (117);
		\draw [in=-180, out=90] (183) to (144);
		\draw [bend left=45] (125) to (118);
		\draw [bend right=45] (127) to (130);
		\draw [bend left=45] (144) to (72);
		\draw [bend left=45] (76) to (109);
		\draw (185.center) to (183);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/surface-encode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (16) at (-3, 3.125) {};
		\node [style=Z dot] (17) at (1, 3.125) {};
		\node [style=X dot] (18) at (-1, 2.875) {};
		\node [style=X dot] (19) at (3, 2.875) {};
		\node [style=Z tiny dot] (35) at (-2, 1.875) {};
		\node [style=X tiny dot] (36) at (-2, 2.125) {};
		\node [style=none] (37) at (-2, 2.75) {};
		\node [style=Z tiny dot] (38) at (0, 1.875) {};
		\node [style=X tiny dot] (39) at (0, 2.125) {};
		\node [style=none] (40) at (0, 2.75) {};
		\node [style=Z tiny dot] (41) at (2, 1.875) {};
		\node [style=X tiny dot] (42) at (2, 2.125) {};
		\node [style=none] (43) at (2, 2.75) {};
		\node [style=Z dot] (50) at (-1, 1.125) {};
		\node [style=Z dot] (51) at (3, 1.125) {};
		\node [style=X dot] (52) at (1, 0.875) {};
		\node [style=X dot] (53) at (-3, 0.875) {};
		\node [style=Z tiny dot] (72) at (-2, -0.125) {};
		\node [style=X tiny dot] (73) at (-2, 0.125) {};
		\node [style=none] (74) at (-2, 0.75) {};
		\node [style=Z tiny dot] (75) at (0, -0.125) {};
		\node [style=X tiny dot] (76) at (0, 0.125) {};
		\node [style=none] (77) at (0, 0.75) {};
		\node [style=Z tiny dot] (78) at (2, -0.125) {};
		\node [style=X tiny dot] (79) at (2, 0.125) {};
		\node [style=none] (80) at (2, 0.75) {};
		\node [style=Z dot] (84) at (-3, -0.875) {};
		\node [style=Z dot] (85) at (1, -0.875) {};
		\node [style=X dot] (103) at (-1, -1.125) {};
		\node [style=X dot] (104) at (3, -1.125) {};
		\node [style=Z tiny dot] (105) at (-2, -2.125) {};
		\node [style=X tiny dot] (106) at (-2, -1.875) {};
		\node [style=none] (107) at (-2, -1.25) {};
		\node [style=Z tiny dot] (108) at (0, -2.125) {};
		\node [style=X tiny dot] (109) at (0, -1.875) {};
		\node [style=none] (110) at (0, -1.25) {};
		\node [style=Z tiny dot] (111) at (2, -2.125) {};
		\node [style=X tiny dot] (112) at (2, -1.875) {};
		\node [style=none] (113) at (2, -1.25) {};
		\node [style=Z tiny dot] (117) at (-4, -2.125) {};
		\node [style=X tiny dot] (118) at (-4, -1.875) {};
		\node [style=none] (119) at (-4, -1.25) {};
		\node [style=Z dot] (120) at (-1, -2.875) {};
		\node [style=Z dot] (121) at (3, -2.875) {};
		\node [style=X dot] (122) at (1, -3.125) {};
		\node [style=X dot] (123) at (-3, -3.125) {};
		\node [style=Z tiny dot] (124) at (-4, -4.125) {};
		\node [style=X tiny dot] (125) at (-4, -3.875) {};
		\node [style=none] (126) at (-4, -3.25) {};
		\node [style=Z tiny dot] (127) at (-2, -4.125) {};
		\node [style=X tiny dot] (128) at (-2, -3.875) {};
		\node [style=none] (129) at (-2, -3.25) {};
		\node [style=Z tiny dot] (130) at (0, -4.125) {};
		\node [style=X tiny dot] (131) at (0, -3.875) {};
		\node [style=none] (132) at (0, -3.25) {};
		\node [style=Z tiny dot] (133) at (2, -4.125) {};
		\node [style=X tiny dot] (134) at (2, -3.875) {};
		\node [style=none] (135) at (2, -3.25) {};
		\node [style=Z tiny dot] (140) at (-4, 1.875) {};
		\node [style=X tiny dot] (141) at (-4, 2.125) {};
		\node [style=none] (142) at (-4, 2.75) {};
		\node [style=Z tiny dot] (144) at (-4, -0.125) {};
		\node [style=X tiny dot] (145) at (-4, 0.125) {};
		\node [style=none] (146) at (-4, 0.75) {};
		\node [style=Z tiny dot] (148) at (-4, 3.875) {};
		\node [style=X tiny dot] (149) at (-4, 4.125) {};
		\node [style=none] (150) at (-4, 4.75) {};
		\node [style=Z tiny dot] (151) at (-2, 3.875) {};
		\node [style=X tiny dot] (152) at (-2, 4.125) {};
		\node [style=none] (153) at (-2, 4.75) {};
		\node [style=Z tiny dot] (155) at (0, 3.875) {};
		\node [style=X tiny dot] (156) at (0, 4.125) {};
		\node [style=none] (157) at (0, 4.75) {};
		\node [style=Z tiny dot] (158) at (2, 3.875) {};
		\node [style=X tiny dot] (159) at (2, 4.125) {};
		\node [style=none] (160) at (2, 4.75) {};
		\node [style=Z tiny dot] (162) at (4, 1.875) {};
		\node [style=X tiny dot] (163) at (4, 2.125) {};
		\node [style=none] (164) at (4, 2.75) {};
		\node [style=Z tiny dot] (166) at (4, -0.125) {};
		\node [style=X tiny dot] (167) at (4, 0.125) {};
		\node [style=none] (168) at (4, 0.75) {};
		\node [style=Z tiny dot] (170) at (4, -2.125) {};
		\node [style=X tiny dot] (171) at (4, -1.875) {};
		\node [style=none] (172) at (4, -1.25) {};
		\node [style=Z tiny dot] (174) at (4, -4.125) {};
		\node [style=X tiny dot] (175) at (4, -3.875) {};
		\node [style=none] (176) at (4, -3.25) {};
		\node [style=Z tiny dot] (178) at (4, 3.875) {};
		\node [style=X tiny dot] (179) at (4, 4.125) {};
		\node [style=none] (180) at (4, 4.75) {};
		\node [style=X dot] (183) at (-6, -4.125) {};
		\node [style=none] (185) at (-6, -7) {};
		\node [style=X tiny dot] (186) at (-4, 2.125) {};
		\node [style=X tiny dot] (187) at (-4, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35) to (36);
		\draw (36) to (37.center);
		\draw (38) to (39);
		\draw (39) to (40.center);
		\draw (41) to (42);
		\draw (42) to (43.center);
		\draw (50) to (39);
		\draw (50) to (36);
		\draw (52) to (41);
		\draw (52) to (38);
		\draw (51) to (42);
		\draw (35) to (36);
		\draw (36) to (37.center);
		\draw (38) to (39);
		\draw (39) to (40.center);
		\draw (41) to (42);
		\draw (42) to (43.center);
		\draw (16) to (36);
		\draw (18) to (35);
		\draw (18) to (38);
		\draw (39) to (17);
		\draw (42) to (17);
		\draw (41) to (19);
		\draw (53) to (35);
		\draw (72) to (73);
		\draw (73) to (74.center);
		\draw (75) to (76);
		\draw (76) to (77.center);
		\draw (78) to (79);
		\draw (79) to (80.center);
		\draw (84) to (73);
		\draw (85) to (79);
		\draw (85) to (76);
		\draw (72) to (73);
		\draw (73) to (74.center);
		\draw (75) to (76);
		\draw (76) to (77.center);
		\draw (78) to (79);
		\draw (79) to (80.center);
		\draw (50) to (73);
		\draw (50) to (76);
		\draw (52) to (75);
		\draw (52) to (78);
		\draw (79) to (51);
		\draw (53) to (72);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (108) to (109);
		\draw (109) to (110.center);
		\draw (111) to (112);
		\draw (112) to (113.center);
		\draw (117) to (118);
		\draw (118) to (119.center);
		\draw (120) to (109);
		\draw (120) to (106);
		\draw (122) to (111);
		\draw (122) to (108);
		\draw (121) to (112);
		\draw (123) to (117);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (108) to (109);
		\draw (109) to (110.center);
		\draw (111) to (112);
		\draw (112) to (113.center);
		\draw (103) to (105);
		\draw (103) to (108);
		\draw (111) to (104);
		\draw (117) to (118);
		\draw (118) to (119.center);
		\draw (123) to (105);
		\draw (124) to (125);
		\draw (125) to (126.center);
		\draw (127) to (128);
		\draw (128) to (129.center);
		\draw (130) to (131);
		\draw (131) to (132.center);
		\draw (133) to (134);
		\draw (134) to (135.center);
		\draw (127) to (128);
		\draw (128) to (129.center);
		\draw (130) to (131);
		\draw (131) to (132.center);
		\draw (133) to (134);
		\draw (134) to (135.center);
		\draw (124) to (125);
		\draw (125) to (126.center);
		\draw (120) to (128);
		\draw (120) to (131);
		\draw (122) to (130);
		\draw (122) to (133);
		\draw (134) to (121);
		\draw (124) to (123);
		\draw (123) to (127);
		\draw (103) to (75);
		\draw (103) to (72);
		\draw (104) to (78);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (108) to (109);
		\draw (109) to (110.center);
		\draw (111) to (112);
		\draw (112) to (113.center);
		\draw (117) to (118);
		\draw (118) to (119.center);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (108) to (109);
		\draw (109) to (110.center);
		\draw (111) to (112);
		\draw (112) to (113.center);
		\draw (84) to (106);
		\draw (103) to (105);
		\draw (103) to (108);
		\draw (109) to (85);
		\draw (112) to (85);
		\draw (111) to (104);
		\draw (117) to (118);
		\draw (118) to (119.center);
		\draw (84) to (118);
		\draw (140) to (141);
		\draw (141) to (142.center);
		\draw (144) to (145);
		\draw (145) to (146.center);
		\draw (144) to (145);
		\draw (145) to (146.center);
		\draw (140) to (141);
		\draw (141) to (142.center);
		\draw (53) to (140);
		\draw (140) to (141);
		\draw (141) to (142.center);
		\draw (16) to (141);
		\draw (144) to (145);
		\draw (145) to (146.center);
		\draw (84) to (145);
		\draw (144) to (145);
		\draw (145) to (146.center);
		\draw (144) to (53);
		\draw (148) to (149);
		\draw (149) to (150.center);
		\draw (151) to (152);
		\draw (152) to (153.center);
		\draw (148) to (149);
		\draw (149) to (150.center);
		\draw (151) to (152);
		\draw (152) to (153.center);
		\draw (148) to (149);
		\draw (149) to (150.center);
		\draw (151) to (152);
		\draw (152) to (153.center);
		\draw (16) to (152);
		\draw (16) to (149);
		\draw (18) to (151);
		\draw (155) to (156);
		\draw (156) to (157.center);
		\draw (158) to (159);
		\draw (159) to (160.center);
		\draw (155) to (156);
		\draw (156) to (157.center);
		\draw (158) to (159);
		\draw (159) to (160.center);
		\draw (155) to (156);
		\draw (156) to (157.center);
		\draw (158) to (159);
		\draw (159) to (160.center);
		\draw (18) to (155);
		\draw (17) to (159);
		\draw (17) to (156);
		\draw (19) to (158);
		\draw (162) to (163);
		\draw (163) to (164.center);
		\draw (162) to (163);
		\draw (163) to (164.center);
		\draw (166) to (167);
		\draw (167) to (168.center);
		\draw (166) to (167);
		\draw (167) to (168.center);
		\draw (170) to (171);
		\draw (171) to (172.center);
		\draw (170) to (171);
		\draw (171) to (172.center);
		\draw (174) to (175);
		\draw (175) to (176.center);
		\draw (174) to (175);
		\draw (175) to (176.center);
		\draw (170) to (171);
		\draw (171) to (172.center);
		\draw (170) to (171);
		\draw (171) to (172.center);
		\draw (178) to (179);
		\draw (179) to (180.center);
		\draw (178) to (179);
		\draw (179) to (180.center);
		\draw (178) to (179);
		\draw (179) to (180.center);
		\draw (178) to (179);
		\draw (179) to (180.center);
		\draw (19) to (178);
		\draw (162) to (163);
		\draw (163) to (164.center);
		\draw (51) to (163);
		\draw (162) to (163);
		\draw (163) to (164.center);
		\draw (162) to (19);
		\draw (166) to (167);
		\draw (167) to (168.center);
		\draw (166) to (167);
		\draw (167) to (168.center);
		\draw (167) to (51);
		\draw (170) to (171);
		\draw (171) to (172.center);
		\draw (121) to (171);
		\draw (170) to (171);
		\draw (171) to (172.center);
		\draw (170) to (104);
		\draw (174) to (175);
		\draw (175) to (176.center);
		\draw (174) to (175);
		\draw (175) to (176.center);
		\draw (175) to (121);
		\draw (104) to (166);
		\draw (170) to (171);
		\draw (171) to (172.center);
		\draw (170) to (171);
		\draw (171) to (172.center);
		\draw (170) to (104);
		\draw (183) to (124);
		\draw [in=180, out=75] (183) to (117);
		\draw [in=-180, out=90] (183) to (144);
		\draw [in=-180, out=90] (183) to (140);
		\draw [in=-180, out=90, looseness=0.75] (183) to (148);
		\draw [bend left=45] (125) to (118);
		\draw [bend left=45] (187) to (186);
		\draw [bend left=45] (148) to (151);
		\draw [bend left=45] (155) to (158);
		\draw [bend left=45] (179) to (163);
		\draw [bend left=45] (167) to (171);
		\draw [bend right=45] (127) to (130);
		\draw [bend right=45] (133) to (174);
		\draw (185.center) to (183);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/surface-proj-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z tiny dot] (72) at (0, 1.875) {};
		\node [style=X tiny dot] (73) at (0, 2.125) {};
		\node [style=none] (74) at (0, 2.5) {};
		\node [style=Z tiny dot] (75) at (2, 1.875) {};
		\node [style=X tiny dot] (76) at (2, 2.125) {};
		\node [style=none] (77) at (2, 2.5) {};
		\node [style=Z dot] (84) at (-1, 1.125) {};
		\node [style=X dot] (103) at (1, 0.875) {};
		\node [style=Z dot] (120) at (1, -0.875) {};
		\node [style=X dot] (123) at (-1, -1.125) {};
		\node [style=Z tiny dot] (144) at (-2, 1.875) {};
		\node [style=X tiny dot] (145) at (-2, 2.125) {};
		\node [style=none] (146) at (-2, 2.5) {};
		\node [style=X tiny dot] (187) at (-2, 2.125) {};
		\node [style=none] (188) at (0, 1.5) {};
		\node [style=none] (189) at (2, 1.5) {};
		\node [style=none] (190) at (-2, 1.5) {};
		\node [style=Z tiny dot] (191) at (0, -0.125) {};
		\node [style=X tiny dot] (192) at (0, 0.125) {};
		\node [style=none] (193) at (0, 0.5) {};
		\node [style=Z tiny dot] (194) at (2, -0.125) {};
		\node [style=X tiny dot] (195) at (2, 0.125) {};
		\node [style=none] (196) at (2, 0.5) {};
		\node [style=Z tiny dot] (197) at (-2, -0.125) {};
		\node [style=none] (199) at (-2, 0.5) {};
		\node [style=X tiny dot] (200) at (-2, 0.125) {};
		\node [style=none] (201) at (0, -0.5) {};
		\node [style=none] (202) at (2, -0.5) {};
		\node [style=none] (203) at (-2, -0.5) {};
		\node [style=Z tiny dot] (204) at (0, -2.125) {};
		\node [style=X tiny dot] (205) at (0, -1.875) {};
		\node [style=none] (206) at (0, -1.5) {};
		\node [style=Z tiny dot] (207) at (2, -2.125) {};
		\node [style=X tiny dot] (208) at (2, -1.875) {};
		\node [style=none] (209) at (2, -1.5) {};
		\node [style=Z tiny dot] (210) at (-2, -2.125) {};
		\node [style=none] (212) at (-2, -1.5) {};
		\node [style=X tiny dot] (213) at (-2, -1.875) {};
		\node [style=none] (214) at (0, -2.5) {};
		\node [style=none] (215) at (2, -2.5) {};
		\node [style=none] (216) at (-2, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (72) to (73);
		\draw (73) to (74.center);
		\draw (75) to (76);
		\draw (76) to (77.center);
		\draw (84) to (73);
		\draw (72) to (73);
		\draw (73) to (74.center);
		\draw (75) to (76);
		\draw (76) to (77.center);
		\draw (103) to (75);
		\draw (103) to (72);
		\draw (144) to (145);
		\draw (145) to (146.center);
		\draw (144) to (145);
		\draw (145) to (146.center);
		\draw (144) to (145);
		\draw (145) to (146.center);
		\draw (84) to (145);
		\draw (144) to (145);
		\draw (145) to (146.center);
		\draw [bend left=45] (144) to (72);
		\draw (190.center) to (144);
		\draw (188.center) to (72);
		\draw (189.center) to (75);
		\draw (191) to (192);
		\draw (192) to (193.center);
		\draw (194) to (195);
		\draw (195) to (196.center);
		\draw (191) to (192);
		\draw (192) to (193.center);
		\draw (194) to (195);
		\draw (195) to (196.center);
		\draw (203.center) to (197);
		\draw (201.center) to (191);
		\draw (202.center) to (194);
		\draw (204) to (205);
		\draw (205) to (206.center);
		\draw (207) to (208);
		\draw (208) to (209.center);
		\draw (204) to (205);
		\draw (205) to (206.center);
		\draw (207) to (208);
		\draw (208) to (209.center);
		\draw (216.center) to (210);
		\draw (214.center) to (204);
		\draw (215.center) to (207);
		\draw (210) to (213);
		\draw (204) to (205);
		\draw (207) to (208);
		\draw (204) to (205);
		\draw (207) to (208);
		\draw (210) to (213);
		\draw (120) to (205);
		\draw (120) to (208);
		\draw (210) to (123);
		\draw (123) to (204);
		\draw [bend right=45] (204) to (207);
		\draw (210) to (213);
		\draw (213) to (212.center);
		\draw (210) to (213);
		\draw (213) to (212.center);
		\draw (210) to (213);
		\draw (213) to (212.center);
		\draw (210) to (213);
		\draw (213) to (212.center);
		\draw (191) to (192);
		\draw (194) to (195);
		\draw (197) to (200);
		\draw (120) to (195);
		\draw (120) to (192);
		\draw (123) to (197);
		\draw (191) to (192);
		\draw (194) to (195);
		\draw (103) to (191);
		\draw (103) to (194);
		\draw (197) to (200);
		\draw (123) to (191);
		\draw (191) to (192);
		\draw (194) to (195);
		\draw (197) to (200);
		\draw (191) to (192);
		\draw (194) to (195);
		\draw (84) to (192);
		\draw (103) to (191);
		\draw (103) to (194);
		\draw (197) to (200);
		\draw (84) to (200);
		\draw [bend left=45] (76) to (195);
		\draw (197) to (200);
		\draw (200) to (199.center);
		\draw (197) to (200);
		\draw (200) to (199.center);
		\draw (197) to (200);
		\draw (200) to (199.center);
		\draw (197) to (200);
		\draw (200) to (199.center);
		\draw [bend left=45] (213) to (200);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/surface.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (16) at (-3, 3.125) {};
		\node [style=Z dot] (17) at (1, 3.125) {};
		\node [style=X dot] (18) at (-1, 2.875) {};
		\node [style=X dot] (19) at (3, 2.875) {};
		\node [style=Z tiny dot] (35) at (-2, 1.875) {};
		\node [style=X tiny dot] (36) at (-2, 2.125) {};
		\node [style=none] (37) at (-2, 2.75) {};
		\node [style=Z tiny dot] (38) at (0, 1.875) {};
		\node [style=X tiny dot] (39) at (0, 2.125) {};
		\node [style=none] (40) at (0, 2.75) {};
		\node [style=Z tiny dot] (41) at (2, 1.875) {};
		\node [style=X tiny dot] (42) at (2, 2.125) {};
		\node [style=none] (43) at (2, 2.75) {};
		\node [style=Z dot] (50) at (-1, 1.125) {};
		\node [style=Z dot] (51) at (3, 1.125) {};
		\node [style=X dot] (52) at (1, 0.875) {};
		\node [style=X dot] (53) at (-3, 0.875) {};
		\node [style=Z tiny dot] (72) at (-2, -0.125) {};
		\node [style=X tiny dot] (73) at (-2, 0.125) {};
		\node [style=none] (74) at (-2, 0.75) {};
		\node [style=Z tiny dot] (75) at (0, -0.125) {};
		\node [style=X tiny dot] (76) at (0, 0.125) {};
		\node [style=none] (77) at (0, 0.75) {};
		\node [style=Z tiny dot] (78) at (2, -0.125) {};
		\node [style=X tiny dot] (79) at (2, 0.125) {};
		\node [style=none] (80) at (2, 0.75) {};
		\node [style=Z dot] (84) at (-3, -0.875) {};
		\node [style=Z dot] (85) at (1, -0.875) {};
		\node [style=X dot] (103) at (-1, -1.125) {};
		\node [style=X dot] (104) at (3, -1.125) {};
		\node [style=Z tiny dot] (105) at (-2, -2.125) {};
		\node [style=X tiny dot] (106) at (-2, -1.875) {};
		\node [style=none] (107) at (-2, -1.25) {};
		\node [style=Z tiny dot] (108) at (0, -2.125) {};
		\node [style=X tiny dot] (109) at (0, -1.875) {};
		\node [style=none] (110) at (0, -1.25) {};
		\node [style=Z tiny dot] (111) at (2, -2.125) {};
		\node [style=X tiny dot] (112) at (2, -1.875) {};
		\node [style=none] (113) at (2, -1.25) {};
		\node [style=Z tiny dot] (117) at (-4, -2.125) {};
		\node [style=X tiny dot] (118) at (-4, -1.875) {};
		\node [style=none] (119) at (-4, -1.25) {};
		\node [style=Z dot] (120) at (-1, -2.875) {};
		\node [style=Z dot] (121) at (3, -2.875) {};
		\node [style=X dot] (122) at (1, -3.125) {};
		\node [style=X dot] (123) at (-3, -3.125) {};
		\node [style=Z tiny dot] (124) at (-4, -4.125) {};
		\node [style=X tiny dot] (125) at (-4, -3.875) {};
		\node [style=none] (126) at (-4, -3.25) {};
		\node [style=Z tiny dot] (127) at (-2, -4.125) {};
		\node [style=X tiny dot] (128) at (-2, -3.875) {};
		\node [style=none] (129) at (-2, -3.25) {};
		\node [style=Z tiny dot] (130) at (0, -4.125) {};
		\node [style=X tiny dot] (131) at (0, -3.875) {};
		\node [style=none] (132) at (0, -3.25) {};
		\node [style=Z tiny dot] (133) at (2, -4.125) {};
		\node [style=X tiny dot] (134) at (2, -3.875) {};
		\node [style=none] (135) at (2, -3.25) {};
		\node [style=Z tiny dot] (140) at (-4, 1.875) {};
		\node [style=X tiny dot] (141) at (-4, 2.125) {};
		\node [style=none] (142) at (-4, 2.75) {};
		\node [style=Z tiny dot] (144) at (-4, -0.125) {};
		\node [style=X tiny dot] (145) at (-4, 0.125) {};
		\node [style=none] (146) at (-4, 0.75) {};
		\node [style=Z tiny dot] (148) at (-4, 3.875) {};
		\node [style=X tiny dot] (149) at (-4, 4.125) {};
		\node [style=none] (150) at (-4, 4.75) {};
		\node [style=Z tiny dot] (151) at (-2, 3.875) {};
		\node [style=X tiny dot] (152) at (-2, 4.125) {};
		\node [style=none] (153) at (-2, 4.75) {};
		\node [style=Z tiny dot] (155) at (0, 3.875) {};
		\node [style=X tiny dot] (156) at (0, 4.125) {};
		\node [style=none] (157) at (0, 4.75) {};
		\node [style=Z tiny dot] (158) at (2, 3.875) {};
		\node [style=X tiny dot] (159) at (2, 4.125) {};
		\node [style=none] (160) at (2, 4.75) {};
		\node [style=Z tiny dot] (162) at (4, 1.875) {};
		\node [style=X tiny dot] (163) at (4, 2.125) {};
		\node [style=none] (164) at (4, 2.75) {};
		\node [style=Z tiny dot] (166) at (4, -0.125) {};
		\node [style=X tiny dot] (167) at (4, 0.125) {};
		\node [style=none] (168) at (4, 0.75) {};
		\node [style=Z tiny dot] (170) at (4, -2.125) {};
		\node [style=X tiny dot] (171) at (4, -1.875) {};
		\node [style=none] (172) at (4, -1.25) {};
		\node [style=Z tiny dot] (174) at (4, -4.125) {};
		\node [style=X tiny dot] (175) at (4, -3.875) {};
		\node [style=none] (176) at (4, -3.25) {};
		\node [style=Z tiny dot] (178) at (4, 3.875) {};
		\node [style=X tiny dot] (179) at (4, 4.125) {};
		\node [style=none] (180) at (4, 4.75) {};
		\node [style=X tiny dot] (186) at (-4, 2.125) {};
		\node [style=X tiny dot] (187) at (-4, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35) to (36);
		\draw (36) to (37.center);
		\draw (38) to (39);
		\draw (39) to (40.center);
		\draw (41) to (42);
		\draw (42) to (43.center);
		\draw (50) to (39);
		\draw (50) to (36);
		\draw (52) to (41);
		\draw (52) to (38);
		\draw (51) to (42);
		\draw (35) to (36);
		\draw (36) to (37.center);
		\draw (38) to (39);
		\draw (39) to (40.center);
		\draw (41) to (42);
		\draw (42) to (43.center);
		\draw (16) to (36);
		\draw (18) to (35);
		\draw (18) to (38);
		\draw (39) to (17);
		\draw (42) to (17);
		\draw (41) to (19);
		\draw (53) to (35);
		\draw (72) to (73);
		\draw (73) to (74.center);
		\draw (75) to (76);
		\draw (76) to (77.center);
		\draw (78) to (79);
		\draw (79) to (80.center);
		\draw (84) to (73);
		\draw (85) to (79);
		\draw (85) to (76);
		\draw (72) to (73);
		\draw (73) to (74.center);
		\draw (75) to (76);
		\draw (76) to (77.center);
		\draw (78) to (79);
		\draw (79) to (80.center);
		\draw (50) to (73);
		\draw (50) to (76);
		\draw (52) to (75);
		\draw (52) to (78);
		\draw (79) to (51);
		\draw (53) to (72);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (108) to (109);
		\draw (109) to (110.center);
		\draw (111) to (112);
		\draw (112) to (113.center);
		\draw (117) to (118);
		\draw (118) to (119.center);
		\draw (120) to (109);
		\draw (120) to (106);
		\draw (122) to (111);
		\draw (122) to (108);
		\draw (121) to (112);
		\draw (123) to (117);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (108) to (109);
		\draw (109) to (110.center);
		\draw (111) to (112);
		\draw (112) to (113.center);
		\draw (103) to (105);
		\draw (103) to (108);
		\draw (111) to (104);
		\draw (117) to (118);
		\draw (118) to (119.center);
		\draw (123) to (105);
		\draw (124) to (125);
		\draw (125) to (126.center);
		\draw (127) to (128);
		\draw (128) to (129.center);
		\draw (130) to (131);
		\draw (131) to (132.center);
		\draw (133) to (134);
		\draw (134) to (135.center);
		\draw (127) to (128);
		\draw (128) to (129.center);
		\draw (130) to (131);
		\draw (131) to (132.center);
		\draw (133) to (134);
		\draw (134) to (135.center);
		\draw (124) to (125);
		\draw (125) to (126.center);
		\draw (120) to (128);
		\draw (120) to (131);
		\draw (122) to (130);
		\draw (122) to (133);
		\draw (134) to (121);
		\draw (124) to (123);
		\draw (123) to (127);
		\draw (103) to (75);
		\draw (103) to (72);
		\draw (104) to (78);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (108) to (109);
		\draw (109) to (110.center);
		\draw (111) to (112);
		\draw (112) to (113.center);
		\draw (117) to (118);
		\draw (118) to (119.center);
		\draw (105) to (106);
		\draw (106) to (107.center);
		\draw (108) to (109);
		\draw (109) to (110.center);
		\draw (111) to (112);
		\draw (112) to (113.center);
		\draw (84) to (106);
		\draw (103) to (105);
		\draw (103) to (108);
		\draw (109) to (85);
		\draw (112) to (85);
		\draw (111) to (104);
		\draw (117) to (118);
		\draw (118) to (119.center);
		\draw (84) to (118);
		\draw (140) to (141);
		\draw (141) to (142.center);
		\draw (144) to (145);
		\draw (145) to (146.center);
		\draw (144) to (145);
		\draw (145) to (146.center);
		\draw (140) to (141);
		\draw (141) to (142.center);
		\draw (53) to (140);
		\draw (140) to (141);
		\draw (141) to (142.center);
		\draw (16) to (141);
		\draw (144) to (145);
		\draw (145) to (146.center);
		\draw (84) to (145);
		\draw (144) to (145);
		\draw (145) to (146.center);
		\draw (144) to (53);
		\draw (148) to (149);
		\draw (149) to (150.center);
		\draw (151) to (152);
		\draw (152) to (153.center);
		\draw (148) to (149);
		\draw (149) to (150.center);
		\draw (151) to (152);
		\draw (152) to (153.center);
		\draw (148) to (149);
		\draw (149) to (150.center);
		\draw (151) to (152);
		\draw (152) to (153.center);
		\draw (16) to (152);
		\draw (16) to (149);
		\draw (18) to (151);
		\draw (155) to (156);
		\draw (156) to (157.center);
		\draw (158) to (159);
		\draw (159) to (160.center);
		\draw (155) to (156);
		\draw (156) to (157.center);
		\draw (158) to (159);
		\draw (159) to (160.center);
		\draw (155) to (156);
		\draw (156) to (157.center);
		\draw (158) to (159);
		\draw (159) to (160.center);
		\draw (18) to (155);
		\draw (17) to (159);
		\draw (17) to (156);
		\draw (19) to (158);
		\draw (162) to (163);
		\draw (163) to (164.center);
		\draw (162) to (163);
		\draw (163) to (164.center);
		\draw (166) to (167);
		\draw (167) to (168.center);
		\draw (166) to (167);
		\draw (167) to (168.center);
		\draw (170) to (171);
		\draw (171) to (172.center);
		\draw (170) to (171);
		\draw (171) to (172.center);
		\draw (174) to (175);
		\draw (175) to (176.center);
		\draw (174) to (175);
		\draw (175) to (176.center);
		\draw (170) to (171);
		\draw (171) to (172.center);
		\draw (170) to (171);
		\draw (171) to (172.center);
		\draw (178) to (179);
		\draw (179) to (180.center);
		\draw (178) to (179);
		\draw (179) to (180.center);
		\draw (178) to (179);
		\draw (179) to (180.center);
		\draw (178) to (179);
		\draw (179) to (180.center);
		\draw (19) to (178);
		\draw (162) to (163);
		\draw (163) to (164.center);
		\draw (51) to (163);
		\draw (162) to (163);
		\draw (163) to (164.center);
		\draw (162) to (19);
		\draw (166) to (167);
		\draw (167) to (168.center);
		\draw (166) to (167);
		\draw (167) to (168.center);
		\draw (167) to (51);
		\draw (170) to (171);
		\draw (171) to (172.center);
		\draw (121) to (171);
		\draw (170) to (171);
		\draw (171) to (172.center);
		\draw (170) to (104);
		\draw (174) to (175);
		\draw (175) to (176.center);
		\draw (174) to (175);
		\draw (175) to (176.center);
		\draw (175) to (121);
		\draw (104) to (166);
		\draw (170) to (171);
		\draw (171) to (172.center);
		\draw (170) to (171);
		\draw (171) to (172.center);
		\draw (170) to (104);
		\draw [bend left=45] (125) to (118);
		\draw [bend left=45] (187) to (186);
		\draw [bend left=45] (148) to (151);
		\draw [bend left=45] (155) to (158);
		\draw [bend left=45] (179) to (163);
		\draw [bend left=45] (167) to (171);
		\draw [bend right=45] (127) to (130);
		\draw [bend right=45] (133) to (174);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/surface9-logical-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (2, 0) {};
		\node [style=none] (43) at (2, -2) {};
		\node [style=none] (44) at (0, 0) {};
		\node [style=none] (45) at (0, -2) {};
		\node [style=none] (46) at (-2, 2) {};
		\node [style=none] (47) at (-2, 0) {};
		\node [style=none] (48) at (0, 2) {};
		\node [style=none] (49) at (0, 0) {};
		\node [style=none] (38) at (-2, -2) {};
		\node [style=none] (39) at (0, -2) {};
		\node [style=none] (40) at (-2, 0) {};
		\node [style=none] (41) at (0, 0) {};
		\node [style=none] (16) at (0, 2) {};
		\node [style=none] (17) at (2, 2) {};
		\node [style=none] (24) at (2, 2) {};
		\node [style=none] (25) at (-2, 2) {};
		\node [style=none] (26) at (-2, -2) {};
		\node [style=none] (27) at (2, -2) {};
		\node [style=none] (28) at (0, 2) {};
		\node [style=none] (29) at (-2, 2) {};
		\node [style=none] (30) at (-2, 0) {};
		\node [style=none] (31) at (0, 0) {};
		\node [style=none] (32) at (2, 0) {};
		\node [style=none] (33) at (0, 0) {};
		\node [style=none] (34) at (0, -2) {};
		\node [style=none] (35) at (2, -2) {};
		\node [style=none] (36) at (0, 0) {};
		\node [style=none] (37) at (2, 0) {};
		\node [style=X phase dot] (50) at (-2, -2) {$\pi$};
		\node [style=X phase dot] (51) at (0, -2) {$\pi$};
		\node [style=X phase dot] (52) at (2, -2) {$\pi$};
		\node [style=vertex set] (53) at (-2, 2) {1};
		\node [style=vertex set] (54) at (0, 2) {2};
		\node [style=vertex set] (55) at (2, 2) {3};
		\node [style=vertex set] (56) at (-2, 0) {4};
		\node [style=vertex set] (57) at (0, 0) {5};
		\node [style=vertex set] (58) at (2, 0) {6};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=surface X] (42.center)
			 to [bend left=60, looseness=1.25] (43.center)
			 to (45.center)
			 to (44.center)
			 to cycle;
		\draw [style=surface X] (47.center)
			 to (49.center)
			 to (48.center)
			 to (46.center)
			 to [bend right=60, looseness=1.25] cycle;
		\draw [style=surface Z] (38.center)
			 to [bend right=60, looseness=1.25] (39.center)
			 to (41.center)
			 to (40.center)
			 to cycle;
		\draw [style=surface Z] (16.center)
			 to [bend left=60, looseness=1.25] (17.center)
			 to (37.center)
			 to (36.center)
			 to cycle;
		\draw [style=surface X] (26.center)
			 to (27.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw [style=surface Z] (28.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw [style=surface Z] (35.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/surface9-logical-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (2, 0) {};
		\node [style=none] (43) at (2, -2) {};
		\node [style=none] (44) at (0, 0) {};
		\node [style=none] (45) at (0, -2) {};
		\node [style=none] (46) at (-2, 2) {};
		\node [style=none] (47) at (-2, 0) {};
		\node [style=none] (48) at (0, 2) {};
		\node [style=none] (49) at (0, 0) {};
		\node [style=none] (38) at (-2, -2) {};
		\node [style=none] (39) at (0, -2) {};
		\node [style=none] (40) at (-2, 0) {};
		\node [style=none] (41) at (0, 0) {};
		\node [style=none] (16) at (0, 2) {};
		\node [style=none] (17) at (2, 2) {};
		\node [style=none] (24) at (2, 2) {};
		\node [style=none] (25) at (-2, 2) {};
		\node [style=none] (26) at (-2, -2) {};
		\node [style=none] (27) at (2, -2) {};
		\node [style=none] (28) at (0, 2) {};
		\node [style=none] (29) at (-2, 2) {};
		\node [style=none] (30) at (-2, 0) {};
		\node [style=none] (31) at (0, 0) {};
		\node [style=none] (32) at (2, 0) {};
		\node [style=none] (33) at (0, 0) {};
		\node [style=none] (34) at (0, -2) {};
		\node [style=none] (35) at (2, -2) {};
		\node [style=none] (36) at (0, 0) {};
		\node [style=none] (37) at (2, 0) {};
		\node [style=Z phase dot] (50) at (-2, 2) {$\pi$};
		\node [style=Z phase dot] (51) at (-2, 0) {$\pi$};
		\node [style=Z phase dot] (52) at (-2, -2) {$\pi$};
		\node [style=vertex set] (54) at (0, 2) {2};
		\node [style=vertex set] (55) at (2, 2) {3};
		\node [style=vertex set] (57) at (0, 0) {5};
		\node [style=vertex set] (58) at (2, 0) {6};
		\node [style=vertex set] (60) at (0, -2) {8};
		\node [style=vertex set] (61) at (2, -2) {9};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=surface X] (42.center)
			 to [bend left=60, looseness=1.25] (43.center)
			 to (45.center)
			 to (44.center)
			 to cycle;
		\draw [style=surface X] (47.center)
			 to (49.center)
			 to (48.center)
			 to (46.center)
			 to [bend right=60, looseness=1.25] cycle;
		\draw [style=surface Z] (38.center)
			 to [bend right=60, looseness=1.25] (39.center)
			 to (41.center)
			 to (40.center)
			 to cycle;
		\draw [style=surface Z] (16.center)
			 to [bend left=60, looseness=1.25] (17.center)
			 to (37.center)
			 to (36.center)
			 to cycle;
		\draw [style=surface X] (26.center)
			 to (27.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw [style=surface Z] (28.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw [style=surface Z] (35.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/surface9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (2, 0) {};
		\node [style=none] (43) at (2, -2) {};
		\node [style=none] (44) at (0, 0) {};
		\node [style=none] (45) at (0, -2) {};
		\node [style=none] (46) at (-2, 2) {};
		\node [style=none] (47) at (-2, 0) {};
		\node [style=none] (48) at (0, 2) {};
		\node [style=none] (49) at (0, 0) {};
		\node [style=none] (38) at (-2, -2) {};
		\node [style=none] (39) at (0, -2) {};
		\node [style=none] (40) at (-2, 0) {};
		\node [style=none] (41) at (0, 0) {};
		\node [style=none] (16) at (0, 2) {};
		\node [style=none] (17) at (2, 2) {};
		\node [style=none] (24) at (2, 2) {};
		\node [style=none] (25) at (-2, 2) {};
		\node [style=none] (26) at (-2, -2) {};
		\node [style=none] (27) at (2, -2) {};
		\node [style=none] (28) at (0, 2) {};
		\node [style=none] (29) at (-2, 2) {};
		\node [style=none] (30) at (-2, 0) {};
		\node [style=none] (31) at (0, 0) {};
		\node [style=none] (32) at (2, 0) {};
		\node [style=none] (33) at (0, 0) {};
		\node [style=none] (34) at (0, -2) {};
		\node [style=none] (35) at (2, -2) {};
		\node [style=none] (36) at (0, 0) {};
		\node [style=none] (37) at (2, 0) {};
		\node [style=vertex set] (50) at (-2, 2) {1};
		\node [style=vertex set] (51) at (0, 2) {2};
		\node [style=vertex set] (52) at (2, 2) {3};
		\node [style=vertex set] (53) at (-2, 0) {4};
		\node [style=vertex set] (54) at (0, 0) {5};
		\node [style=vertex set] (55) at (2, 0) {6};
		\node [style=vertex set] (56) at (-2, -2) {7};
		\node [style=vertex set] (57) at (0, -2) {8};
		\node [style=vertex set] (58) at (2, -2) {9};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=surface X] (42.center)
			 to [bend left=60, looseness=1.25] (43.center)
			 to (45.center)
			 to (44.center)
			 to cycle;
		\draw [style=surface X] (47.center)
			 to (49.center)
			 to (48.center)
			 to (46.center)
			 to [bend right=60, looseness=1.25] cycle;
		\draw [style=surface Z] (38.center)
			 to [bend right=60, looseness=1.25] (39.center)
			 to (41.center)
			 to (40.center)
			 to cycle;
		\draw [style=surface Z] (16.center)
			 to [bend left=60, looseness=1.25] (17.center)
			 to (37.center)
			 to (36.center)
			 to cycle;
		\draw [style=surface X] (26.center)
			 to (27.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw [style=surface Z] (28.center)
			 to (29.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw [style=surface Z] (35.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (12) at (1.5, -0.75) {};
		\node [style=none] (14) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=0.75] (6.center) to (12.center);
		\draw [in=-180, out=0] (7.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-phase-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none, rotate=90] (6) at (-1.25, 0) {...};
		\node [style=X phase dot] (7) at (0, 0) {$\alpha$};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none, rotate=90] (11) at (1.25, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=45] (7) to (8.center);
		\draw [in=180, out=-45] (7) to (9.center);
		\draw [in=135, out=0] (1.center) to (7);
		\draw [in=225, out=0] (2.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-phase-spider0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none, rotate=90] (6) at (-1.25, 0) {...};
		\node [style=X phase dot] (7) at (0, 0) {$0$};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none, rotate=90] (11) at (1.25, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=45] (7) to (8.center);
		\draw [in=180, out=-45] (7) to (9.center);
		\draw [in=135, out=0] (1.center) to (7);
		\draw [in=225, out=0] (2.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none, rotate=90] (6) at (-1.25, 0) {...};
		\node [style=X dot] (7) at (0, 0) {};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none, rotate=90] (11) at (1.25, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=45] (7) to (8.center);
		\draw [in=180, out=-45] (7) to (9.center);
		\draw [in=135, out=0] (1.center) to (7);
		\draw [in=225, out=0] (2.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-stab-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (18) at (-3.25, 0) {};
		\node [style=none, rotate=90] (21) at (-1.25, -0.5) {...};
		\node [style=none] (22) at (-1, 1.25) {};
		\node [style=none] (23) at (-1, -1.25) {};
		\node [style=X phase dot] (24) at (-2, 1.25) {$\pi$};
		\node [style=X phase dot] (25) at (-2, -1.25) {$\pi$};
		\node [style=none] (27) at (-1, 0.25) {};
		\node [style=X phase dot] (28) at (-2, 0.25) {$\pi$};
		\node [style=none] (29) at (0, 0) {$=$};
		\node [style=none] (30) at (2.25, 1.25) {};
		\node [style=none] (31) at (2.25, -1.25) {};
		\node [style=none, rotate=90] (32) at (3.75, -0.5) {...};
		\node [style=none] (33) at (4, 1.25) {};
		\node [style=none] (34) at (4, -1.25) {};
		\node [style=X phase dot] (35) at (3.25, 0.25) {$\pi$};
		\node [style=X phase dot] (36) at (2.25, -1.25) {$\pi$};
		\node [style=none] (37) at (2.25, 0.25) {};
		\node [style=none] (38) at (4, 0.25) {};
		\node [style=X phase dot] (39) at (2.25, 0.25) {$\pi$};
		\node [style=Z dot] (40) at (1, 0) {};
		\node [style=X phase dot] (48) at (3.25, -1.25) {$\pi$};
		\node [style=none] (52) at (5, 0) {$=$};
		\node [style=Z dot] (63) at (6, 0) {};
		\node [style=none, rotate=90] (64) at (7.75, -0.5) {...};
		\node [style=none] (65) at (8, 1.25) {};
		\node [style=none] (66) at (8, -1.25) {};
		\node [style=none] (67) at (7.25, 1.25) {};
		\node [style=none] (68) at (7.25, -1.25) {};
		\node [style=none] (69) at (8, 0.25) {};
		\node [style=none] (70) at (7.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=180] (24) to (18);
		\draw [in=-75, out=180] (25) to (18);
		\draw (22.center) to (24);
		\draw (23.center) to (25);
		\draw (27.center) to (28);
		\draw [in=30, out=180] (28) to (18);
		\draw (33.center) to (30.center);
		\draw (34.center) to (31.center);
		\draw (38.center) to (37.center);
		\draw [in=75, out=180] (30.center) to (40);
		\draw [in=-75, out=180] (31.center) to (40);
		\draw [in=30, out=180] (37.center) to (40);
		\draw [in=75, out=180] (67.center) to (63);
		\draw [in=-75, out=180] (68.center) to (63);
		\draw (65.center) to (67.center);
		\draw (66.center) to (68.center);
		\draw (69.center) to (70.center);
		\draw [in=30, out=-180, looseness=0.75] (70.center) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-stab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (18) at (-3.25, 0) {};
		\node [style=none, rotate=90] (21) at (-1.25, -0.5) {...};
		\node [style=none] (22) at (-1, 1.25) {};
		\node [style=none] (23) at (-1, -1.25) {};
		\node [style=Z phase dot] (24) at (-2, 1.25) {$\pi$};
		\node [style=Z phase dot] (25) at (-2, -1.25) {$\pi$};
		\node [style=none] (27) at (-1, 0.25) {};
		\node [style=Z phase dot] (28) at (-2, 0.25) {$\pi$};
		\node [style=none] (52) at (0, 0) {$=$};
		\node [style=X dot] (63) at (1, 0) {};
		\node [style=none, rotate=90] (64) at (2, -0.5) {...};
		\node [style=none] (67) at (2.25, 1.25) {};
		\node [style=none] (68) at (2.25, -1.25) {};
		\node [style=none] (70) at (2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=180] (24) to (18);
		\draw [in=-75, out=180] (25) to (18);
		\draw (22.center) to (24);
		\draw (23.center) to (25);
		\draw (27.center) to (28);
		\draw [in=30, out=180] (28) to (18);
		\draw [in=75, out=180] (67.center) to (63);
		\draw [in=-75, out=180] (68.center) to (63);
		\draw [in=30, out=-180, looseness=0.75] (70.center) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xmerge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1.75, 0.75) {};
		\node [style=X dot] (3) at (0, 0) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (-1.75, -0.75) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=Z phase dot] (7) at (-1, 0.75) {$k\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3)
			 to [in=0, out=105] (1.center)
			 to (2.center);
		\draw (3)
			 to [in=0, out=-105] (4.center)
			 to (5.center);
		\draw (6.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/xsplit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=X dot] (3) at (0, 0) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=none] (5) at (1.5, -0.75) {};
		\node [style=none] (6) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3)
			 to [in=-180, out=75] (1.center)
			 to (2.center);
		\draw (3)
			 to [in=180, out=-75] (4.center)
			 to (5.center);
		\draw (6.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-phase-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none, rotate=90] (6) at (-1.25, 0) {...};
		\node [style=Z phase dot] (7) at (0, 0) {$\alpha$};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none, rotate=90] (11) at (1.25, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=45] (7) to (8.center);
		\draw [in=180, out=-45] (7) to (9.center);
		\draw [in=135, out=0] (1.center) to (7);
		\draw [in=225, out=0] (2.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-phase-spider0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none, rotate=90] (6) at (-1.25, 0) {...};
		\node [style=Z phase dot] (7) at (0, 0) {$0$};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none, rotate=90] (11) at (1.25, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=45] (7) to (8.center);
		\draw [in=180, out=-45] (7) to (9.center);
		\draw [in=135, out=0] (1.center) to (7);
		\draw [in=225, out=0] (2.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none, rotate=90] (6) at (-1.25, 0) {...};
		\node [style=Z dot] (7) at (0, 0) {};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=none] (9) at (1.5, -1) {};
		\node [style=none, rotate=90] (11) at (1.25, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=45] (7) to (8.center);
		\draw [in=180, out=-45] (7) to (9.center);
		\draw [in=135, out=0] (1.center) to (7);
		\draw [in=225, out=0] (2.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-stab-pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (18) at (-3.25, 0) {};
		\node [style=none, rotate=90] (21) at (-1.25, -0.5) {...};
		\node [style=none] (22) at (-1, 1.25) {};
		\node [style=none] (23) at (-1, -1.25) {};
		\node [style=X phase dot] (24) at (-2, 1.25) {$\pi$};
		\node [style=X phase dot] (25) at (-2, -1.25) {$\pi$};
		\node [style=none] (27) at (-1, 0.25) {};
		\node [style=X phase dot] (28) at (-2, 0.25) {$\pi$};
		\node [style=none] (29) at (0, 0) {$=$};
		\node [style=none] (30) at (2.25, 1.25) {};
		\node [style=none] (31) at (2.25, -1.25) {};
		\node [style=none, rotate=90] (32) at (3.75, -0.5) {...};
		\node [style=none] (33) at (4, 1.25) {};
		\node [style=none] (34) at (4, -1.25) {};
		\node [style=X phase dot] (35) at (3.25, 0.25) {$\pi$};
		\node [style=X phase dot] (36) at (2.25, -1.25) {$\pi$};
		\node [style=none] (37) at (2.25, 0.25) {};
		\node [style=none] (38) at (4, 0.25) {};
		\node [style=X phase dot] (39) at (2.25, 0.25) {$\pi$};
		\node [style=Z dot] (40) at (1, 0) {};
		\node [style=X phase dot] (48) at (3.25, -1.25) {$\pi$};
		\node [style=none] (52) at (5, 0) {$=$};
		\node [style=Z dot] (63) at (6, 0) {};
		\node [style=none, rotate=90] (64) at (7.75, -0.5) {...};
		\node [style=none] (65) at (8, 1.25) {};
		\node [style=none] (66) at (8, -1.25) {};
		\node [style=none] (67) at (7.25, 1.25) {};
		\node [style=none] (68) at (7.25, -1.25) {};
		\node [style=none] (69) at (8, 0.25) {};
		\node [style=none] (70) at (7.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=180] (24) to (18);
		\draw [in=-75, out=180] (25) to (18);
		\draw (22.center) to (24);
		\draw (23.center) to (25);
		\draw (27.center) to (28);
		\draw [in=30, out=180] (28) to (18);
		\draw (33.center) to (30.center);
		\draw (34.center) to (31.center);
		\draw (38.center) to (37.center);
		\draw [in=75, out=180] (30.center) to (40);
		\draw [in=-75, out=180] (31.center) to (40);
		\draw [in=30, out=180] (37.center) to (40);
		\draw [in=75, out=180] (67.center) to (63);
		\draw [in=-75, out=180] (68.center) to (63);
		\draw (65.center) to (67.center);
		\draw (66.center) to (68.center);
		\draw (69.center) to (70.center);
		\draw [in=30, out=-180, looseness=0.75] (70.center) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-stab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (18) at (-3.25, 0) {};
		\node [style=none, rotate=90] (21) at (-1.25, -0.5) {...};
		\node [style=none] (22) at (-1, 1.25) {};
		\node [style=none] (23) at (-1, -1.25) {};
		\node [style=X phase dot] (24) at (-2, 1.25) {$\pi$};
		\node [style=X phase dot] (25) at (-2, -1.25) {$\pi$};
		\node [style=none] (27) at (-1, 0.25) {};
		\node [style=X phase dot] (28) at (-2, 0.25) {$\pi$};
		\node [style=none] (52) at (0, 0) {$=$};
		\node [style=Z dot] (63) at (1, 0) {};
		\node [style=none, rotate=90] (64) at (2, -0.5) {...};
		\node [style=none] (67) at (2.25, 1.25) {};
		\node [style=none] (68) at (2.25, -1.25) {};
		\node [style=none] (70) at (2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=180] (24) to (18);
		\draw [in=-75, out=180] (25) to (18);
		\draw (22.center) to (24);
		\draw (23.center) to (25);
		\draw (27.center) to (28);
		\draw [in=30, out=180] (28) to (18);
		\draw [in=75, out=180] (67.center) to (63);
		\draw [in=-75, out=180] (68.center) to (63);
		\draw [in=30, out=-180, looseness=0.75] (70.center) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zmerge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1.75, 0.75) {};
		\node [style=Z dot] (3) at (0, 0) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (-1.75, -0.75) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=X phase dot] (7) at (-1, 0.75) {$k\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3)
			 to [in=0, out=105] (1.center)
			 to (2.center);
		\draw (3)
			 to [in=0, out=-105] (4.center)
			 to (5.center);
		\draw (6.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zsplit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=Z dot] (3) at (0, 0) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=none] (5) at (1.5, -0.75) {};
		\node [style=none] (6) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3)
			 to [in=-180, out=75] (1.center)
			 to (2.center);
		\draw (3)
			 to [in=180, out=-75] (4.center)
			 to (5.center);
		\draw (6.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circuit-delim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-2.5, -2) {};
		\node [style=X phase dot] (7) at (-1.25, -1) {$\alpha$};
		\node [style=none] (10) at (-2.5, -1) {};
		\node [style=Z dot] (13) at (-1.25, 1.5) {};
		\node [style=none] (16) at (-2.5, 1.5) {};
		\node [style=none] (17) at (0, 2) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=X phase dot] (19) at (1.25, 1) {$\beta$};
		\node [style=none] (20) at (2.5, 1.75) {};
		\node [style=none] (21) at (2.5, 0.25) {};
		\node [style=none] (22) at (0, 1) {};
		\node [style=Z phase dot] (25) at (1.25, -2) {$\frac\pi2$};
		\node [style=none] (26) at (2.5, -2) {};
		\node [style=none] (28) at (0, -2) {};
		\node [style=none] (29) at (0, 3) {};
		\node [style=none] (30) at (0, -3) {};
		\node [style=none] (31) at (0, 0.5) {};
		\node [style=none] (32) at (-2.5, 0.5) {};
		\node [style=none] (33) at (0, -1) {};
		\node [style=none] (34) at (2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (1.center) to (7);
		\draw [in=225, out=0] (2.center) to (7);
		\draw (10.center) to (7);
		\draw (16.center) to (13);
		\draw [in=180, out=45] (19) to (20.center);
		\draw [in=180, out=-45] (19) to (21.center);
		\draw [in=135, out=0] (17.center) to (19);
		\draw [in=225, out=0] (18.center) to (19);
		\draw (22.center) to (19);
		\draw [in=180, out=45] (13) to (17.center);
		\draw [in=180, out=45] (7) to (18.center);
		\draw [in=180, out=-45] (13) to (22.center);
		\draw (25) to (26.center);
		\draw (28.center) to (25);
		\draw [in=180, out=-45] (7) to (28.center);
		\draw [style=box edge] (30.center) to (29.center);
		\draw [style=box edge] (31.center) to (32.center);
		\draw [style=box edge] (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-2.5, -2) {};
		\node [style=X phase dot] (7) at (-1.25, -1) {$\alpha$};
		\node [style=none] (10) at (-2.5, -1) {};
		\node [style=Z dot] (13) at (-1.25, 1.5) {};
		\node [style=none] (16) at (-2.5, 1.5) {};
		\node [style=none] (17) at (0, 2) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=X phase dot] (19) at (1.25, 1) {$\beta$};
		\node [style=none] (20) at (2.5, 1.75) {};
		\node [style=none] (21) at (2.5, 0.25) {};
		\node [style=none] (22) at (0, 1) {};
		\node [style=Z phase dot] (25) at (1.25, -2) {$\frac\pi2$};
		\node [style=none] (26) at (2.5, -2) {};
		\node [style=none] (28) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (1.center) to (7);
		\draw [in=225, out=0] (2.center) to (7);
		\draw (10.center) to (7);
		\draw (16.center) to (13);
		\draw [in=180, out=45] (19) to (20.center);
		\draw [in=180, out=-45] (19) to (21.center);
		\draw [in=135, out=0] (17.center) to (19);
		\draw [in=225, out=0] (18.center) to (19);
		\draw (22.center) to (19);
		\draw [in=180, out=45] (13) to (17.center);
		\draw [in=180, out=45] (7) to (18.center);
		\draw [in=180, out=-45] (13) to (22.center);
		\draw (25) to (26.center);
		\draw (28.center) to (25);
		\draw [in=180, out=-45] (7) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-diagram-deform1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-0.75, -0.25) {$\alpha$};
		\node [style=none] (1) at (4.25, 2.25) {};
		\node [style=none] (3) at (-2.25, -0.75) {};
		\node [style=none] (6) at (-3.25, 1.25) {};
		\node [style=Z phase dot] (7) at (-2, -2.25) {$\ \frac\pi2\ $};
		\node [style=Z phase dot] (8) at (3, -0.5) {$\ \frac{3\pi}{2}\ $};
		\node [style=X phase dot] (9) at (1.75, 0.75) {$\beta$};
		\node [style=X phase dot] (10) at (0.75, -1.5) {$\pi$};
		\node [style=X dot] (11) at (-2.25, -0.75) {};
		\node [style=none] (12) at (4.25, 0.75) {};
		\node [style=none] (13) at (-3.25, -0.75) {};
		\node [style=none] (14) at (4.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=simple, in=180, out=60] (0) to (1.center);
		\draw [style=simple, in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=255, out=0, looseness=1.25] (10) to (8);
		\draw [in=195, out=-45, looseness=0.50] (11) to (10);
		\draw [in=180, out=60, looseness=0.75] (10) to (9);
		\draw (11) to (13.center);
		\draw [in=180, out=0] (9) to (12.center);
		\draw [in=-30, out=105, looseness=0.75] (8) to (9);
		\draw [in=180, out=0, looseness=0.75] (8) to (14.center);
		\draw [style=simple, in=-105, out=0, looseness=0.75] (7) to (0);
		\draw [style=simple, in=180, out=-39, looseness=0.75] (0) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-diagram-deform2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1, -0.25) {$\alpha$};
		\node [style=none] (1) at (4.5, 2.75) {};
		\node [style=none] (6) at (-4, 1.25) {};
		\node [style=Z phase dot] (7) at (0.75, -1.75) {$\ \frac\pi2\ $};
		\node [style=Z phase dot] (8) at (3, -0.25) {$\ \frac{3\pi}{2}\ $};
		\node [style=X phase dot] (9) at (2, 1.25) {$\beta$};
		\node [style=X phase dot] (10) at (1, 0.25) {$\pi$};
		\node [style=X dot] (11) at (-2, 1.5) {};
		\node [style=none] (12) at (4.5, 1.25) {};
		\node [style=none] (13) at (-4, -0.75) {};
		\node [style=none] (14) at (4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=180, out=60] (0) to (1.center);
		\draw [style=simple, in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [in=255, out=-60, looseness=1.25] (10) to (8);
		\draw [in=105, out=30, looseness=0.75] (11) to (10);
		\draw [in=180, out=60, looseness=0.75] (10) to (9);
		\draw [in=0, out=-180] (11) to (13.center);
		\draw [in=180, out=0] (9) to (12.center);
		\draw [in=-30, out=105, looseness=0.75] (8) to (9);
		\draw [in=180, out=0, looseness=0.75] (8) to (14.center);
		\draw [style=simple, in=-60, out=180, looseness=0.75] (7) to (0);
		\draw [style=simple, in=-120, out=-39, looseness=0.75] (0) to (10);
		\draw [style=simple, in=90, out=0, looseness=0.75] (11) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-diagram-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.75, -0.75) {$\alpha$};
		\node [style=none] (1) at (4, 2.5) {};
		\node [style=none] (2) at (-3.25, 1.5) {};
		\node [style=none] (3) at (-4, -1.25) {};
		\node [style=none] (4) at (1.25, -2) {};
		\node [style=none] (6) at (-5.25, 0.75) {};
		\node [style=Z phase dot] (7) at (-3.25, 1.5) {$\ \frac\pi2\ $};
		\node [style=Z phase dot] (8) at (0.5, -0.25) {$\ \frac{3\pi}{2}\ $};
		\node [style=X phase dot] (9) at (2.25, 1) {$\beta$};
		\node [style=X phase dot] (10) at (1.25, -2) {$\pi$};
		\node [style=X dot] (11) at (-4, -1.25) {};
		\node [style=none] (12) at (4, 1) {};
		\node [style=none] (13) at (-5.25, -1.25) {};
		\node [style=none] (14) at (4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=simple, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=60] (0) to (1.center);
		\draw [style=simple, in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [style=simple, in=141, out=0, looseness=0.75] (2.center) to (0);
		\draw [in=255, out=105] (10) to (8);
		\draw [in=195, out=-45, looseness=0.50] (11) to (10);
		\draw [in=270, out=15] (10) to (9);
		\draw (11) to (13.center);
		\draw [in=180, out=0] (9) to (12.center);
		\draw [in=180, out=-180, looseness=2.00] (8) to (9);
		\draw [in=180, out=45, looseness=0.75] (8) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-pauli.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-6.5, 0.5) {};
		\node [style=none] (5) at (-6.5, -1) {};
		\node [style=none, rotate=90] (6) at (-8, 0.25) {...};
		\node [style=none, rotate=90] (8) at (-6.75, -0.25) {...};
		\node [style=Z phase dot] (10) at (-2.75, 0.5) {$\,(j\!+\!k)\pi\,$};
		\node [style=none] (12) at (-1.25, 1.25) {};
		\node [style=none] (13) at (-1.25, -0.25) {};
		\node [style=none] (14) at (-4.25, 1.25) {};
		\node [style=none] (15) at (-4.25, -0.25) {};
		\node [style=none, rotate=90] (17) at (-1.5, 0.5) {...};
		\node [style=none, rotate=90] (18) at (-4, 0.5) {...};
		\node [style=Z phase dot] (19) at (11.25, -1.5) {$k\pi$};
		\node [style=none] (20) at (12.25, -0.5) {};
		\node [style=none] (21) at (12.25, -2.5) {};
		\node [style=none, rotate=90] (22) at (12, -1.5) {...};
		\node [style=X phase dot] (23) at (10.25, -1.5) {$j\pi$};
		\node [style=none] (24) at (9.25, -0.5) {};
		\node [style=none] (25) at (9.25, -2.5) {};
		\node [style=none, rotate=90] (26) at (9.5, -1.5) {...};
		\node [style=Z phase dot] (28) at (16, -0.5) {$k\pi$};
		\node [style=X phase dot] (29) at (17.5, -0.5) {$j\pi$};
		\node [style=Z phase dot] (30) at (16, -2.5) {$k\pi$};
		\node [style=X phase dot] (31) at (17.5, -2.5) {$j\pi$};
		\node [style=none] (32) at (18.25, -0.5) {};
		\node [style=none] (33) at (18.25, -2.5) {};
		\node [style=none, rotate=90] (34) at (17.5, -1.5) {...};
		\node [style=none] (35) at (15.25, -0.5) {};
		\node [style=none] (36) at (15.25, -2.5) {};
		\node [style=none, rotate=90] (37) at (16, -1.5) {...};
		\node [style=Z phase dot] (89) at (-7.55, -0.25) {$k\pi$};
		\node [style=none] (90) at (-8.75, -0.5) {};
		\node [style=none] (91) at (-8.75, -1.5) {};
		\node [style=none, rotate=90] (92) at (-8.5, -1) {...};
		\node [style=none] (94) at (-9.5, 0) {};
		\node [style=none] (95) at (-9.5, 1.5) {};
		\node [style=none, rotate=90] (96) at (-9.25, 0.75) {...};
		\node [style=Z phase dot] (97) at (-8.5, 0.75) {$j\pi$};
		\node [style=none] (98) at (-7.25, 1) {};
		\node [style=none] (99) at (-7.25, 2) {};
		\node [style=none, rotate=90] (100) at (-7.5, 1.5) {...};
		\node [style=none] (129) at (2.5, 0.5) {};
		\node [style=none] (130) at (0.5, 0.5) {};
		\node [style=Z dot] (131) at (1.5, 0.5) {};
		\node [style=none] (169) at (13.25, -1.5) {$=$};
		\node [style=none] (172) at (-5.5, 0.5) {$=$};
		\node [style=none] (175) at (3.5, 0.5) {$=$};
		\node [style=none] (176) at (-1, 3) {(sp')};
		\node [style=none] (178) at (13, 3) {(sc')};
		\node [style=none] (183) at (2.5, -1.5) {};
		\node [style=none] (184) at (0.5, -1.5) {};
		\node [style=X dot] (185) at (1.5, -1.5) {};
		\node [style=none] (186) at (4.5, -1.5) {};
		\node [style=none] (187) at (6, -1.5) {};
		\node [style=none] (188) at (3.5, -1.5) {$=$};
		\node [style=none] (189) at (14.5, -1.5) {$\nu'$};
		\node [style=none] (190) at (7.5, 3.25) {};
		\node [style=none] (191) at (7.5, -5.5) {};
		\node [style=none] (208) at (4.5, 0.5) {};
		\node [style=none] (209) at (6, 0.5) {};
		\node [style=none] (213) at (-6.5, -3.5) {};
		\node [style=none] (214) at (-6.5, -5) {};
		\node [style=none, rotate=90] (215) at (-8, -3.75) {...};
		\node [style=none, rotate=90] (216) at (-6.75, -4.25) {...};
		\node [style=X phase dot] (217) at (-2.75, -3.5) {$\,(j\!+\!k)\pi\,$};
		\node [style=none] (218) at (-1.25, -2.75) {};
		\node [style=none] (219) at (-1.25, -4.25) {};
		\node [style=none] (220) at (-4.25, -2.75) {};
		\node [style=none] (221) at (-4.25, -4.25) {};
		\node [style=none, rotate=90] (222) at (-1.5, -3.5) {...};
		\node [style=none, rotate=90] (223) at (-4, -3.5) {...};
		\node [style=X phase dot] (224) at (-7.55, -4.25) {$k\pi$};
		\node [style=none] (225) at (-8.75, -4.5) {};
		\node [style=none] (226) at (-8.75, -5.5) {};
		\node [style=none, rotate=90] (227) at (-8.5, -5) {...};
		\node [style=none] (228) at (-9.5, -4) {};
		\node [style=none] (229) at (-9.5, -2.5) {};
		\node [style=none, rotate=90] (230) at (-9.25, -3.25) {...};
		\node [style=X phase dot] (231) at (-8.5, -3.25) {$j\pi$};
		\node [style=none] (232) at (-7.25, -3) {};
		\node [style=none] (233) at (-7.25, -2) {};
		\node [style=none, rotate=90] (234) at (-7.5, -2.5) {...};
		\node [style=none] (235) at (-5.5, -3.5) {$=$};
		\node [style=none] (236) at (3.5, -3.5) {$=$};
		\node [style=none] (237) at (5.5, -3.5) {$1+(-1)^j$};
		\node [style=Z phase dot] (238) at (0.5, -3.5) {$j\pi$};
		\node [style=X phase dot] (239) at (2.5, -3.5) {$j\pi$};
		\node [style=none] (240) at (1.5, -3.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (10) to (12.center);
		\draw [in=180, out=-60] (10) to (13.center);
		\draw [in=120, out=0] (14.center) to (10);
		\draw [in=-120, out=0] (15.center) to (10);
		\draw [in=180, out=75] (19) to (20.center);
		\draw [in=180, out=-75] (19) to (21.center);
		\draw [in=0, out=105] (23) to (24.center);
		\draw [in=0, out=-105] (23) to (25.center);
		\draw (23) to (19);
		\draw (29) to (28);
		\draw (31) to (30);
		\draw (30) to (29);
		\draw (28) to (31);
		\draw (29) to (32.center);
		\draw (31) to (33.center);
		\draw (35.center) to (28);
		\draw (36.center) to (30);
		\draw [in=-150, out=0] (90.center) to (89);
		\draw [in=-105, out=0] (91.center) to (89);
		\draw [in=30, out=180] (98.center) to (97);
		\draw [in=75, out=180] (99.center) to (97);
		\draw [in=0, out=105] (97) to (95.center);
		\draw [in=0, out=-105] (97) to (94.center);
		\draw [in=-105, out=0] (94.center) to (97);
		\draw [in=105, out=0] (95.center) to (97);
		\draw (130.center) to (131);
		\draw (131) to (129.center);
		\draw [in=75, out=180] (4.center) to (89);
		\draw [in=-75, out=180] (5.center) to (89);
		\draw [bend left=45] (97) to (89);
		\draw [bend right=45] (97) to (89);
		\draw (187.center) to (186.center);
		\draw (184.center) to (185);
		\draw (185) to (183.center);
		\draw [style=gray edge] (190.center) to (191.center);
		\draw [bend left=60, looseness=1.25] (97) to (89);
		\draw (209.center) to (208.center);
		\draw [in=180, out=60] (217) to (218.center);
		\draw [in=180, out=-60] (217) to (219.center);
		\draw [in=120, out=0] (220.center) to (217);
		\draw [in=-120, out=0] (221.center) to (217);
		\draw [in=-150, out=0] (225.center) to (224);
		\draw [in=-105, out=0] (226.center) to (224);
		\draw [in=30, out=180] (232.center) to (231);
		\draw [in=75, out=180] (233.center) to (231);
		\draw [in=0, out=105] (231) to (229.center);
		\draw [in=0, out=-105] (231) to (228.center);
		\draw [in=-105, out=0] (228.center) to (231);
		\draw [in=105, out=0] (229.center) to (231);
		\draw [in=75, out=180] (213.center) to (224);
		\draw [in=-75, out=180] (214.center) to (224);
		\draw [bend left=45] (231) to (224);
		\draw [bend right=45] (231) to (224);
		\draw [bend left=60, looseness=1.25] (231) to (224);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-phase-free-sm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-10.75, 1) {};
		\node [style=none] (5) at (-10.75, -0.5) {};
		\node [style=none, rotate=90] (6) at (-12.25, 0.75) {...};
		\node [style=none, rotate=90] (8) at (-11, 0.25) {...};
		\node [style=Z dot] (10) at (-7.25, 1) {};
		\node [style=none] (12) at (-6, 1.75) {};
		\node [style=none] (13) at (-6, 0.25) {};
		\node [style=none] (14) at (-8.5, 1.75) {};
		\node [style=none] (15) at (-8.5, 0.25) {};
		\node [style=none, rotate=90] (17) at (-6.25, 1) {...};
		\node [style=none, rotate=90] (18) at (-8.25, 1) {...};
		\node [style=Z dot] (19) at (7.75, 0) {};
		\node [style=none] (20) at (8.75, 1) {};
		\node [style=none] (21) at (8.75, -1) {};
		\node [style=none, rotate=90] (22) at (8.5, 0) {...};
		\node [style=X dot] (23) at (6.75, 0) {};
		\node [style=none] (24) at (5.75, 1) {};
		\node [style=none] (25) at (5.75, -1) {};
		\node [style=none, rotate=90] (26) at (6, 0) {...};
		\node [style=Z dot] (28) at (12.5, 1) {};
		\node [style=X dot] (29) at (14, 1) {};
		\node [style=Z dot] (30) at (12.5, -1) {};
		\node [style=X dot] (31) at (14, -1) {};
		\node [style=none] (32) at (14.75, 1) {};
		\node [style=none] (33) at (14.75, -1) {};
		\node [style=none, rotate=90] (34) at (14, 0) {...};
		\node [style=none] (35) at (11.75, 1) {};
		\node [style=none] (36) at (11.75, -1) {};
		\node [style=none, rotate=90] (37) at (12.5, 0) {...};
		\node [style=Z dot] (89) at (-11.8, 0.25) {};
		\node [style=none] (90) at (-13, 0) {};
		\node [style=none] (91) at (-13, -1) {};
		\node [style=none, rotate=90] (92) at (-12.75, -0.5) {...};
		\node [style=none] (94) at (-13.75, 0.5) {};
		\node [style=none] (95) at (-13.75, 2) {};
		\node [style=none, rotate=90] (96) at (-13.5, 1.25) {...};
		\node [style=Z dot] (97) at (-12.75, 1.25) {};
		\node [style=none] (98) at (-11.5, 1.5) {};
		\node [style=none] (99) at (-11.5, 2.5) {};
		\node [style=none, rotate=90] (100) at (-11.75, 2) {...};
		\node [style=none] (129) at (-11.25, -2.75) {};
		\node [style=none] (130) at (-13.25, -2.75) {};
		\node [style=Z dot] (131) at (-12.25, -2.75) {};
		\node [style=none] (132) at (-8.25, -2.75) {};
		\node [style=none] (133) at (-6.25, -2.75) {};
		\node [style=none] (140) at (-1.5, 1.25) {};
		\node [style=none] (141) at (-1.5, -0.25) {};
		\node [style=none, rotate=90] (142) at (-3, 1) {...};
		\node [style=none, rotate=90] (143) at (-1.75, 0.5) {...};
		\node [style=X dot] (145) at (1.75, 1.25) {};
		\node [style=none] (146) at (3, 2) {};
		\node [style=none] (147) at (3, 0.5) {};
		\node [style=none] (148) at (0.5, 2) {};
		\node [style=none] (149) at (0.5, 0.5) {};
		\node [style=none, rotate=90] (150) at (2.75, 1.25) {...};
		\node [style=none, rotate=90] (151) at (0.75, 1.25) {...};
		\node [style=X dot] (152) at (-2.5, 0.5) {};
		\node [style=none] (153) at (-3.75, 0.25) {};
		\node [style=none] (154) at (-3.75, -0.75) {};
		\node [style=none, rotate=90] (155) at (-3.5, -0.25) {...};
		\node [style=none] (156) at (-4.5, 0.75) {};
		\node [style=none] (157) at (-4.5, 2.25) {};
		\node [style=none, rotate=90] (158) at (-4.25, 1.5) {...};
		\node [style=X dot] (159) at (-3.5, 1.5) {};
		\node [style=none] (160) at (-2.25, 1.75) {};
		\node [style=none] (161) at (-2.25, 2.75) {};
		\node [style=none, rotate=90] (162) at (-2.5, 2.25) {...};
		\node [style=none] (169) at (9.75, 0) {$=$};
		\node [style=none] (172) at (-9.75, 1) {$=$};
		\node [style=none] (173) at (-0.5, 1.25) {$=$};
		\node [style=none] (175) at (-9.75, -2.75) {$=$};
		\node [style=none] (176) at (-5.25, 4) {(sp)};
		\node [style=none] (178) at (9.5, 4) {(sc)};
		\node [style=none] (181) at (4.5, 4.75) {};
		\node [style=none] (182) at (4.5, -4) {};
		\node [style=none] (183) at (-1.75, -2.75) {};
		\node [style=none] (184) at (-3.75, -2.75) {};
		\node [style=X dot] (185) at (-2.75, -2.75) {};
		\node [style=none] (186) at (0.75, -2.75) {};
		\node [style=none] (187) at (2.75, -2.75) {};
		\node [style=none] (188) at (-0.5, -2.75) {$=$};
		\node [style=none] (189) at (11, 0) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (10) to (12.center);
		\draw [in=180, out=-60] (10) to (13.center);
		\draw [in=120, out=0] (14.center) to (10);
		\draw [in=-120, out=0] (15.center) to (10);
		\draw [in=180, out=75] (19) to (20.center);
		\draw [in=180, out=-75] (19) to (21.center);
		\draw [in=0, out=105] (23) to (24.center);
		\draw [in=0, out=-105] (23) to (25.center);
		\draw (23) to (19);
		\draw (29) to (28);
		\draw (31) to (30);
		\draw (30) to (29);
		\draw (28) to (31);
		\draw (29) to (32.center);
		\draw (31) to (33.center);
		\draw (35.center) to (28);
		\draw (36.center) to (30);
		\draw [in=-150, out=0] (90.center) to (89);
		\draw [in=-105, out=0] (91.center) to (89);
		\draw [in=30, out=180] (98.center) to (97);
		\draw [in=75, out=180] (99.center) to (97);
		\draw [in=0, out=105] (97) to (95.center);
		\draw [in=0, out=-105] (97) to (94.center);
		\draw [in=-105, out=0] (94.center) to (97);
		\draw [in=105, out=0] (95.center) to (97);
		\draw (133.center) to (132.center);
		\draw (130.center) to (131);
		\draw (131) to (129.center);
		\draw [in=180, out=60] (145) to (146.center);
		\draw [in=180, out=-60] (145) to (147.center);
		\draw [in=120, out=0] (148.center) to (145);
		\draw [in=-120, out=0] (149.center) to (145);
		\draw [in=-150, out=0] (153.center) to (152);
		\draw [in=-105, out=0] (154.center) to (152);
		\draw [in=30, out=180] (160.center) to (159);
		\draw [in=75, out=180] (161.center) to (159);
		\draw [in=0, out=105] (159) to (157.center);
		\draw [in=0, out=-105] (159) to (156.center);
		\draw [in=-105, out=0] (156.center) to (159);
		\draw [in=105, out=0] (157.center) to (159);
		\draw [in=75, out=180] (140.center) to (152);
		\draw [in=-75, out=180] (141.center) to (152);
		\draw [bend left=45] (159) to (152);
		\draw [bend right=45] (159) to (152);
		\draw [in=75, out=180] (4.center) to (89);
		\draw [in=-75, out=180] (5.center) to (89);
		\draw [bend left=45] (97) to (89);
		\draw [bend right=45] (97) to (89);
		\draw [style=gray edge] (181.center) to (182.center);
		\draw (187.center) to (186.center);
		\draw (184.center) to (185);
		\draw (185) to (183.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-phase-free.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-15.75, 0) {};
		\node [style=none] (5) at (-15.75, -1.5) {};
		\node [style=none, rotate=90] (6) at (-17.25, -0.25) {...};
		\node [style=none, rotate=90] (8) at (-16, -0.75) {...};
		\node [style=Z dot] (10) at (-12.25, 0) {};
		\node [style=none] (12) at (-11, 0.75) {};
		\node [style=none] (13) at (-11, -0.75) {};
		\node [style=none] (14) at (-13.5, 0.75) {};
		\node [style=none] (15) at (-13.5, -0.75) {};
		\node [style=none, rotate=90] (17) at (-11.25, 0) {...};
		\node [style=none, rotate=90] (18) at (-13.25, 0) {...};
		\node [style=Z dot] (19) at (3, 0) {};
		\node [style=none] (20) at (4, 1) {};
		\node [style=none] (21) at (4, -1) {};
		\node [style=none, rotate=90] (22) at (3.75, 0) {...};
		\node [style=X dot] (23) at (2, 0) {};
		\node [style=none] (24) at (1, 1) {};
		\node [style=none] (25) at (1, -1) {};
		\node [style=none, rotate=90] (26) at (1.25, 0) {...};
		\node [style=Z dot] (28) at (6.75, 1) {};
		\node [style=X dot] (29) at (8.25, 1) {};
		\node [style=Z dot] (30) at (6.75, -1) {};
		\node [style=X dot] (31) at (8.25, -1) {};
		\node [style=none] (32) at (9, 1) {};
		\node [style=none] (33) at (9, -1) {};
		\node [style=none, rotate=90] (34) at (8.25, 0) {...};
		\node [style=none] (35) at (6, 1) {};
		\node [style=none] (36) at (6, -1) {};
		\node [style=none, rotate=90] (37) at (6.75, 0) {...};
		\node [style=Z dot] (89) at (-16.8, -0.75) {};
		\node [style=none] (90) at (-18, -1) {};
		\node [style=none] (91) at (-18, -2) {};
		\node [style=none, rotate=90] (92) at (-17.75, -1.5) {...};
		\node [style=none] (94) at (-18.75, -0.5) {};
		\node [style=none] (95) at (-18.75, 1) {};
		\node [style=none, rotate=90] (96) at (-18.5, 0.25) {...};
		\node [style=Z dot] (97) at (-17.75, 0.25) {};
		\node [style=none] (98) at (-16.5, 0.5) {};
		\node [style=none] (99) at (-16.5, 1.5) {};
		\node [style=none, rotate=90] (100) at (-16.75, 1) {...};
		\node [style=none] (140) at (-6, 0) {};
		\node [style=none] (141) at (-6, -1.5) {};
		\node [style=none, rotate=90] (142) at (-7.5, -0.25) {...};
		\node [style=none, rotate=90] (143) at (-6.25, -0.75) {...};
		\node [style=X dot] (145) at (-2.75, 0) {};
		\node [style=none] (146) at (-1.5, 0.75) {};
		\node [style=none] (147) at (-1.5, -0.75) {};
		\node [style=none] (148) at (-4, 0.75) {};
		\node [style=none] (149) at (-4, -0.75) {};
		\node [style=none, rotate=90] (150) at (-1.75, 0) {...};
		\node [style=none, rotate=90] (151) at (-3.75, 0) {...};
		\node [style=X dot] (152) at (-7, -0.75) {};
		\node [style=none] (153) at (-8.25, -1) {};
		\node [style=none] (154) at (-8.25, -2) {};
		\node [style=none, rotate=90] (155) at (-8, -1.5) {...};
		\node [style=none] (156) at (-9, -0.5) {};
		\node [style=none] (157) at (-9, 1) {};
		\node [style=none, rotate=90] (158) at (-8.75, 0.25) {...};
		\node [style=X dot] (159) at (-8, 0.25) {};
		\node [style=none] (160) at (-6.75, 0.5) {};
		\node [style=none] (161) at (-6.75, 1.5) {};
		\node [style=none, rotate=90] (162) at (-7, 1) {...};
		\node [style=none] (169) at (5, 0) {$=$};
		\node [style=none] (172) at (-14.75, 0) {$=$};
		\node [style=none] (173) at (-5, 0) {$=$};
		\node [style=none] (176) at (-10, 3.5) {(sp)};
		\node [style=none] (178) at (5.25, 3.5) {(sc)};
		\node [style=none] (179) at (0, 3.75) {};
		\node [style=none] (180) at (0, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (10) to (12.center);
		\draw [in=180, out=-60] (10) to (13.center);
		\draw [in=120, out=0] (14.center) to (10);
		\draw [in=-120, out=0] (15.center) to (10);
		\draw [in=180, out=75] (19) to (20.center);
		\draw [in=180, out=-75] (19) to (21.center);
		\draw [in=0, out=105] (23) to (24.center);
		\draw [in=0, out=-105] (23) to (25.center);
		\draw (23) to (19);
		\draw (29) to (28);
		\draw (31) to (30);
		\draw (30) to (29);
		\draw (28) to (31);
		\draw (29) to (32.center);
		\draw (31) to (33.center);
		\draw (35.center) to (28);
		\draw (36.center) to (30);
		\draw [in=-150, out=0] (90.center) to (89);
		\draw [in=-105, out=0] (91.center) to (89);
		\draw [in=30, out=180] (98.center) to (97);
		\draw [in=75, out=180] (99.center) to (97);
		\draw [in=0, out=105] (97) to (95.center);
		\draw [in=0, out=-105] (97) to (94.center);
		\draw [in=-105, out=0] (94.center) to (97);
		\draw [in=105, out=0] (95.center) to (97);
		\draw [in=180, out=60] (145) to (146.center);
		\draw [in=180, out=-60] (145) to (147.center);
		\draw [in=120, out=0] (148.center) to (145);
		\draw [in=-120, out=0] (149.center) to (145);
		\draw [in=-150, out=0] (153.center) to (152);
		\draw [in=-105, out=0] (154.center) to (152);
		\draw [in=30, out=180] (160.center) to (159);
		\draw [in=75, out=180] (161.center) to (159);
		\draw [in=0, out=105] (159) to (157.center);
		\draw [in=0, out=-105] (159) to (156.center);
		\draw [in=-105, out=0] (156.center) to (159);
		\draw [in=105, out=0] (157.center) to (159);
		\draw [in=75, out=180] (140.center) to (152);
		\draw [in=-75, out=180] (141.center) to (152);
		\draw [bend left=45] (159) to (152);
		\draw [bend right=45] (159) to (152);
		\draw [in=75, out=180] (4.center) to (89);
		\draw [in=-75, out=180] (5.center) to (89);
		\draw [bend left=45] (97) to (89);
		\draw [bend right=45] (97) to (89);
		\draw [style=gray edge] (179.center) to (180.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-phase-free2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-6.5, 0.5) {};
		\node [style=none] (5) at (-6.5, -1) {};
		\node [style=none, rotate=90] (6) at (-8, 0.25) {...};
		\node [style=none, rotate=90] (8) at (-6.75, -0.25) {...};
		\node [style=Z dot] (10) at (-3, 0.5) {};
		\node [style=none] (12) at (-1.75, 1.25) {};
		\node [style=none] (13) at (-1.75, -0.25) {};
		\node [style=none] (14) at (-4.25, 1.25) {};
		\node [style=none] (15) at (-4.25, -0.25) {};
		\node [style=none, rotate=90] (17) at (-2, 0.5) {...};
		\node [style=none, rotate=90] (18) at (-4, 0.5) {...};
		\node [style=Z dot] (19) at (11.25, -1.5) {};
		\node [style=none] (20) at (12.25, -0.5) {};
		\node [style=none] (21) at (12.25, -2.5) {};
		\node [style=none, rotate=90] (22) at (12, -1.5) {...};
		\node [style=X dot] (23) at (10.25, -1.5) {};
		\node [style=none] (24) at (9.25, -0.5) {};
		\node [style=none] (25) at (9.25, -2.5) {};
		\node [style=none, rotate=90] (26) at (9.5, -1.5) {...};
		\node [style=Z dot] (28) at (16, -0.5) {};
		\node [style=X dot] (29) at (17.5, -0.5) {};
		\node [style=Z dot] (30) at (16, -2.5) {};
		\node [style=X dot] (31) at (17.5, -2.5) {};
		\node [style=none] (32) at (18.25, -0.5) {};
		\node [style=none] (33) at (18.25, -2.5) {};
		\node [style=none, rotate=90] (34) at (17.5, -1.5) {...};
		\node [style=none] (35) at (15.25, -0.5) {};
		\node [style=none] (36) at (15.25, -2.5) {};
		\node [style=none, rotate=90] (37) at (16, -1.5) {...};
		\node [style=Z dot] (89) at (-7.55, -0.25) {};
		\node [style=none] (90) at (-8.75, -0.5) {};
		\node [style=none] (91) at (-8.75, -1.5) {};
		\node [style=none, rotate=90] (92) at (-8.5, -1) {...};
		\node [style=none] (94) at (-9.5, 0) {};
		\node [style=none] (95) at (-9.5, 1.5) {};
		\node [style=none, rotate=90] (96) at (-9.25, 0.75) {...};
		\node [style=Z dot] (97) at (-8.5, 0.75) {};
		\node [style=none] (98) at (-7.25, 1) {};
		\node [style=none] (99) at (-7.25, 2) {};
		\node [style=none, rotate=90] (100) at (-7.5, 1.5) {...};
		\node [style=none] (129) at (2, 0.5) {};
		\node [style=none] (130) at (0, 0.5) {};
		\node [style=Z dot] (131) at (1, 0.5) {};
		\node [style=none] (140) at (-6.5, -3.5) {};
		\node [style=none] (141) at (-6.5, -5) {};
		\node [style=none, rotate=90] (142) at (-8, -3.75) {...};
		\node [style=none, rotate=90] (143) at (-6.75, -4.25) {...};
		\node [style=X dot] (145) at (-3.25, -3.5) {};
		\node [style=none] (146) at (-2, -2.75) {};
		\node [style=none] (147) at (-2, -4.25) {};
		\node [style=none] (148) at (-4.5, -2.75) {};
		\node [style=none] (149) at (-4.5, -4.25) {};
		\node [style=none, rotate=90] (150) at (-2.25, -3.5) {...};
		\node [style=none, rotate=90] (151) at (-4.25, -3.5) {...};
		\node [style=X dot] (152) at (-7.5, -4.25) {};
		\node [style=none] (153) at (-8.75, -4.5) {};
		\node [style=none] (154) at (-8.75, -5.5) {};
		\node [style=none, rotate=90] (155) at (-8.5, -5) {...};
		\node [style=none] (156) at (-9.5, -4) {};
		\node [style=none] (157) at (-9.5, -2.5) {};
		\node [style=none, rotate=90] (158) at (-9.25, -3.25) {...};
		\node [style=X dot] (159) at (-8.5, -3.25) {};
		\node [style=none] (160) at (-7.25, -3) {};
		\node [style=none] (161) at (-7.25, -2) {};
		\node [style=none, rotate=90] (162) at (-7.5, -2.5) {...};
		\node [style=none] (169) at (13.25, -1.5) {$=$};
		\node [style=none] (172) at (-5.5, 0.5) {$=$};
		\node [style=none] (173) at (-5.5, -3.5) {$=$};
		\node [style=none] (175) at (3, 0.5) {$=$};
		\node [style=none] (176) at (-1, 3) {(sp)};
		\node [style=none] (178) at (13, 3) {(sc)};
		\node [style=none] (183) at (2, -1.5) {};
		\node [style=none] (184) at (0, -1.5) {};
		\node [style=X dot] (185) at (1, -1.5) {};
		\node [style=none] (186) at (4, -1.5) {};
		\node [style=none] (187) at (5.5, -1.5) {};
		\node [style=none] (188) at (3, -1.5) {$=$};
		\node [style=none] (189) at (14.5, -1.5) {$\nu$};
		\node [style=none] (190) at (7.5, 3.25) {};
		\node [style=none] (191) at (7.5, -5.5) {};
		\node [style=none] (201) at (4, -3.5) {$=$};
		\node [style=none] (202) at (5, -3.5) {$2$};
		\node [style=none] (208) at (4, 0.5) {};
		\node [style=none] (209) at (5.5, 0.5) {};
		\node [style=Z dot] (210) at (1, -3.5) {};
		\node [style=X dot] (211) at (3, -3.5) {};
		\node [style=none] (212) at (2, -3.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60] (10) to (12.center);
		\draw [in=180, out=-60] (10) to (13.center);
		\draw [in=120, out=0] (14.center) to (10);
		\draw [in=-120, out=0] (15.center) to (10);
		\draw [in=180, out=75] (19) to (20.center);
		\draw [in=180, out=-75] (19) to (21.center);
		\draw [in=0, out=105] (23) to (24.center);
		\draw [in=0, out=-105] (23) to (25.center);
		\draw (23) to (19);
		\draw (29) to (28);
		\draw (31) to (30);
		\draw (30) to (29);
		\draw (28) to (31);
		\draw (29) to (32.center);
		\draw (31) to (33.center);
		\draw (35.center) to (28);
		\draw (36.center) to (30);
		\draw [in=-150, out=0] (90.center) to (89);
		\draw [in=-105, out=0] (91.center) to (89);
		\draw [in=30, out=180] (98.center) to (97);
		\draw [in=75, out=180] (99.center) to (97);
		\draw [in=0, out=105] (97) to (95.center);
		\draw [in=0, out=-105] (97) to (94.center);
		\draw [in=-105, out=0] (94.center) to (97);
		\draw [in=105, out=0] (95.center) to (97);
		\draw (130.center) to (131);
		\draw (131) to (129.center);
		\draw [in=180, out=60] (145) to (146.center);
		\draw [in=180, out=-60] (145) to (147.center);
		\draw [in=120, out=0] (148.center) to (145);
		\draw [in=-120, out=0] (149.center) to (145);
		\draw [in=-150, out=0] (153.center) to (152);
		\draw [in=-105, out=0] (154.center) to (152);
		\draw [in=30, out=180] (160.center) to (159);
		\draw [in=75, out=180] (161.center) to (159);
		\draw [in=0, out=105] (159) to (157.center);
		\draw [in=0, out=-105] (159) to (156.center);
		\draw [in=-105, out=0] (156.center) to (159);
		\draw [in=105, out=0] (157.center) to (159);
		\draw [in=75, out=180] (140.center) to (152);
		\draw [in=-75, out=180] (141.center) to (152);
		\draw [bend left=45] (159) to (152);
		\draw [bend right=45] (159) to (152);
		\draw [in=75, out=180] (4.center) to (89);
		\draw [in=-75, out=180] (5.center) to (89);
		\draw [bend left=45] (97) to (89);
		\draw [bend right=45] (97) to (89);
		\draw (187.center) to (186.center);
		\draw (184.center) to (185);
		\draw (185) to (183.center);
		\draw [style=gray edge] (190.center) to (191.center);
		\draw [bend left=60, looseness=1.25] (97) to (89);
		\draw [bend left=60, looseness=1.25] (159) to (152);
		\draw (209.center) to (208.center);
	\end{pgfonlayer}
\end{tikzpicture}

